The first Hi-GAL observations of the outer Galaxy: a look to star formation in the third Galactic quadrant in the longitude range 216.5 < l < 225.5

We present the first Herschel PACS and SPIRE photometric observations in a portion of the outer Galaxy ($216.5^{\circ} \lesssim \ell \lesssim 225.5^{\circ}$ and $-2^{\circ} \lesssim b \lesssim 0^{\circ}$) as a part of the Hi-GAL survey. The maps between 70 and 500 $\mu$m, the derived column density and temperature maps, and the compact source catalog are presented. NANTEN CO(1-0) line observations are used to derive cloud kinematics and distances, so that we can estimate distance-dependent physical parameters of the compact sources (cores and clumps) having a reliable spectral energy distribution, that we separate in 255 proto-stellar and 688 starless. Both typologies are found in association with all the distance components observed in the field, up to $\sim 5.8$ kpc, testifying the presence of star formation beyond the Perseus arm at these longitudes. Selecting the starless gravitationally bound sources we identify 590 pre-stellar candidates. Several sources of both proto- and pre-stellar nature are found to exceed the minimum requirement for being compatible with massive star formation, based on the mass-radius relation. For the pre-stellar sources belonging to the Local arm ($d\lesssim1.5$ kpc) we study the mass function, whose high-mass end shows a power-law $N(\log M) \propto M^{-1.0 \pm 0.2}$. Finally, we use a luminosity vs mass diagram to infer the evolutionary status of the sources, finding that most of the proto-stellar are in the early accretion phase (with some cases compatible with a Class I stage), while for pre-stellar sources, in general, accretion has not started yet.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{List of the clumps detected in the CO(1-0) line\label{COclumps}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{$\ell$} & \colhead{$b$} & \colhead{$v_{lsr}$} & \colhead{$\sigma_v$} & 
\colhead{$d$} & \colhead{$r$} & \colhead{$M$} & \colhead{$M_{vir}$} & \colhead{$L$} \\
 & \colhead{$[^{\circ}]$} & \colhead{$[^{\circ}]$} & \colhead{[km s$^{-1}]$} & \colhead{[km s$^{-1}$]} & \colhead{[kpc]} & \colhead{[pc]} & 
\colhead{$[M_{\odot}]$} & \colhead{$[M_{\odot}]$} & \colhead{[K~km~s$^{-1}$~pc$^2$]} }
\startdata
       1 &   216.61829 &  -1.82868 &  44.0 &   1.8 &   4.3 &   5.7 &  5770. & 19154. &   704.6 \\
       2 &   216.62572 &  -1.64908 &  30.6 &   0.9 &   2.6 &   6.5 &  2707. &  5009. &   366.3 \\
       3 &   216.64683 &  -2.24570 &  23.8 &   1.9 &   1.9 &   3.6 &  3943. & 13551. &   554.5 \\
       4 &   216.66404 &  -2.08390 &  25.9 &   2.0 &   2.1 &   5.0 &  6811. & 20697. &   947.4 \\
       5 &   216.66706 &  -1.70928 &  32.8 &   0.8 &   2.8 &   8.9 &  5936. &  6110. &   791.9 \\
       6 &   216.67371 &  -1.42988 &  30.9 &   1.1 &   2.6 &   5.5 &  3611. &  7170. &   487.8 \\
       7 &   216.68618 &  -0.48407 &  55.2 &   1.7 &   6.1 &   8.7 &  6204. & 25071. &   671.9 \\
       8 &   216.69400 &  -1.88198 &  29.7 &   1.6 &   2.5 &   7.8 &  8458. & 19509. &  1151.3 \\
       9 &   216.70952 &  -0.44180 &  26.5 &   1.2 &   2.1 &   2.8 &   401. &  3964. &    55.6 \\
      10 &   216.72395 &  -2.36709 &  24.1 &   1.5 &   1.9 &   4.0 &  3712. &  9794. &   521.4 \\
      11 &   216.74965 &  -1.87533 &  51.6 &   0.9 &   5.4 &   8.2 &  4526. &  6321. &   512.5 \\
      12 &   216.81554 &  -1.10761 &  30.7 &   1.6 &   2.6 &   5.0 &  4327. & 13447. &   585.9 \\
      13 &   216.81786 &  -1.35122 &  31.9 &   1.1 &   2.7 &   5.8 &  4182. &  7258. &   561.7 \\
      14 &   216.84120 &  -1.98124 &  24.9 &   1.7 &   2.0 &   6.5 &  7738. & 20583. &  1082.9 \\
      15 &   216.87085 &  -2.05228 &  31.6 &   2.2 &   2.7 &  10.4 &  1980. & 52479. &   266.4 \\
      16 &   216.87131 &  -2.20133 &  20.4 &   1.6 &   1.5 &   5.3 &  5724. & 13453. &   819.4 \\
      17 &   216.89132 &  -1.53862 &  30.5 &   1.6 &   2.6 &   6.0 &  2776. & 15040. &   376.3 \\
      18 &   216.91345 &  -2.21344 &  27.6 &   1.7 &   2.3 &   6.8 & 11262. & 20623. &  1552.9 \\
      19 &   216.95635 &  -0.11574 &  20.1 &   1.1 &   1.5 &   2.1 &   105. &  2814. &    15.0 \\
      20 &   216.96588 &  -1.31297 &  29.3 &   1.1 &   2.4 &   6.1 &  1111. &  7907. &   151.7 \\
      21 &   216.97759 &  -1.82817 &  30.4 &   1.9 &   2.5 &   7.1 &  1296. & 26417. &   175.8 \\
      22 &   216.98623 &  -0.36119 &  58.7 &   1.6 &   6.7 &  12.9 &  4969. & 35366. &   516.3 \\
      23 &   217.01355 &  -1.80752 &  24.7 &   1.9 &   1.9 &   5.3 &  1398. & 19528. &   195.9 \\
      24 &   217.07652 &  -1.55184 &  50.0 &   1.0 &   5.1 &  11.5 & 13848. & 12248. &  1602.2 \\
      25 &   217.07859 &  -0.71760 &  25.3 &   1.4 &   2.0 &   2.4 &   505. &  4893. &    70.6 \\
      26 &   217.13268 &  -1.83133 &  54.8 &   2.2 &   5.9 &  15.1 & 18877. & 72960. &  2068.5 \\
      27 &   217.13893 &  -1.40723 &  51.3 &   1.0 &   5.3 &  10.7 &  8402. & 11192. &   958.8 \\
      28 &   217.14853 &  -2.16251 &  22.4 &   1.1 &   1.7 &   6.6 &  1262. &  8803. &   179.1 \\
      29 &   217.16301 &  -1.83244 &  32.8 &   1.0 &   2.8 &   9.7 &  5215. & 10575. &   697.5 \\
      30 &   217.17056 &  -1.45563 &  32.0 &   1.2 &   2.7 &   3.2 &   697. &  4431. &    93.8 \\
      31 &   217.17616 &  -2.09673 &  41.9 &   1.3 &   3.9 &   4.8 &  5176. &  8574. &   647.0 \\
      32 &   217.18633 &  -1.21478 &  52.3 &   1.1 &   5.5 &   9.4 &  2024. & 11649. &   228.6 \\
      33 &   217.19393 &  -1.31640 &  54.1 &   0.9 &   5.8 &  19.7 &  8476. & 16360. &   938.0 \\
      34 &   217.21256 &  -1.16125 &  30.2 &   1.5 &   2.5 &   5.5 &  1463. & 11980. &   198.9 \\
      35 &   217.24703 &  -0.56298 &  26.5 &   0.9 &   2.1 &   4.6 &  1241. &  3551. &   172.4 \\
      36 &   217.26359 &  -1.45943 &  47.4 &   0.9 &   4.7 &   5.0 &  4689. &  4539. &   558.4 \\
      37 &   217.27331 &  -2.03231 &  28.2 &   1.6 &   2.3 &   9.2 &  8295. & 24668. &  1141.5 \\
      38 &   217.27597 &  -0.25348 &  16.1 &   1.1 &   1.1 &   1.9 &  1194. &  2327. &   174.3 \\
      39 &   217.30057 &  -2.25778 &  26.0 &   1.5 &   2.1 &   7.9 &  5359. & 18446. &   746.5 \\
      40 &   217.32318 &  -2.12037 &  33.3 &   1.4 &   2.9 &   9.7 &  3466. & 18649. &   462.3 \\
      41 &   217.33114 &  -1.33540 &  50.2 &   1.3 &   5.1 &   6.5 & 18263. & 11112. &  2114.3 \\
      42 &   217.35038 &  -0.07286 &  26.6 &   1.5 &   2.1 &   2.8 &  8211. &  6348. &  1140.5 \\
      43 &   217.43133 &  -2.20728 &  41.8 &   1.2 &   3.9 &   5.1 &  4524. &  7506. &   566.8 \\
      44 &   217.43689 &  -1.62192 &  28.3 &   1.3 &   2.3 &   4.8 &  1908. &  8826. &   262.7 \\
      45 &   217.48365 &  -2.23507 &  33.3 &   1.6 &   2.8 &   9.5 &  7115. & 26795. &   950.1 \\
      46 &   217.48940 &  -1.73221 &  26.8 &   1.9 &   2.1 &   3.3 &  1479. & 12223. &   205.2 \\
      47 &   217.52488 &  -0.07782 &  23.6 &   0.9 &   1.8 &   2.4 &  1631. &  2197. &   230.3 \\
      48 &   217.52520 &  -2.05917 &  41.2 &   1.4 &   3.8 &   6.6 &  2650. & 14100. &   334.2 \\
      49 &   217.58998 &  -0.65801 &  23.4 &   2.7 &   1.8 &   1.8 &   409. & 13394. &    57.8 \\
      50 &   217.59529 &  -2.17524 &  42.1 &   1.4 &   3.9 &   8.1 &  6917. & 15589. &   866.2 \\
      51 &   217.59816 &  -2.33317 &  30.8 &   2.1 &   2.6 &   7.2 & 13550. & 33112. &  1838.6 \\
      52 &   217.62439 &  -0.83164 &  26.2 &   2.0 &   2.1 &   3.8 &  1473. & 15375. &   205.2 \\
      53 &   217.64804 &  -2.13506 &  30.8 &   1.5 &   2.6 &   6.4 &  5097. & 15993. &   691.8 \\
      54 &   217.67658 &  -0.27373 &  21.9 &   0.8 &   1.6 &   3.7 &   502. &  2716. &    71.5 \\
      55 &   217.67767 &  -1.74748 &  26.9 &   1.3 &   2.1 &   2.9 &   523. &  5515. &    72.6 \\
      56 &   217.67987 &  -0.18635 &  26.4 &   1.6 &   2.1 &   4.5 &  4979. & 12423. &   693.3 \\
      57 &   217.69956 &  -1.09217 &  26.6 &   1.5 &   2.1 &   4.1 &   540. & 10151. &    75.1 \\
      58 &   217.71058 &  -0.68278 &  28.7 &   1.5 &   2.3 &   7.4 &  1276. & 16562. &   175.4 \\
      59 &   217.71504 &  -2.28461 &  51.8 &   1.4 &   5.3 &   6.5 & 10590. & 14067. &  1209.7 \\
      60 &   217.79114 &  -1.87444 &  33.6 &   1.8 &   2.9 &   6.5 &  4509. & 21059. &   601.5 \\
      61 &   217.81175 &  -2.07470 &  25.4 &   1.2 &   2.0 &   4.1 &  4330. &  6365. &   606.0 \\
      62 &   217.82549 &  -0.75672 &  24.1 &   1.6 &   1.8 &   4.8 &   835. & 12811. &   117.7 \\
      63 &   217.83223 &  -2.04447 &  29.8 &   1.2 &   2.4 &   7.3 &  4193. & 10394. &   572.8 \\
      64 &   217.85049 &  -1.31174 &  52.5 &   0.9 &   5.4 &   8.4 &  8898. &  7358. &  1011.8 \\
      65 &   217.85109 &  -1.86782 &  26.2 &   1.0 &   2.1 &   5.9 &  1294. &  6493. &   180.4 \\
      66 &   217.85510 &  -0.83449 &  28.9 &   1.0 &   2.3 &   5.4 &  1700. &  6074. &   233.6 \\
      67 &   217.91541 &  -2.26242 &  32.8 &   1.4 &   2.8 &   8.7 &  9466. & 16527. &  1269.9 \\
      68 &   217.93003 &  -2.06501 &  34.7 &   1.2 &   3.0 &   8.6 &  5723. & 13022. &   758.8 \\
      69 &   217.93015 &  -0.65582 &  26.7 &   1.6 &   2.1 &   5.2 &  2446. & 13292. &   340.3 \\
      70 &   217.97411 &  -2.33651 &  29.9 &   1.0 &   2.4 &   6.5 &  2935. &  7020. &   400.9 \\
      71 &   218.00000 &  -2.02904 &  25.3 &   1.1 &   2.0 &   3.8 &  2982. &  4643. &   417.7 \\
      72 &   218.03485 &  -0.12363 &  27.0 &   1.3 &   2.1 &   5.4 &  2548. &  9998. &   354.0 \\
      73 &   218.03869 &  -2.08777 &   9.6 &   1.0 &   0.5 &   1.0 &   115. &  1039. &    17.2 \\
      74 &   218.04493 &  -1.82313 &  32.3 &   1.5 &   2.7 &   9.3 &  8882. & 21335. &  1196.4 \\
      75 &   218.05294 &  -0.30104 &  28.4 &   1.3 &   2.3 &   6.7 & 24699. & 11965. &  3405.1 \\
      76 &   218.11081 &  -0.36260 &  21.1 &   1.5 &   1.5 &   3.7 &   780. &  8942. &   111.7 \\
      77 &   218.11564 &  -1.82006 &  28.0 &   1.4 &   2.2 &   6.6 &  5698. & 13715. &   787.3 \\
      78 &   218.14830 &  -2.20643 &  28.4 &   1.3 &   2.3 &   6.5 &  2948. & 11655. &   406.4 \\
      79 &   218.16229 &  -0.54526 &  25.5 &   1.3 &   2.0 &   5.4 & 10267. &  9427. &  1438.1 \\
      80 &   218.17237 &  -2.31574 &  31.8 &   0.8 &   2.6 &   6.3 &  2378. &  3966. &   321.4 \\
      81 &   218.17886 &  -1.45503 &  63.8 &   1.0 &   7.4 &  13.9 & 17026. & 15169. &  1680.9 \\
      82 &   218.20702 &  -2.26182 &  34.3 &   0.9 &   2.9 &   7.8 &  4813. &  6200. &   640.6 \\
      83 &   218.22667 &  -2.04647 &  33.7 &   1.3 &   2.8 &   8.2 &  6292. & 15240. &   840.7 \\
      84 &   218.24427 &  -1.99777 &  26.0 &   1.5 &   2.0 &   3.8 &  3589. &  9506. &   501.4 \\
      85 &   218.31216 &  -0.73223 &  29.0 &   1.1 &   2.3 &   5.1 &  1712. &  6136. &   235.5 \\
      86 &   218.34052 &  -2.34400 &  31.3 &   1.2 &   2.6 &   5.4 &  2203. &  8751. &   298.9 \\
      87 &   218.35491 &  -0.12208 &  28.0 &   1.0 &   2.2 &   3.7 &  1876. &  3835. &   259.5 \\
      88 &   218.35827 &  -0.33033 &  27.2 &   1.6 &   2.1 &   5.8 &  4653. & 16313. &   646.4 \\
      89 &   218.36033 &  -2.19445 &  29.4 &   1.2 &   2.4 &   8.7 &  2001. & 12997. &   274.4 \\
      90 &   218.38635 &  -2.13527 &  26.6 &   1.3 &   2.1 &   8.7 &  1213. & 14362. &   169.1 \\
      91 &   218.39177 &  -0.31332 &  32.9 &   1.6 &   2.7 &   9.6 &  3952. & 24602. &   531.2 \\
      92 &   218.44969 &  -1.88503 &  26.6 &   2.2 &   2.1 &   6.2 &  1264. & 30638. &   176.1 \\
      93 &   218.45210 &  -1.68007 &  28.4 &   2.2 &   2.3 &   6.7 &  2408. & 32962. &   332.2 \\
      94 &   218.45495 &  -1.43652 &  64.6 &   1.3 &   7.5 &  14.2 & 20753. & 24681. &  2035.8 \\
      95 &   218.45760 &  -1.22120 &  32.8 &   1.3 &   2.7 &   7.0 &  2805. & 12414. &   377.4 \\
      96 &   218.45861 &  -1.87242 &  32.8 &   1.2 &   2.7 &  10.3 &  5586. & 15164. &   751.5 \\
      97 &   218.49399 &  -0.46073 &  32.2 &   1.6 &   2.7 &   3.5 &   950. &  9555. &   128.3 \\
      98 &   218.49497 &  -0.08676 &  59.4 &   1.4 &   6.5 &   6.9 &  9305. & 13403. &   983.7 \\
      99 &   218.50857 &  -1.84000 &  29.9 &   1.0 &   2.4 &  14.3 &   964. & 13625. &   132.0 \\
     100 &   218.50865 &  -0.44554 &  28.3 &   1.7 &   2.2 &   6.2 &  2341. & 17734. &   323.5 \\
     101 &   218.53027 &  -2.36531 &  32.0 &   2.0 &   2.6 &   5.7 &  4153. & 23123. &   561.4 \\
     102 &   218.58402 &  -0.90594 &  22.0 &   1.5 &   1.6 &   2.4 &   277. &  5592. &    39.5 \\
     103 &   218.59721 &  -2.08729 &  34.7 &   1.1 &   2.9 &  17.3 &  4920. & 20718. &   654.5 \\
     104 &   218.61812 &  -0.61193 &  26.8 &   2.3 &   2.1 &   2.9 &   906. & 16318. &   126.2 \\
     105 &   218.65378 &  -1.30765 &  34.7 &   1.3 &   2.9 &   9.2 &  2583. & 15113. &   343.6 \\
     106 &   218.65763 &  -1.39615 &  29.7 &   1.0 &   2.4 &   4.5 &  1385. &  5068. &   189.8 \\
     107 &   218.66472 &  -2.18965 &  31.7 &   1.6 &   2.6 &   8.2 &  4358. & 22846. &   590.4 \\
     108 &   218.66841 &  -1.63922 &  34.7 &   2.3 &   2.9 &   6.8 &  3245. & 35693. &   431.7 \\
     109 &   218.69304 &  -0.76835 &  30.7 &   0.9 &   2.5 &   4.1 &   715. &  3150. &    97.5 \\
     110 &   218.75213 &  -0.44043 &  55.9 &   2.2 &   5.8 &  10.0 & 22483. & 49378. &  2488.3 \\
     111 &   218.77892 &  -1.84992 &  31.8 &   1.1 &   2.6 &   7.8 &  4688. &  9030. &   635.3 \\
     112 &   218.79081 &  -1.77784 &  34.6 &   1.5 &   2.9 &   8.3 &  3365. & 18212. &   448.1 \\
     113 &   218.80046 &  -1.36580 &  36.1 &   2.1 &   3.1 &   7.4 &  3952. & 35247. &   521.5 \\
     114 &   218.80047 &  -0.40866 &  22.4 &   2.4 &   1.6 &   2.2 &   385. & 12918. &    54.8 \\
     115 &   218.82371 &  -0.17535 &  60.4 &   1.0 &   6.6 &  12.6 &  4323. & 12250. &   453.5 \\
     116 &   218.84698 &  -2.32736 &  30.7 &   1.6 &   2.5 &   5.7 &  2865. & 15311. &   390.9 \\
     117 &   218.88310 &  -1.51551 &  45.5 &   0.6 &   4.3 &   7.0 &  1620. &  2226. &   199.1 \\
     118 &   218.90849 &  -2.23681 &  27.5 &   1.7 &   2.2 &   8.2 &  3131. & 25332. &   434.7 \\
     119 &   218.94575 &  -1.95912 &  32.1 &   1.5 &   2.6 &   8.1 &  3619. & 18335. &   489.9 \\
     120 &   218.95846 &  -2.35521 &   0.0 &   1.1 &   0.2 &   0.3 &     4. &   346. &     0.6 \\
     121 &   218.96655 &  -1.23197 &  34.2 &   1.7 &   2.9 &   8.4 &  2671. & 24761. &   357.1 \\
     122 &   219.05289 &  -2.20551 &  30.6 &   1.7 &   2.5 &   6.9 &  6944. & 19697. &   948.4 \\
     123 &   219.06029 &  -1.84722 &  30.1 &   1.5 &   2.4 &   8.7 &  4807. & 20610. &   658.6 \\
     124 &   219.16395 &  -1.64909 &  28.3 &   2.4 &   2.2 &   9.5 &  1150. & 56849. &   159.1 \\
     125 &   219.21546 &  -1.18276 &  35.1 &   1.6 &   2.9 &   7.3 &  2609. & 20157. &   347.2 \\
     126 &   219.23624 &  -0.35023 &  31.5 &   0.6 &   2.5 &   4.1 &   477. &  1509. &    64.9 \\
     127 &   219.24433 &  -2.31049 &  28.2 &   1.5 &   2.2 &   6.6 &   981. & 15808. &   135.9 \\
     128 &   219.29442 &  -1.56392 &  30.6 &   1.9 &   2.5 &   7.5 &  2261. & 27567. &   309.1 \\
     129 &   219.29619 &  -1.11911 &  25.4 &   1.2 &   1.9 &   2.9 &  1226. &  4182. &   172.3 \\
     130 &   219.30648 &  -2.12974 &  30.0 &   1.7 &   2.4 &   3.1 &  1889. &  9450. &   259.1 \\
     131 &   219.31675 &  -1.09479 &  17.4 &   1.3 &   1.2 &   2.2 &   157. &  4018. &    22.9 \\
     132 &   219.35489 &  -1.24640 &  32.1 &   1.2 &   2.6 &   7.9 &  1343. & 12180. &   182.1 \\
     133 &   219.39198 &  -0.98446 &  16.3 &   1.1 &   1.1 &   2.0 &   214. &  2320. &    31.4 \\
     134 &   219.42825 &  -1.16293 &  35.7 &   1.1 &   3.0 &   7.4 &  2342. &  9987. &   310.7 \\
     135 &   219.43898 &  -1.41559 &  27.7 &   2.5 &   2.1 &   2.7 &   711. & 17937. &    98.8 \\
     136 &   219.45225 &  -1.70908 &  32.4 &   1.6 &   2.6 &   4.9 &  2188. & 12845. &   296.2 \\
     137 &   219.47299 &  -1.52531 &  34.6 &   0.5 &   2.9 &  14.6 &  1174. &  4257. &   156.8 \\
     138 &   219.47882 &  -0.90028 &  32.3 &   1.3 &   2.6 &   6.7 &  1525. & 12275. &   206.6 \\
     139 &   219.49497 &  -1.51006 &  51.1 &   2.0 &   5.0 &   8.2 &  2497. & 33324. &   293.2 \\
     140 &   219.51974 &  -1.60112 &  30.9 &   1.5 &   2.5 &   6.4 &  5074. & 13947. &   693.1 \\
     141 &   219.56282 &  -0.99047 &  35.0 &   1.3 &   2.9 &   6.7 &  1744. & 11647. &   232.4 \\
     142 &   219.59557 &  -1.39016 &  31.8 &   1.1 &   2.6 &   7.3 &  3631. &  9816. &   493.4 \\
     143 &   219.64914 &  -0.91668 &  34.8 &   1.1 &   2.9 &   6.8 &  2268. &  8228. &   302.9 \\
     144 &   219.66109 &  -1.44992 &  34.7 &   0.9 &   2.9 &   4.6 &   805. &  4151. &   107.6 \\
     145 &   219.67558 &  -2.17179 &  30.2 &   1.2 &   2.4 &   3.8 &  1610. &  6050. &   220.9 \\
     146 &   219.68265 &  -1.18561 &  17.7 &   0.7 &   1.2 &   1.7 &   139. &   958. &    20.3 \\
     147 &   219.71339 &  -2.37602 &  12.6 &   0.8 &   0.8 &   1.6 &   260. &  1090. &    38.5 \\
     148 &   219.73047 &  -2.04188 &  26.9 &   1.5 &   2.1 &   4.7 &  3284. & 11769. &   458.6 \\
     149 &   219.73797 &  -0.11036 &  36.7 &   1.0 &   3.1 &   4.6 &  1363. &  5075. &   180.0 \\
     150 &   219.77673 &  -1.44166 &  32.2 &   1.4 &   2.6 &   4.0 &  1114. &  7827. &   151.2 \\
     151 &   219.78109 &  -1.25631 &  36.5 &   2.1 &   3.1 &   3.5 &   984. & 15995. &   130.1 \\
     152 &   219.83611 &  -0.92944 &  25.1 &   1.4 &   1.9 &   3.4 &  2307. &  7222. &   325.1 \\
     153 &   219.84160 &  -2.01182 &  30.9 &   0.9 &   2.5 &   6.5 &  2812. &  5238. &   384.3 \\
     154 &   219.84398 &  -2.19972 &  12.2 &   0.9 &   0.7 &   1.4 &   194. &  1331. &    28.8 \\
     155 &   219.84890 &  -1.27179 &  18.5 &   1.1 &   1.3 &   3.4 &   304. &  4271. &    44.2 \\
     156 &   219.86069 &  -1.00864 &  17.9 &   2.4 &   1.2 &   2.1 &   393. & 12785. &    57.2 \\
     157 &   219.86273 &  -2.21884 &  29.1 &   0.9 &   2.3 &   4.0 &   973. &  3543. &   134.4 \\
     158 &   219.86409 &  -1.37585 &  19.5 &   1.7 &   1.4 &   2.7 &   451. &  8542. &    65.2 \\
     159 &   219.96747 &  -0.13501 &  33.7 &   1.6 &   2.8 &   6.8 &  1097. & 17718. &   147.6 \\
     160 &   219.97538 &  -2.37066 &  12.6 &   0.8 &   0.8 &   1.3 &   176. &   817. &    26.1 \\
     161 &   220.02312 &  -1.90182 &  31.0 &   1.2 &   2.5 &   6.4 &  3694. &  9119. &   505.1 \\
     162 &   220.04748 &  -1.97550 &  34.2 &   1.2 &   2.8 &   8.1 &  4155. & 12371. &   557.6 \\
     163 &   220.04813 &  -2.14261 &  13.2 &   0.9 &   0.8 &   2.1 &   525. &  1737. &    77.7 \\
     164 &   220.07720 &  -0.57029 &  26.9 &   1.8 &   2.0 &   5.4 &   974. & 17223. &   136.1 \\
     165 &   220.12973 &  -1.20465 &  33.7 &   1.3 &   2.7 &   7.6 &  4004. & 12966. &   539.3 \\
     166 &   220.13756 &  -1.26730 &  18.5 &   0.8 &   1.3 &   3.6 &   650. &  2180. &    94.3 \\
     167 &   220.14007 &  -0.28800 &  30.1 &   1.0 &   2.4 &   3.2 &  1805. &  3631. &   248.2 \\
     168 &   220.14528 &  -0.44460 &  24.4 &   1.0 &   1.8 &   4.8 &  1426. &  4544. &   201.8 \\
     169 &   220.14630 &  -0.12833 &  36.0 &   0.6 &   3.0 &   6.4 &  1865. &  2241. &   247.7 \\
     170 &   220.16245 &  -1.50227 &  33.9 &   1.0 &   2.8 &   5.7 &  1621. &  5583. &   218.1 \\
     171 &   220.16500 &  -1.44552 &  36.2 &   0.9 &   3.0 &   7.5 &  2678. &  6900. &   355.2 \\
     172 &   220.22442 &  -1.95845 &  33.0 &   1.0 &   2.7 &   6.4 &  4533. &  6825. &   613.2 \\
     173 &   220.27914 &  -0.68848 &  34.9 &   2.2 &   2.9 &   5.7 &  2129. & 27799. &   284.9 \\
     174 &   220.29300 &  -0.85491 &  22.2 &   1.4 &   1.6 &   3.7 &   642. &  7797. &    91.8 \\
     175 &   220.29833 &  -2.26271 &  12.3 &   1.0 &   0.7 &   1.4 &   288. &  1330. &    42.8 \\
     176 &   220.30473 &  -2.08209 &  13.1 &   0.7 &   0.8 &   1.6 &   281. &   721. &    41.7 \\
     177 &   220.32080 &  -1.79356 &  14.0 &   1.0 &   0.9 &   2.5 &   743. &  2573. &   109.7 \\
     178 &   220.34555 &  -1.24850 &  18.2 &   1.1 &   1.2 &   1.7 &   332. &  2297. &    48.3 \\
     179 &   220.39158 &  -1.99274 &  34.1 &   0.8 &   2.8 &   5.2 &  2416. &  3575. &   324.9 \\
     180 &   220.43577 &  -1.37462 &  18.3 &   1.2 &   1.2 &   1.8 &   280. &  2712. &    40.8 \\
     181 &   220.44935 &  -0.69346 &  22.2 &   1.1 &   1.6 &   2.8 &   328. &  3782. &    46.9 \\
     182 &   220.45987 &  -0.25588 &  28.8 &   1.7 &   2.2 &   2.2 &   907. &  7035. &   125.7 \\
     183 &   220.46326 &  -2.09991 &  11.3 &   0.9 &   0.6 &   1.6 &   377. &  1263. &    56.2 \\
     184 &   220.47238 &  -0.62280 &  29.1 &   1.9 &   2.2 &   2.8 &  3729. & 10703. &   516.1 \\
     185 &   220.50764 &  -2.23354 &  34.5 &   2.8 &   2.8 &   6.0 &  1354. & 49782. &   181.7 \\
     186 &   220.50895 &  -1.64215 &  14.4 &   1.3 &   0.9 &   1.9 &   435. &  3046. &    64.2 \\
     187 &   220.56194 &  -0.14878 &  36.8 &   1.5 &   3.1 &   6.7 &  2350. & 15867. &   311.0 \\
     188 &   220.62506 &  -1.90139 &  12.1 &   1.1 &   0.7 &   1.8 &  1114. &  2116. &   165.7 \\
     189 &   220.70520 &  -2.13950 &   9.1 &   1.2 &   0.5 &   0.8 &   146. &  1183. &    21.9 \\
     190 &   220.74079 &  -2.36335 &  33.3 &   1.3 &   2.7 &   6.5 &  2391. & 12118. &   323.4 \\
     191 &   220.74275 &  -2.04401 &  33.4 &   0.4 &   2.7 &   2.9 &   978. &   580. &   132.2 \\
     192 &   220.77745 &  -1.68182 &  13.4 &   1.1 &   0.8 &   2.0 &  1884. &  2433. &   278.9 \\
     193 &   220.82142 &  -2.36739 &  13.4 &   0.9 &   0.8 &   1.4 &   432. &  1176. &    64.0 \\
     194 &   220.84033 &  -0.33599 &  24.5 &   0.8 &   1.8 &   3.1 &   873. &  2079. &   123.7 \\
     195 &   220.85550 &  -2.01005 &   9.0 &   1.0 &   0.5 &   0.9 &   144. &   917. &    21.6 \\
     196 &   220.86121 &  -2.23778 &  33.7 &   1.4 &   2.7 &   4.4 &   981. &  9584. &   132.4 \\
     197 &   221.00045 &  -1.86797 &   8.4 &   1.2 &   0.4 &   0.8 &    98. &  1145. &    14.7 \\
     198 &   221.02278 &  -2.15159 &  35.6 &   1.3 &   2.9 &   6.9 &  2433. & 12875. &   325.0 \\
     199 &   221.10790 &  -2.06077 &  34.0 &   1.6 &   2.7 &   7.0 &  1417. & 19366. &   191.2 \\
     200 &   221.19192 &  -1.82072 &   7.9 &   1.3 &   0.4 &   0.8 &   132. &  1506. &    19.9 \\
     201 &   221.21485 &  -1.67292 &   8.3 &   1.4 &   0.4 &   0.7 &   145. &  1425. &    21.9 \\
     202 &   221.29949 &  -1.51836 &   9.6 &   1.0 &   0.5 &   1.2 &   179. &  1371. &    26.9 \\
     203 &   221.32065 &  -1.86544 &  36.5 &   0.5 &   3.0 &   6.4 &   914. &  1910. &   121.7 \\
     204 &   221.43579 &  -2.24274 &  39.0 &   0.9 &   3.3 &   5.8 &  6760. &  5322. &   885.3 \\
     205 &   221.51510 &  -2.01515 &  36.4 &   1.6 &   3.0 &   8.0 &  1626. & 20661. &   216.6 \\
     206 &   221.58965 &  -1.71627 &  34.3 &   1.5 &   2.7 &   3.0 &   747. &  7316. &   100.8 \\
     207 &   221.64320 &  -1.93632 &  40.2 &   1.3 &   3.4 &   8.0 &  9524. & 13011. &  1239.4 \\
     208 &   221.66099 &  -0.65995 &  25.1 &   2.7 &   1.8 &   2.9 &   699. & 21336. &    99.0 \\
     209 &   221.66236 &  -2.17210 &  38.1 &   1.4 &   3.2 &   7.3 &  6080. & 14427. &   802.1 \\
     210 &   221.85319 &  -1.49250 &  17.2 &   1.0 &   1.1 &   1.9 &   408. &  1775. &    59.7 \\
     211 &   221.88716 &  -2.03011 &  40.0 &   1.1 &   3.4 &   8.8 & 47071. & 11043. &  6138.4 \\
     212 &   221.94101 &  -1.18234 &  21.4 &   1.1 &   1.5 &   2.9 &   706. &  3945. &   101.6 \\
     213 &   222.04347 &  -0.46200 &  18.4 &   0.9 &   1.2 &   1.4 &   128. &  1086. &    18.7 \\
     214 &   222.13298 &  -1.65963 &  17.6 &   0.9 &   1.2 &   2.6 &   743. &  2100. &   108.5 \\
     215 &   222.14348 &  -1.25561 &  20.6 &   0.9 &   1.4 &   3.8 &  1415. &  3079. &   204.3 \\
     216 &   222.15225 &  -2.23575 &  38.7 &   1.2 &   3.2 &  10.6 & 35038. & 16903. &  4613.9 \\
     217 &   222.17169 &  -1.42468 &  19.4 &   1.0 &   1.3 &   4.0 &   717. &  4469. &   104.1 \\
     218 &   222.17464 &  -0.50214 &  16.5 &   0.6 &   1.1 &   2.2 &   468. &   721. &    68.6 \\
     219 &   222.26914 &  -2.39338 &  16.1 &   0.8 &   1.0 &   1.2 &   210. &   823. &    30.9 \\
     220 &   222.28893 &  -1.74660 &  20.2 &   1.4 &   1.4 &   2.0 &   354. &  4065. &    51.1 \\
     221 &   222.38925 &  -0.57429 &  17.8 &   1.3 &   1.2 &   3.0 &   313. &  5431. &    45.8 \\
     222 &   222.41979 &  -1.50987 &  17.9 &   1.2 &   1.2 &   4.5 &   787. &  6976. &   114.9 \\
     223 &   222.45446 &  -0.23248 &  51.1 &   0.9 &   4.7 &   5.7 &  3606. &  4721. &   434.4 \\
     224 &   222.47657 &  -0.40751 &  16.2 &   1.0 &   1.0 &   2.7 &   639. &  2742. &    93.8 \\
     225 &   222.55848 &  -2.00582 &  15.3 &   1.3 &   1.0 &   1.9 &   323. &  3287. &    47.5 \\
     226 &   222.59226 &  -1.65167 &  17.8 &   0.9 &   1.2 &   2.8 &  1503. &  2238. &   219.6 \\
     227 &   222.62328 &  -1.60328 &  42.4 &   1.3 &   3.6 &   3.9 &  6567. &  6525. &   845.8 \\
     228 &   222.71451 &  -0.65952 &  16.6 &   1.0 &   1.1 &   3.4 &   770. &  3844. &   113.0 \\
     229 &   222.76605 &  -0.37975 &  16.1 &   1.0 &   1.0 &   2.6 &  1378. &  2691. &   202.4 \\
     230 &   222.80675 &  -1.60301 &  17.9 &   1.1 &   1.2 &   4.1 &  3314. &  5337. &   484.0 \\
     231 &   222.86894 &  -1.86472 &  39.4 &   1.5 &   3.2 &   7.2 &  1854. & 17842. &   243.7 \\
     232 &   222.88445 &  -2.01860 &  38.8 &   1.3 &   3.2 &   7.0 &  7979. & 12375. &  1053.3 \\
     233 &   222.89596 &  -1.60599 &  41.9 &   1.2 &   3.5 &   4.1 &  4531. &  6365. &   586.4 \\
     234 &   222.91114 &  -1.02965 &  15.9 &   1.1 &   1.0 &   1.5 &    80. &  1778. &    11.8 \\
     235 &   222.94071 &  -0.49868 &  15.1 &   0.6 &   0.9 &   2.5 &   407. &   872. &    60.0 \\
     236 &   222.95052 &  -1.51563 &  12.8 &   1.1 &   0.7 &   1.1 &   155. &  1412. &    23.0 \\
     237 &   222.95085 &  -0.38800 &  12.7 &   1.0 &   0.7 &   1.4 &   275. &  1394. &    40.8 \\
     238 &   222.97828 &  -0.36949 &  17.4 &   0.9 &   1.1 &   3.0 &  1167. &  2454. &   170.8 \\
     239 &   222.98334 &  -0.61279 &  58.6 &   0.6 &   5.7 &   8.4 &  3511. &  3351. &   396.4 \\
     240 &   223.02400 &  -1.33220 &  13.2 &   0.8 &   0.8 &   1.5 &   274. &  1065. &    40.6 \\
     241 &   223.02604 &  -1.47150 &  18.5 &   0.9 &   1.2 &   3.3 &  1233. &  2679. &   179.7 \\
     242 &   223.04577 &  -2.21752 &  15.7 &   1.2 &   1.0 &   2.9 &   438. &  4517. &    64.4 \\
     243 &   223.08384 &  -1.81147 &  40.9 &   0.8 &   3.4 &   6.4 &  2759. &  4361. &   359.7 \\
     244 &   223.10717 &  -0.84201 &  15.4 &   0.9 &   1.0 &   3.2 &  1845. &  2620. &   272.0 \\
     245 &   223.11403 &  -1.87932 &  17.9 &   1.1 &   1.2 &   3.4 &  2839. &  3989. &   414.7 \\
     246 &   223.12868 &  -0.39210 &  14.0 &   1.0 &   0.8 &   1.6 &   404. &  1583. &    59.8 \\
     247 &   223.15225 &  -0.17586 &  13.2 &   1.2 &   0.8 &   1.4 &   189. &  2283. &    28.1 \\
     248 &   223.16135 &  -0.57153 &  14.9 &   0.9 &   0.9 &   1.9 &   372. &  1720. &    54.9 \\
     249 &   223.25247 &  -1.67840 &  39.9 &   1.1 &   3.3 &   5.4 &  2652. &  7355. &   348.2 \\
     250 &   223.26401 &  -0.33130 &  15.4 &   1.3 &   1.0 &   2.3 &   256. &  4055. &    37.8 \\
     251 &   223.27004 &  -1.78248 &  38.8 &   0.8 &   3.1 &   4.6 &  1825. &  3325. &   241.4 \\
     252 &   223.30090 &  -2.18953 &  19.5 &   1.6 &   1.3 &   4.9 &   935. & 12393. &   135.8 \\
     253 &   223.37318 &  -1.80454 &  18.1 &   1.1 &   1.2 &   2.9 &  4904. &  3619. &   715.9 \\
     254 &   223.43536 &  -0.61934 &  13.1 &   0.9 &   0.8 &   2.1 &   421. &  1911. &    62.6 \\
     255 &   223.46962 &  -0.92311 &  15.9 &   1.1 &   1.0 &   3.0 &  2036. &  3562. &   299.7 \\
     256 &   223.50709 &  -2.04035 &  17.1 &   1.1 &   1.1 &   2.5 &  1860. &  3317. &   272.5 \\
     257 &   223.51112 &  -2.06330 &  12.4 &   1.2 &   0.7 &   2.0 &   208. &  3114. &    31.0 \\
     258 &   223.57972 &  -2.34839 &  18.6 &   1.0 &   1.2 &   1.9 &   172. &  1882. &    25.1 \\
     259 &   223.62754 &  -1.83456 &  17.8 &   1.2 &   1.1 &   2.8 &  5876. &  4133. &   859.2 \\
     260 &   223.62901 &  -2.19556 &  11.4 &   1.9 &   0.6 &   0.7 &    35. &  2614. &     5.2 \\
     261 &   223.68933 &  -2.15481 &  16.8 &   1.4 &   1.1 &   1.2 &   228. &  2596. &    33.4 \\
     262 &   223.72345 &  -0.52264 &  12.2 &   2.0 &   0.7 &   1.8 &    38. &  7317. &     5.7 \\
     263 &   223.73529 &  -0.09304 &  15.4 &   0.5 &   1.0 &   1.3 &   113. &   330. &    16.6 \\
     264 &   223.74755 &  -1.97876 &  16.9 &   1.1 &   1.1 &   2.4 &  2976. &  2796. &   436.5 \\
     265 &   223.74931 &  -0.81232 &  13.5 &   1.5 &   0.8 &   2.5 &  1680. &  5411. &   249.3 \\
     266 &   223.76004 &  -2.01628 &  63.3 &   1.0 &   6.3 &  10.7 & 14505. & 12030. &  1570.3 \\
     267 &   223.81334 &  -0.61099 &  14.1 &   1.5 &   0.8 &   2.4 &   218. &  5438. &    32.2 \\
     268 &   223.84369 &  -0.09735 &  51.8 &   1.1 &   4.6 &   6.4 &  2904. &  7427. &   351.4 \\
     269 &   223.86839 &  -1.53879 &  19.2 &   1.1 &   1.3 &   2.2 &  1914. &  2818. &   278.4 \\
     270 &   223.88749 &  -0.49225 &  14.4 &   1.7 &   0.9 &   1.4 &   109. &  4250. &    16.1 \\
     271 &   223.90961 &  -1.86607 &  17.7 &   1.1 &   1.1 &   2.7 &  6299. &  3240. &   921.5 \\
     272 &   223.94819 &  -2.31370 &  14.7 &   1.0 &   0.9 &   1.2 &    63. &  1261. &     9.2 \\
     273 &   223.94945 &  -0.96932 &  42.9 &   0.9 &   3.6 &   4.7 &  1487. &  3598. &   192.2 \\
     274 &   223.96870 &  -0.07250 &  11.3 &   0.7 &   0.6 &   0.5 &    41. &   283. &     6.2 \\
     275 &   224.01014 &  -1.17245 &  15.1 &   1.0 &   0.9 &   2.8 &  3807. &  3187. &   562.0 \\
     276 &   224.02807 &  -1.70343 &  17.4 &   1.3 &   1.1 &   3.0 &  2434. &  5476. &   356.6 \\
     277 &   224.09656 &  -0.11342 &  15.3 &   0.8 &   0.9 &   1.7 &   283. &  1112. &    41.8 \\
     278 &   224.10830 &  -0.87756 &  13.3 &   1.4 &   0.8 &   2.4 &  2738. &  4954. &   406.6 \\
     279 &   224.16174 &  -1.93486 &  17.8 &   1.5 &   1.1 &   2.9 &  9700. &  6698. &  1418.7 \\
     280 &   224.18161 &  -1.64760 &  21.7 &   1.2 &   1.5 &   3.4 &  1383. &  4749. &   199.4 \\
     281 &   224.18974 &  -0.56697 &  12.6 &   1.2 &   0.7 &   2.6 &   542. &  3862. &    80.7 \\
     282 &   224.20744 &  -0.30617 &  14.4 &   1.2 &   0.9 &   2.8 &   533. &  3991. &    78.9 \\
     283 &   224.27956 &  -1.03729 &  14.3 &   1.6 &   0.9 &   1.9 &  2159. &  4838. &   319.7 \\
     284 &   224.29481 &  -2.15138 &  16.7 &   1.3 &   1.1 &   2.3 &  2776. &  4290. &   407.6 \\
     285 &   224.38363 &  -1.97467 &  17.1 &   1.3 &   1.1 &   2.5 &  5231. &  4636. &   767.1 \\
     286 &   224.42319 &  -0.71043 &  15.1 &   1.5 &   0.9 &   3.5 &  6564. &  8356. &   969.5 \\
     287 &   224.44950 &  -1.22910 &  15.3 &   0.9 &   0.9 &   1.9 &   649. &  1607. &    95.7 \\
     288 &   224.45196 &  -2.37347 &   9.6 &   1.1 &   0.5 &   0.6 &   255. &   643. &    38.3 \\
     289 &   224.46809 &  -1.68803 &  14.8 &   2.3 &   0.9 &   2.5 &   320. & 14214. &    47.3 \\
     290 &   224.48688 &  -0.10934 &  15.5 &   1.8 &   0.9 &   2.8 &   459. &  9218. &    67.7 \\
     291 &   224.49204 &  -2.14882 &  15.1 &   1.4 &   0.9 &   2.5 &   133. &  4820. &    19.7 \\
     292 &   224.54490 &  -2.14914 &  18.2 &   0.8 &   1.2 &   2.1 &   361. &  1417. &    52.7 \\
     293 &   224.58083 &  -0.96230 &  16.5 &   1.1 &   1.0 &   3.2 &  2881. &  3944. &   423.5 \\
     294 &   224.58199 &  -1.52493 &  15.6 &   0.9 &   1.0 &   2.3 &   406. &  1918. &    59.8 \\
     295 &   224.59567 &  -0.38858 &  16.0 &   1.6 &   1.0 &   3.7 &  4324. & 10140. &   636.8 \\
     296 &   224.61948 &  -1.85638 &  18.8 &   1.2 &   1.2 &   4.1 &  1701. &  6079. &   248.0 \\
     297 &   224.65739 &  -1.32624 &  16.8 &   0.9 &   1.1 &   2.4 &   610. &  1798. &    89.6 \\
     298 &   224.67817 &  -2.01929 &  16.1 &   0.9 &   1.0 &   1.9 &   313. &  1639. &    46.1 \\
     299 &   224.72063 &  -0.96201 &  17.7 &   1.1 &   1.1 &   3.0 &   946. &  3740. &   138.6 \\
     300 &   224.73413 &  -1.71988 &  16.5 &   1.4 &   1.0 &   3.0 &  3720. &  5979. &   546.9 \\
     301 &   224.74864 &  -0.15232 &  13.0 &   0.9 &   0.7 &   3.6 &   174. &  2951. &    25.9 \\
     302 &   224.81018 &  -1.56172 &  16.9 &   0.8 &   1.1 &   4.2 &   118. &  2522. &    17.3 \\
     303 &   224.81874 &  -0.84184 &  18.6 &   1.2 &   1.2 &   3.0 &   192. &  4308. &    28.0 \\
     304 &   224.83916 &  -1.49400 &  18.7 &   1.3 &   1.2 &   3.4 &   736. &  5640. &   107.3 \\
     305 &   224.85275 &  -0.41591 &  15.7 &   1.5 &   1.0 &   2.9 &  2919. &  6942. &   430.4 \\
     306 &   224.92372 &  -1.15640 &  12.7 &   0.6 &   0.7 &   2.1 &   324. &   689. &    48.2 \\
     307 &   224.92913 &  -1.17375 &   9.8 &   1.0 &   0.5 &   1.2 &    68. &  1155. &    10.2 \\
     308 &   225.05476 &  -0.20742 &  17.0 &   1.0 &   1.1 &   3.1 &  1894. &  3097. &   278.1 \\
     309 &   225.06605 &  -0.59853 &  15.5 &   1.5 &   0.9 &   2.5 &  1095. &  6073. &   161.6 \\
     310 &   225.15878 &  -0.74363 &  19.7 &   0.9 &   1.3 &   2.5 &   437. &  2220. &    63.6 \\
     311 &   225.19247 &  -0.33050 &  15.0 &   0.8 &   0.9 &   2.4 &   567. &  1669. &    83.8 \\
     312 &   225.24214 &  -1.07539 &  13.9 &   0.8 &   0.8 &   1.9 &   649. &  1310. &    96.2 \\
     313 &   225.25760 &  -0.33575 &  17.1 &   0.7 &   1.1 &   2.4 &  1076. &  1323. &   158.0 \\
     314 &   225.26637 &  -0.91563 &  14.7 &   0.8 &   0.9 &   2.2 &   829. &  1584. &   122.6 \\
     315 &   225.27990 &  -1.34988 &  13.4 &   1.1 &   0.8 &   1.5 &   142. &  1794. &    21.2 \\
     316 &   225.31169 &  -0.55449 &  17.3 &   1.3 &   1.1 &   2.6 &  1790. &  4904. &   262.7 \\
     317 &   225.34649 &  -0.11049 &  17.6 &   1.1 &   1.1 &   2.3 &  1116. &  2962. &   163.5 \\
     318 &   225.37235 &  -0.51791 &  11.8 &   0.8 &   0.6 &   0.8 &    55. &   602. &     8.1 \\
     319 &   225.42389 &  -0.23851 &  15.7 &   1.1 &   1.0 &   2.0 &  1025. &  2284. &   151.2 \\
     320 &   225.43577 &  -0.97221 &  10.7 &   0.9 &   0.6 &   1.1 &    67. &   903. &    10.0 \\
     321 &   225.44266 &  -0.38711 &  17.5 &   1.0 &   1.1 &   1.8 &   883. &  1842. &   129.5 \\
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{List of the analyzed Hi-GAL sources\label{higaltab}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{$\ell$} & \colhead{$b$} & \colhead{$d$} & \colhead{$F_{70}\pm\Delta F_{70}$} & 
\colhead{$F_{160}\pm\Delta F_{160}$} & \colhead{$F_{250}\pm\Delta F_{250}$} & \colhead{$F_{350}\pm\Delta F_{350}$} & 
\colhead{$F_{500}\pm\Delta F_{500}$} & \colhead{$r$} & \colhead{$M$} & \colhead{$T$} & \colhead{$F_{22}$} & \colhead{$L_{bol}$} & unbound/pre-/proto-stellar\\
 & \colhead{$[^{\circ}]$} & \colhead{$[^{\circ}]$} & \colhead{[kpc]} & \colhead{[Jy]} & \colhead{[Jy]} & \colhead{[Jy]} & \colhead{[Jy]} & \colhead{[Jy]} & 
\colhead{$[{\arcsec}]$} & \colhead{[$M_{\odot}$]} & \colhead{[K]} & \colhead{[Jy]} & \colhead{[$L_{\odot}$]} & 0/1/2}
\startdata
    1 &   216.66360 &    -1.66179 & 2.6 &              \nodata &              \nodata &      0.43$\pm$  0.04 &      0.28$\pm$  0.02 &      0.17$\pm$  0.03 &    21.0 &      6.4 &  11.9 &    \nodata &       0.4 &  1 \\
    2 &   216.68802 &    -1.42173 & 2.6 &              \nodata &              \nodata &      0.29$\pm$  0.07 &      0.29$\pm$  0.01 &      0.12$\pm$  0.02 &    13.6 &      5.9 &  11.5 &    \nodata &       0.3 &  1 \\
    3 &   216.69028 &    -1.37625 & 2.6 &              \nodata &              \nodata &      0.31$\pm$  0.09 &      0.27$\pm$  0.02 &      0.23$\pm$  0.01 &    21.9 &     17.5 &   9.3 &    \nodata &       0.4 &  1 \\
    4 &   216.69757 &    -1.41449 & 2.6 &              \nodata &              \nodata &      0.89$\pm$  0.07 &      0.79$\pm$  0.01 &      0.51$\pm$  0.05 &    31.0 &     33.4 &  10.1 &    \nodata &       1.1 &  1 \\
    5 &   216.74443 &    -0.39604 & 2.1 &              \nodata &              \nodata &      0.46$\pm$  0.11 &      0.52$\pm$  0.01 &      0.27$\pm$  0.04 &    25.6 &     13.4 &   9.9 &    \nodata &       0.4 &  1 \\
    6 &   216.78496 &    -1.06081 & 2.6 &      0.87$\pm$  0.03 &      2.45$\pm$  0.12 &      3.99$\pm$  0.15 &      2.61$\pm$  0.02 &      1.36$\pm$  0.01 &    16.2 &     53.1 &  12.1 &       0.01 &      17.2 &  2 \\
    7 &   216.78586 &    -1.04352 & 2.6 &     24.01$\pm$  0.14 &     26.32$\pm$  0.24 &     20.11$\pm$  0.18 &      8.66$\pm$  0.02 &      3.61$\pm$  0.01 &    19.4 &     55.6 &  18.1 &       3.18 &     322.1 &  2 \\
    8 &   216.79010 &    -1.33692 & 2.7 &              \nodata &              \nodata &      0.35$\pm$  0.06 &      0.30$\pm$  0.01 &      0.19$\pm$  0.01 &    16.7 &     12.2 &  10.4 &    \nodata &       0.4 &  1 \\
    9 &   216.82965 &    -1.30140 & 2.7 &              \nodata &              \nodata &      0.62$\pm$  0.05 &      0.39$\pm$  0.01 &      0.22$\pm$  0.02 &    17.7 &      8.0 &  12.6 &    \nodata &       0.6 &  1 \\
   10 &   216.84781 &    -1.32426 & 2.7 &              \nodata &              \nodata &      0.83$\pm$  0.10 &      0.66$\pm$  0.02 &      0.36$\pm$  0.03 &    23.0 &     18.8 &  11.3 &    \nodata &       1.0 &  1 \\
   11 &   216.85027 &    -1.54283 & 2.6 &              \nodata &              \nodata &      0.14$\pm$  0.03 &      0.20$\pm$  0.01 &      0.10$\pm$  0.02 &    15.1 &      8.8 &   9.3 &    \nodata &       0.2 &  1 \\
   12 &   216.94028 &    -1.58797 & 5.1 &              \nodata &              \nodata &      0.15$\pm$  0.05 &      0.14$\pm$  0.01 &      0.07$\pm$  0.01 &    10.5 &     14.3 &  11.0 &    \nodata &       0.7 &  1 \\
   13 &   216.99194 &    -1.31877 & 2.4 &              \nodata &              \nodata &      0.31$\pm$  0.07 &      0.27$\pm$  0.02 &      0.16$\pm$  0.01 &    20.9 &      7.5 &  10.7 &    \nodata &       0.3 &  1 \\
   14 &   217.01163 &    -0.11884 & 1.5 &      1.32$\pm$  0.04 &      2.90$\pm$  0.10 &      3.37$\pm$  0.14 &      1.87$\pm$  0.02 &      0.73$\pm$  0.02 &    13.2 &      6.4 &  14.6 &       0.02 &       6.6 &  2 \\
   15 &   217.02290 &    -0.12783 & 1.5 &              \nodata &              \nodata &      0.63$\pm$  0.04 &      0.67$\pm$  0.02 &      0.48$\pm$  0.02 &    21.6 &     13.7 &   9.2 &    \nodata &       0.3 &  1 \\
   16 &   217.03499 &    -1.61789 & 5.1 &              \nodata &              \nodata &      0.53$\pm$  0.04 &      0.42$\pm$  0.01 &      0.24$\pm$  0.01 &    19.4 &     47.1 &  11.0 &    \nodata &       2.2 &  1 \\
   17 &   217.05092 &    -0.72714 & 2.0 &              \nodata &              \nodata &      0.84$\pm$  0.06 &      0.58$\pm$  0.01 &      0.40$\pm$  0.02 &    20.9 &     11.2 &  10.9 &    \nodata &       0.5 &  1 \\
   18 &   217.06100 &    -1.71599 & 1.9 &      0.38$\pm$  0.03 &      0.40$\pm$  0.06 &      0.28$\pm$  0.06 &      0.11$\pm$  0.01 &              \nodata &    11.0 &      0.3 &  19.9 &       0.01 &       2.2 &  2 \\
   19 &   217.06459 &    -1.61942 & 5.1 &              \nodata &              \nodata &      0.34$\pm$  0.06 &      0.26$\pm$  0.01 &      0.17$\pm$  0.02 &    13.9 &     35.2 &  10.7 &    \nodata &       1.4 &  1 \\
   20 &   217.06668 &    -0.71351 & 2.0 &              \nodata &              \nodata &      0.58$\pm$  0.05 &      0.31$\pm$  0.01 &      0.29$\pm$  0.02 &    15.3 &      6.0 &  11.2 &    \nodata &       0.3 &  1 \\
   21 &   217.09753 &    -1.62461 & 5.1 &              \nodata &              \nodata &      0.12$\pm$  0.11 &      0.15$\pm$  0.01 &      0.08$\pm$  0.02 &    14.8 &     27.0 &   9.5 &    \nodata &       0.7 &  1 \\
   22 &   217.12683 &    -1.57470 & 5.1 &              \nodata &              \nodata &      0.54$\pm$  0.08 &      0.48$\pm$  0.01 &      0.22$\pm$  0.04 &    19.5 &     40.1 &  11.6 &    \nodata &       2.3 &  1 \\
   23 &   217.13768 &    -1.53865 & 5.1 &      1.02$\pm$  0.05 &      1.18$\pm$  0.07 &      0.94$\pm$  0.10 &      0.42$\pm$  0.01 &      0.13$\pm$  0.01 &     9.5 &      8.6 &  18.6 &       0.03 &      43.3 &  2 \\
   24 &   217.14229 &    -1.39884 & 5.3 &      0.48$\pm$  0.02 &      0.53$\pm$  0.06 &      0.65$\pm$  0.11 &      0.66$\pm$  0.03 &      0.29$\pm$  0.05 &    14.6 &     49.7 &  12.0 &       0.07 &      31.3 &  2 \\
   25 &   217.16275 &    -1.23764 & 5.8 &      0.43$\pm$  0.02 &      0.34$\pm$  0.05 &      0.26$\pm$  0.09 &      0.14$\pm$  0.01 &              \nodata &    13.6 &      5.0 &  16.8 &    \nodata &      12.4 &  2 \\
   26 &   217.16357 &    -1.83950 & 2.8 &              \nodata &              \nodata &      0.28$\pm$  0.04 &      0.27$\pm$  0.01 &      0.20$\pm$  0.01 &    19.9 &     17.9 &   9.4 &    \nodata &       0.4 &  1 \\
   27 &   217.16840 &    -0.04018 & 2.1 &              \nodata &              \nodata &      1.36$\pm$  0.09 &      0.77$\pm$  0.02 &      0.60$\pm$  0.01 &    20.7 &     14.5 &  11.6 &    \nodata &       0.8 &  1 \\
   28 &   217.17271 &    -1.35582 & 5.3 &              \nodata &              \nodata &      0.42$\pm$  0.24 &      0.53$\pm$  0.01 &      0.42$\pm$  0.02 &    27.3 &    216.3 &   8.4 &    \nodata &       3.0 &  1 \\
   29 &   217.17929 &    -0.05392 & 2.1 &              \nodata &              \nodata &      0.94$\pm$  0.12 &      1.53$\pm$  0.01 &      1.10$\pm$  0.02 &    28.6 &    112.6 &   8.0 &    \nodata &       1.2 &  1 \\
   30 &   217.19145 &    -1.49453 & 2.7 &      1.05$\pm$  0.03 &      3.79$\pm$  0.15 &      4.73$\pm$  0.18 &      2.53$\pm$  0.01 &      1.30$\pm$  0.03 &    25.3 &     40.8 &  13.6 &       0.07 &      26.6 &  2 \\
   31 &   217.19412 &    -0.51546 & 2.1 &              \nodata &              \nodata &      0.20$\pm$  0.04 &      0.15$\pm$  0.01 &      0.10$\pm$  0.01 &    17.1 &      3.7 &  10.6 &    \nodata &       0.1 &  1 \\
   32 &   217.20294 &    -0.59034 & 2.1 &              \nodata &              \nodata &      1.09$\pm$  0.07 &      0.92$\pm$  0.01 &      0.56$\pm$  0.01 &    22.1 &     21.1 &  10.5 &    \nodata &       0.8 &  1 \\
   33 &   217.21700 &    -1.48283 & 4.7 &              \nodata &              \nodata &      1.70$\pm$  0.13 &      0.97$\pm$  0.02 &      0.40$\pm$  0.02 &    23.2 &     29.0 &  15.4 &    \nodata &       4.4 &  1 \\
   34 &   217.22528 &    -0.26994 & 1.1 &              \nodata &              \nodata &      1.24$\pm$  0.09 &      1.42$\pm$  0.01 &      1.07$\pm$  0.02 &    26.0 &     19.6 &   8.8 &    \nodata &       0.3 &  1 \\
   35 &   217.23386 &    -0.25371 & 1.1 &      0.35$\pm$  0.02 &      0.43$\pm$  0.06 &      1.25$\pm$  0.07 &      1.72$\pm$  0.01 &              \nodata &    21.4 &     22.0 &   8.8 &       0.10 &       1.5 &  2 \\
   36 &   217.23518 &    -0.24417 & 1.1 &              \nodata &              \nodata &      2.38$\pm$  0.29 &      2.12$\pm$  0.01 &      1.52$\pm$  0.02 &    25.7 &     19.1 &   9.8 &    \nodata &       0.5 &  1 \\
   37 &   217.24686 &    -0.23750 & 1.1 &              \nodata &              \nodata &      1.24$\pm$  0.18 &      1.59$\pm$  0.01 &      0.86$\pm$  0.02 &    22.8 &     13.9 &   9.4 &    \nodata &       0.3 &  1 \\
   38 &   217.25539 &    -0.21553 & 1.1 &      0.81$\pm$  0.03 &      0.74$\pm$  0.06 &      1.19$\pm$  0.12 &      0.93$\pm$  0.02 &      0.38$\pm$  0.01 &    14.8 &      3.0 &  12.1 &       0.20 &       2.4 &  2 \\
   39 &   217.26141 &    -1.46862 & 4.7 &      1.76$\pm$  0.06 &      3.36$\pm$  0.10 &      3.80$\pm$  0.14 &      2.38$\pm$  0.01 &      1.04$\pm$  0.02 &    20.1 &     97.7 &  13.9 &       0.18 &      98.5 &  2 \\
   40 &   217.26904 &    -1.36247 & 5.1 &      0.68$\pm$  0.04 &      2.50$\pm$  0.12 &      1.25$\pm$  0.12 &      0.75$\pm$  0.02 &      0.27$\pm$  0.01 &    16.2 &     14.5 &  18.9 &       0.02 &      48.0 &  2 \\
   41 &   217.27194 &    -0.34158 & 1.1 &              \nodata &              \nodata &      0.50$\pm$  0.11 &      0.40$\pm$  0.01 &      0.38$\pm$  0.01 &    12.4 &      4.6 &   9.4 &    \nodata &       0.1 &  1 \\
   42 &   217.27429 &    -0.36459 & 1.1 &              \nodata &              \nodata &      0.78$\pm$  0.09 &      0.59$\pm$  0.01 &      0.57$\pm$  0.02 &    31.7 &      6.5 &   9.5 &    \nodata &       0.2 &  1 \\
   43 &   217.29121 &    -1.31510 & 5.1 &      0.23$\pm$  0.04 &      0.63$\pm$  0.09 &      0.86$\pm$  0.15 &      0.51$\pm$  0.01 &      0.47$\pm$  0.01 &    10.4 &     44.8 &  12.3 &       0.02 &      19.0 &  2 \\
   44 &   217.30083 &    -1.12665 & 2.5 &              \nodata &              \nodata &      1.28$\pm$  0.11 &      0.75$\pm$  0.03 &      0.47$\pm$  0.05 &    33.3 &     14.7 &  12.3 &    \nodata &       1.1 &  1 \\
   45 &   217.30141 &    -0.05822 & 2.1 &     27.95$\pm$  0.20 &     36.45$\pm$  0.22 &     31.76$\pm$  0.25 &     15.53$\pm$  0.02 &      6.53$\pm$  0.01 &    21.6 &     84.3 &  16.3 &       9.90 &     344.0 &  2 \\
   46 &   217.30147 &    -1.32625 & 5.1 &              \nodata &      0.82$\pm$  0.08 &      1.20$\pm$  0.09 &      1.05$\pm$  0.01 &      0.84$\pm$  0.01 &    16.9 &    133.9 &  10.9 &       0.01 &      20.3 &  2 \\
   47 &   217.30151 &    -1.78669 & 2.8 &              \nodata &              \nodata &      0.47$\pm$  0.05 &      0.52$\pm$  0.02 &      0.31$\pm$  0.02 &    19.8 &     28.4 &   9.6 &    \nodata &       0.8 &  1 \\
   48 &   217.30252 &    -0.03870 & 2.1 &              \nodata &      4.39$\pm$  0.17 &      9.50$\pm$  0.28 &      7.82$\pm$  0.02 &      4.27$\pm$  0.01 &    19.9 &    163.9 &  10.7 &       0.32 &      28.7 &  2 \\
   49 &   217.30620 &    -0.04772 & 2.1 &     15.24$\pm$  0.14 &     22.90$\pm$  0.21 &     21.77$\pm$  0.35 &     17.66$\pm$  0.02 &      6.64$\pm$  0.02 &    24.8 &    128.7 &  13.9 &       0.31 &     127.6 &  2 \\
   50 &   217.31033 &    -0.21533 & 1.1 &              \nodata &              \nodata &      0.36$\pm$  0.07 &      0.37$\pm$  0.02 &      0.25$\pm$  0.03 &    25.5 &      3.6 &   9.5 &    \nodata &       0.1 &  1 \\
   51 &   217.31052 &    -0.28071 & 1.1 &              \nodata &              \nodata &      2.28$\pm$  0.10 &      1.58$\pm$  0.01 &      0.94$\pm$  0.03 &    26.6 &      7.2 &  11.6 &    \nodata &       0.4 &  1 \\
   52 &   217.31207 &    -1.38271 & 5.1 &      2.12$\pm$  0.11 &      5.52$\pm$  0.26 &      6.61$\pm$  0.17 &      3.78$\pm$  0.01 &              \nodata &    20.8 &    187.4 &  14.0 &       0.28 &     169.7 &  2 \\
   53 &   217.31659 &    -1.37286 & 5.1 &              \nodata &              \nodata &     10.10$\pm$  0.20 &      6.08$\pm$  0.01 &      2.74$\pm$  0.02 &    24.2 &    240.3 &  14.8 &    \nodata &      33.0 &  1 \\
   54 &   217.31665 &    -1.33835 & 5.1 &              \nodata &      4.47$\pm$  0.22 &      5.46$\pm$  0.16 &      3.13$\pm$  0.02 &              \nodata &    24.7 &    162.2 &  13.8 &       0.08 &      99.1 &  2 \\
   55 &   217.31862 &    -0.30418 & 1.1 &              \nodata &              \nodata &      0.93$\pm$  0.07 &      0.73$\pm$  0.01 &      0.56$\pm$  0.01 &    21.6 &      5.4 &  10.1 &    \nodata &       0.2 &  1 \\
   56 &   217.32750 &    -1.36968 & 5.1 &      8.43$\pm$  0.14 &     18.17$\pm$  0.33 &     21.88$\pm$  0.20 &     13.75$\pm$  0.01 &      6.35$\pm$  0.01 &    16.9 &    728.5 &  13.6 &       0.42 &     553.9 &  2 \\
   57 &   217.33861 &    -0.23874 & 1.1 &              \nodata &              \nodata &      0.71$\pm$  0.09 &      0.58$\pm$  0.02 &      0.32$\pm$  0.03 &    32.4 &      2.9 &  11.1 &    \nodata &       0.1 &  1 \\
   58 &   217.33931 &    -1.36862 & 5.1 &      1.10$\pm$  0.05 &              \nodata &     10.16$\pm$  0.19 &      7.94$\pm$  0.01 &              \nodata &    22.7 &    585.4 &  12.1 &       0.32 &     158.1 &  2 \\
   59 &   217.34460 &    -1.37803 & 5.1 &      4.88$\pm$  0.13 &      5.39$\pm$  0.16 &      4.23$\pm$  0.09 &      1.93$\pm$  0.01 &              \nodata &    13.3 &     49.9 &  17.7 &       0.23 &     217.6 &  2 \\
   60 &   217.35243 &    -1.43530 & 4.7 &              \nodata &              \nodata &      3.10$\pm$  0.34 &      1.68$\pm$ 33.58 &      0.71$\pm$  0.04 &    32.9 &     49.1 &  15.7 &    \nodata &       7.9 &  1 \\
   61 &   217.35413 &    -1.41616 & 5.1 &              \nodata &              \nodata &      1.82$\pm$  0.09 &      1.24$\pm$  0.01 &      0.64$\pm$  0.01 &    22.6 &     92.5 &  12.3 &    \nodata &       6.7 &  1 \\
   62 &   217.35962 &    -1.32541 & 5.1 &      0.43$\pm$  0.03 &      0.51$\pm$  0.07 &      0.64$\pm$  0.11 &      0.40$\pm$  0.01 &              \nodata &     8.4 &     22.7 &  13.3 &       0.02 &      21.1 &  2 \\
   63 &   217.36540 &    -1.33517 & 5.1 &      0.56$\pm$  0.03 &      0.84$\pm$  0.07 &      1.62$\pm$  0.12 &      1.09$\pm$  0.02 &              \nodata &    20.4 &    103.2 &  11.6 &       0.02 &      32.7 &  2 \\
   64 &   217.37611 &    -0.08454 & 2.1 &    827.64$\pm$  1.66 &    319.99$\pm$  0.64 &    222.51$\pm$  0.89 &     87.32$\pm$  0.00 &     33.92$\pm$  0.00 &    25.4 &    310.9 &  19.3 &     474.50 &    9679.4 &  2 \\
   65 &   217.47652 &    -0.04724 & 1.8 &      2.61$\pm$  0.05 &      3.76$\pm$  0.13 &      3.39$\pm$  0.18 &      2.49$\pm$  0.03 &      0.75$\pm$  0.03 &    10.7 &      8.9 &  15.4 &       0.88 &      23.9 &  2 \\
   66 &   217.47820 &    -0.18994 & 2.1 &              \nodata &              \nodata &      0.81$\pm$  0.07 &      0.68$\pm$  0.01 &      0.55$\pm$  0.02 &    21.1 &     25.0 &   9.6 &    \nodata &       0.7 &  1 \\
   67 &   217.49167 &    -0.08088 & 1.8 &      1.27$\pm$  0.05 &      2.48$\pm$  0.12 &      5.59$\pm$  0.20 &      3.20$\pm$  0.01 &              \nodata &    17.1 &     38.8 &  11.6 &    \nodata &       8.7 &  2 \\
   68 &   217.49518 &    -0.07074 & 1.8 &      8.64$\pm$  0.11 &     17.84$\pm$  0.27 &     17.70$\pm$  0.18 &     10.09$\pm$  0.01 &      4.40$\pm$  0.03 &    21.4 &     51.2 &  14.8 &       1.07 &      73.8 &  2 \\
   69 &   217.50027 &    -0.20677 & 2.1 &              \nodata &              \nodata &      0.68$\pm$  0.08 &      0.86$\pm$  0.02 &      0.44$\pm$  0.01 &    19.5 &     24.2 &   9.5 &    \nodata &       0.6 &  1 \\
   70 &   217.52646 &    -0.07732 & 1.8 &              \nodata &              \nodata &      1.94$\pm$  0.18 &      1.86$\pm$  0.02 &      1.11$\pm$  0.03 &    25.1 &     36.3 &  10.1 &    \nodata &       1.2 &  1 \\
   71 &   217.57440 &    -0.09783 & 1.8 &              \nodata &              \nodata &      1.64$\pm$  0.16 &      1.05$\pm$  0.01 &      0.56$\pm$  0.04 &    28.2 &      9.4 &  12.6 &    \nodata &       0.7 &  1 \\
   72 &   217.60297 &    -0.05246 & 1.8 &              \nodata &              \nodata &      0.98$\pm$  0.15 &      0.51$\pm$  0.01 &      0.28$\pm$  0.02 &    24.8 &      3.4 &  14.0 &    \nodata &       0.4 &  1 \\
   73 &   217.62495 &    -0.15439 & 2.1 &      2.46$\pm$  0.22 &      3.77$\pm$  0.12 &      7.61$\pm$  0.27 &      3.48$\pm$  0.03 &      1.36$\pm$  0.03 &    28.1 &     26.4 &  13.6 &       0.22 &      26.3 &  2 \\
   74 &   217.62689 &    -0.18399 & 2.1 &     49.31$\pm$  0.30 &     40.47$\pm$  0.24 &     35.20$\pm$  0.28 &     14.31$\pm$  0.01 &      5.91$\pm$  0.02 &    24.8 &     64.3 &  17.5 &      11.56 &     461.0 &  2 \\
   75 &   217.63626 &    -0.13185 & 2.1 &              \nodata &              \nodata &      0.55$\pm$  0.12 &      0.65$\pm$  0.01 &      0.34$\pm$  0.01 &    13.9 &     17.4 &   9.7 &    \nodata &       0.5 &  1 \\
   76 &   217.65610 &    -0.19365 & 2.1 &      9.23$\pm$  0.15 &     10.97$\pm$  0.19 &      4.72$\pm$  0.12 &      1.99$\pm$  0.01 &      0.87$\pm$  0.02 &    18.4 &      4.9 &  22.7 &       0.64 &      69.8 &  2 \\
   77 &   217.69716 &    -0.23935 & 1.6 &              \nodata &              \nodata &      1.30$\pm$  0.11 &      0.97$\pm$  0.01 &      0.57$\pm$  0.02 &    30.9 &     10.4 &  11.3 &    \nodata &       0.5 &  1 \\
   78 &   217.69861 &    -0.20510 & 2.1 &              \nodata &              \nodata &      1.64$\pm$  0.19 &      1.09$\pm$  0.01 &      0.66$\pm$  0.03 &    28.5 &     16.8 &  11.8 &    \nodata &       1.0 &  1 \\
   79 &   217.72137 &    -0.16784 & 2.1 &              \nodata &              \nodata &      0.58$\pm$  0.09 &      0.32$\pm$  0.01 &      0.15$\pm$  0.01 &    16.5 &      2.3 &  14.6 &    \nodata &       0.3 &  0 \\
   80 &   217.73511 &    -0.69747 & 2.3 &              \nodata &              \nodata &      0.33$\pm$  0.08 &      0.31$\pm$  0.02 &      0.20$\pm$  0.01 &    19.5 &     11.1 &   9.9 &    \nodata &       0.3 &  1 \\
   81 &   217.76306 &    -1.90009 & 2.9 &              \nodata &              \nodata &      0.86$\pm$  0.05 &      0.65$\pm$  0.01 &      0.47$\pm$  0.01 &    21.1 &     31.0 &  10.4 &    \nodata &       1.2 &  1 \\
   82 &   217.79570 &    -1.88198 & 2.9 &      4.20$\pm$  0.06 &      3.75$\pm$  0.09 &      3.09$\pm$  0.19 &      2.52$\pm$  0.02 &      1.05$\pm$  0.02 &    16.9 &     33.6 &  14.0 &       0.66 &      69.7 &  2 \\
   83 &   217.79695 &    -0.13617 & 2.1 &              \nodata &              \nodata &      0.73$\pm$  0.07 &      0.53$\pm$  0.02 &      0.34$\pm$  0.04 &    23.5 &      9.9 &  11.1 &    \nodata &       0.5 &  1 \\
   84 &   217.80267 &    -0.28371 & 1.6 &              \nodata &              \nodata &      0.39$\pm$  0.06 &      0.26$\pm$  0.01 &      0.13$\pm$  0.02 &    15.1 &      1.7 &  12.9 &    \nodata &       0.1 &  1 \\
   85 &   217.83006 &    -0.18935 & 2.1 &              \nodata &              \nodata &      0.37$\pm$  0.09 &      0.53$\pm$  0.01 &      0.34$\pm$  0.02 &    19.1 &     25.0 &   8.6 &    \nodata &       0.4 &  1 \\
   86 &   217.84331 &    -1.81442 & 2.1 &              \nodata &              \nodata &      0.28$\pm$  0.04 &      0.23$\pm$  0.02 &      0.12$\pm$  0.02 &    17.7 &      3.5 &  11.4 &    \nodata &       0.2 &  1 \\
   87 &   217.84694 &    -0.25950 & 2.1 &              \nodata &              \nodata &      1.55$\pm$  0.09 &      1.31$\pm$  0.02 &      0.74$\pm$  0.02 &    21.6 &     25.4 &  10.8 &    \nodata &       1.1 &  1 \\
   88 &   217.86577 &    -1.90944 & 2.1 &              \nodata &      0.57$\pm$  0.03 &      0.10$\pm$  0.05 &      0.05$\pm$  0.01 &              \nodata &     6.3 &      0.0 &  43.8 &       0.01 &       1.3 &  2 \\
   89 &   217.87485 &    -1.83482 & 2.1 &              \nodata &              \nodata &      0.28$\pm$  0.04 &      0.25$\pm$  0.01 &      0.12$\pm$  0.03 &    21.0 &      4.3 &  11.1 &    \nodata &       0.2 &  1 \\
   90 &   217.88361 &    -0.27692 & 2.3 &              \nodata &              \nodata &      0.87$\pm$  0.13 &      0.63$\pm$  0.01 &      0.37$\pm$  0.02 &    27.6 &     12.1 &  11.6 &    \nodata &       0.7 &  1 \\
   91 &   217.88567 &    -0.18413 & 2.3 &              \nodata &              \nodata &      1.07$\pm$  0.07 &      0.98$\pm$  0.02 &      0.59$\pm$  0.04 &    21.6 &     28.7 &  10.2 &    \nodata &       1.0 &  1 \\
   92 &   217.89963 &    -0.29547 & 2.3 &      0.49$\pm$  0.02 &      0.61$\pm$  0.09 &      0.92$\pm$  0.13 &      0.63$\pm$  0.02 &      0.36$\pm$  0.03 &    16.3 &     10.5 &  12.0 &       0.02 &       5.0 &  2 \\
   93 &   217.91693 &    -1.88418 & 2.7 &              \nodata &              \nodata &      0.42$\pm$  0.04 &      0.40$\pm$  0.01 &      0.26$\pm$  0.01 &    17.8 &     19.5 &   9.9 &    \nodata &       0.6 &  1 \\
   94 &   217.91704 &    -0.29507 & 2.3 &              \nodata &              \nodata &      0.89$\pm$  0.08 &      0.76$\pm$  0.01 &      0.46$\pm$  0.02 &    18.5 &     20.7 &  10.5 &    \nodata &       0.8 &  1 \\
   95 &   217.91763 &    -1.81642 & 2.1 &              \nodata &              \nodata &      0.27$\pm$  0.05 &      0.31$\pm$  0.02 &      0.24$\pm$  0.02 &    20.7 &     15.4 &   8.7 &    \nodata &       0.3 &  1 \\
   96 &   217.92119 &    -0.26952 & 2.3 &              \nodata &              \nodata &      1.27$\pm$  0.11 &      0.97$\pm$  0.02 &      0.65$\pm$  0.02 &    30.1 &     26.7 &  10.6 &    \nodata &       1.1 &  1 \\
   97 &   217.92220 &    -0.24550 & 2.3 &              \nodata &              \nodata &      2.26$\pm$  0.14 &      1.43$\pm$  0.04 &      0.81$\pm$  0.02 &    36.5 &     22.5 &  12.3 &    \nodata &       1.6 &  1 \\
   98 &   217.94304 &    -0.28449 & 2.3 &              \nodata &              \nodata &      2.19$\pm$  0.12 &      1.72$\pm$  0.02 &      0.95$\pm$  0.04 &    30.0 &     37.1 &  11.1 &    \nodata &       1.8 &  1 \\
   99 &   217.95029 &    -0.29615 & 2.3 &              \nodata &              \nodata &      1.02$\pm$ 20.42 &      1.24$\pm$  0.01 &      0.96$\pm$  0.01 &    18.2 &     81.7 &   8.6 &    \nodata &       1.3 &  1 \\
  100 &   217.95697 &    -0.49270 & 2.1 &              \nodata &              \nodata &      1.11$\pm$  0.54 &      0.67$\pm$  0.01 &      0.39$\pm$  0.02 &    23.9 &      8.7 &  12.5 &    \nodata &       0.6 &  1 \\
  101 &   217.95921 &    -0.12667 & 2.1 &              \nodata &              \nodata &      0.52$\pm$  0.05 &      0.29$\pm$  0.02 &      0.21$\pm$  0.02 &    20.5 &      4.6 &  12.1 &    \nodata &       0.3 &  1 \\
  102 &   217.96873 &    -1.82791 & 2.7 &              \nodata &              \nodata &      0.21$\pm$  0.06 &      0.19$\pm$  0.02 &      0.10$\pm$  0.02 &    15.0 &      5.2 &  11.1 &    \nodata &       0.3 &  1 \\
  103 &   217.99861 &    -0.31560 & 2.3 &              \nodata &              \nodata &      2.82$\pm$  0.23 &      5.10$\pm$  0.01 &      3.36$\pm$  0.02 &    28.1 &    315.2 &   8.3 &    \nodata &       4.5 &  1 \\
  104 &   218.01694 &    -1.95616 & 2.0 &              \nodata &              \nodata &      0.58$\pm$  0.05 &      0.47$\pm$  0.01 &      0.24$\pm$  0.03 &    17.7 &      6.5 &  11.4 &    \nodata &       0.3 &  1 \\
  105 &   218.01711 &    -1.87673 & 2.7 &              \nodata &              \nodata &      0.46$\pm$  0.09 &      0.30$\pm$  0.03 &      0.15$\pm$  0.02 &    23.1 &      5.4 &  12.8 &    \nodata &       0.5 &  1 \\
  106 &   218.01738 &    -0.48248 & 1.5 &              \nodata &              \nodata &      0.94$\pm$  0.06 &      0.64$\pm$  0.02 &      0.32$\pm$  0.02 &    17.3 &      4.1 &  12.5 &    \nodata &       0.3 &  1 \\
  107 &   218.02229 &    -0.31524 & 2.3 &     29.95$\pm$  0.21 &     34.01$\pm$  0.27 &     28.04$\pm$  0.14 &     13.74$\pm$  0.01 &      5.63$\pm$  0.01 &    18.1 &     79.5 &  16.7 &       2.90 &     299.4 &  2 \\
  108 &   218.03098 &    -0.26996 & 2.3 &              \nodata &              \nodata &      1.45$\pm$  0.11 &      1.03$\pm$  0.02 &      0.55$\pm$  0.03 &    28.5 &     16.5 &  12.0 &    \nodata &       1.1 &  1 \\
  109 &   218.03860 &    -1.81585 & 2.7 &              \nodata &              \nodata &      0.17$\pm$  0.07 &      0.25$\pm$  0.01 &      0.18$\pm$  0.01 &    15.1 &     27.9 &   8.1 &    \nodata &       0.3 &  1 \\
  110 &   218.04095 &    -0.32733 & 2.3 &      2.90$\pm$  0.08 &      6.37$\pm$  0.15 &      8.71$\pm$  0.15 &      6.04$\pm$  0.01 &      3.52$\pm$  0.01 &    19.4 &     91.1 &  12.3 &       0.12 &      39.0 &  2 \\
  111 &   218.04378 &    -0.48542 & 2.0 &              \nodata &              \nodata &      0.69$\pm$  0.11 &      0.55$\pm$  0.01 &      0.28$\pm$  0.01 &    21.1 &      7.4 &  11.6 &    \nodata &       0.4 &  1 \\
  112 &   218.05252 &    -0.11740 & 2.1 &     28.07$\pm$  0.20 &     45.77$\pm$  0.27 &     39.40$\pm$  0.43 &     20.01$\pm$  0.02 &      7.60$\pm$  0.02 &    17.6 &    104.2 &  16.4 &       3.16 &     289.2 &  2 \\
  113 &   218.06357 &    -0.32522 & 2.3 &              \nodata &      1.64$\pm$  0.13 &      3.62$\pm$  0.13 &      2.28$\pm$  0.01 &      2.13$\pm$  0.02 &    23.3 &     55.6 &  11.1 &       0.10 &      11.7 &  2 \\
  114 &   218.07256 &    -0.27425 & 2.3 &      0.79$\pm$  0.04 &      0.91$\pm$  0.06 &      1.26$\pm$  0.10 &      0.71$\pm$  0.01 &              \nodata &    13.9 &      8.2 &  13.3 &       0.01 &       6.8 &  2 \\
  115 &   218.07767 &    -0.28704 & 2.3 &              \nodata &      0.68$\pm$  0.07 &      1.69$\pm$  0.14 &      1.54$\pm$  0.01 &      0.78$\pm$  0.02 &    18.1 &     40.4 &  10.3 &       0.02 &       4.5 &  2 \\
  116 &   218.08118 &    -0.30117 & 2.3 &      1.17$\pm$  0.03 &      1.02$\pm$  0.17 &      3.43$\pm$  0.19 &      2.71$\pm$  0.02 &      1.63$\pm$  0.04 &    15.0 &    101.7 &   9.7 &       0.11 &      14.2 &  2 \\
  117 &   218.08861 &    -0.05262 & 2.1 &              \nodata &              \nodata &      0.69$\pm$  0.05 &      0.42$\pm$  0.01 &      0.30$\pm$  0.02 &    20.2 &      7.7 &  11.6 &    \nodata &       0.4 &  1 \\
  118 &   218.10060 &    -1.87255 & 2.2 &              \nodata &              \nodata &      0.63$\pm$  0.21 &      0.45$\pm$  0.02 &      0.28$\pm$  0.01 &    23.2 &      9.8 &  11.1 &    \nodata &       0.5 &  1 \\
  119 &   218.10332 &    -0.36435 & 1.5 &     42.69$\pm$  0.26 &     59.18$\pm$  0.36 &     56.90$\pm$  0.40 &     28.07$\pm$  0.03 &     10.93$\pm$  0.02 &    20.6 &     81.8 &  16.0 &       5.45 &     225.0 &  2 \\
  120 &   218.10861 &    -0.03431 & 2.1 &              \nodata &              \nodata &      0.38$\pm$  0.04 &      0.25$\pm$  0.01 &      0.18$\pm$  0.02 &    15.1 &      5.4 &  11.1 &    \nodata &       0.3 &  1 \\
  121 &   218.11208 &    -0.29306 & 2.3 &      0.89$\pm$  0.05 &      2.37$\pm$  0.11 &      4.02$\pm$  0.11 &      2.54$\pm$  0.03 &      1.65$\pm$  0.03 &    21.0 &     49.8 &  11.7 &       0.35 &      18.9 &  2 \\
  122 &   218.11674 &    -0.12198 & 2.1 &              \nodata &              \nodata &      1.10$\pm$  0.06 &      0.61$\pm$  0.01 &      0.38$\pm$  0.02 &    21.9 &      7.8 &  12.7 &    \nodata &       0.6 &  1 \\
  123 &   218.12117 &    -0.31474 & 1.5 &      0.56$\pm$  0.03 &      1.16$\pm$  0.07 &      4.36$\pm$  0.15 &      4.43$\pm$  0.01 &      2.71$\pm$  0.02 &    25.2 &     93.5 &   9.1 &    \nodata &       4.5 &  2 \\
  124 &   218.12663 &    -0.27104 & 2.3 &              \nodata &              \nodata &      1.16$\pm$  0.14 &      0.84$\pm$  0.02 &      0.49$\pm$  0.03 &    21.7 &     16.8 &  11.4 &    \nodata &       0.9 &  1 \\
  125 &   218.12708 &    -1.74818 & 2.2 &              \nodata &      0.40$\pm$  0.05 &      0.32$\pm$  0.09 &      0.17$\pm$  0.01 &              \nodata &    12.9 &      0.9 &  16.5 &       0.01 &       1.5 &  2 \\
  126 &   218.13034 &    -0.30450 & 1.5 &              \nodata &              \nodata &      3.32$\pm$  0.25 &      2.89$\pm$  0.01 &      1.53$\pm$  0.02 &    24.2 &     28.4 &  11.0 &    \nodata &       1.3 &  1 \\
  127 &   218.13336 &    -0.37784 & 2.3 &              \nodata &              \nodata &      5.26$\pm$  0.25 &      3.45$\pm$  0.02 &      1.75$\pm$  0.04 &    30.1 &     45.3 &  12.8 &    \nodata &       3.7 &  1 \\
  128 &   218.13341 &    -0.31053 & 1.5 &      0.40$\pm$  0.04 &      0.98$\pm$  0.13 &      2.36$\pm$  0.19 &      1.32$\pm$  0.01 &              \nodata &    17.7 &     13.0 &  11.3 &       0.06 &       3.4 &  2 \\
  129 &   218.13341 &    -0.51962 & 2.0 &      0.87$\pm$  0.04 &      2.39$\pm$  0.12 &      3.41$\pm$  0.15 &      2.19$\pm$  0.01 &      0.86$\pm$  0.01 &    13.9 &     17.0 &  13.3 &       0.18 &      11.9 &  2 \\
  130 &   218.13423 &    -1.43585 & 7.4 &              \nodata &              \nodata &      0.54$\pm$  0.04 &      0.42$\pm$  0.02 &      0.17$\pm$  0.17 &    24.8 &     48.7 &  13.0 &    \nodata &       4.3 &  1 \\
  131 &   218.13649 &    -0.53308 & 2.0 &      1.57$\pm$  0.05 &      1.52$\pm$  0.10 &      0.95$\pm$  0.10 &      0.55$\pm$  0.01 &              \nodata &     3.8 &      1.8 &  18.0 &       0.01 &       8.0 &  2 \\
  132 &   218.14186 &    -0.52209 & 2.0 &      0.46$\pm$  0.03 &      0.45$\pm$  0.07 &      1.83$\pm$  0.16 &      1.97$\pm$  0.01 &      1.06$\pm$  0.01 &    17.4 &     66.3 &   9.0 &       0.06 &       5.2 &  2 \\
  133 &   218.14290 &    -1.89307 & 2.2 &              \nodata &              \nodata &      0.67$\pm$  0.07 &      0.54$\pm$  0.03 &      0.34$\pm$  0.04 &    28.6 &     13.5 &  10.6 &    \nodata &       0.5 &  1 \\
  134 &   218.14362 &    -0.28641 & 1.5 &              \nodata &              \nodata &      1.91$\pm$  0.32 &      1.37$\pm$  0.01 &      1.35$\pm$  0.02 &    25.5 &     28.1 &   9.7 &    \nodata &       0.8 &  1 \\
  135 &   218.14444 &    -0.18696 & 2.1 &              \nodata &              \nodata &      1.49$\pm$  0.06 &      1.12$\pm$  0.01 &      0.73$\pm$  0.01 &    17.7 &     25.1 &  10.8 &    \nodata &       1.1 &  1 \\
  136 &   218.14633 &    -0.56713 & 2.0 &      7.83$\pm$  0.11 &     10.85$\pm$  0.17 &     11.46$\pm$  0.25 &      7.11$\pm$  0.02 &      3.54$\pm$  0.01 &    20.5 &     54.0 &  13.9 &       3.90 &      96.6 &  2 \\
  137 &   218.14888 &    -0.33179 & 1.5 &              \nodata &              \nodata &      2.10$\pm$  0.21 &      1.56$\pm$  0.01 &      1.32$\pm$  0.21 &    19.5 &     25.1 &  10.1 &    \nodata &       0.8 &  1 \\
  138 &   218.15030 &    -0.64382 & 2.0 &     15.22$\pm$  0.17 &     16.92$\pm$  0.24 &     16.67$\pm$  0.17 &      8.73$\pm$  0.01 &      4.08$\pm$  0.03 &    21.0 &     52.7 &  15.1 &       1.31 &     113.8 &  2 \\
  139 &   218.15474 &    -0.40847 & 2.0 &      1.06$\pm$  0.04 &      1.52$\pm$  0.10 &      2.43$\pm$  0.10 &      1.38$\pm$  0.02 &              \nodata &    20.6 &     14.5 &  12.6 &       0.19 &      10.7 &  2 \\
  140 &   218.15652 &    -0.58218 & 2.0 &      8.55$\pm$  0.09 &     11.95$\pm$  0.20 &     11.13$\pm$  0.65 &      6.66$\pm$  0.02 &      3.20$\pm$  0.03 &    30.5 &     43.4 &  14.6 &       0.61 &      67.5 &  2 \\
  141 &   218.15736 &    -0.37530 & 2.3 &              \nodata &      2.04$\pm$  0.09 &      2.50$\pm$  0.19 &      1.60$\pm$  0.01 &      1.44$\pm$  0.01 &    18.2 &     27.0 &  12.3 &       0.03 &       9.0 &  2 \\
  142 &   218.15930 &    -0.18826 & 2.1 &              \nodata &              \nodata &      0.37$\pm$  0.08 &      0.40$\pm$  0.01 &      0.24$\pm$  0.01 &    15.6 &     12.4 &   9.7 &    \nodata &       0.3 &  1 \\
  143 &   218.16008 &    -0.34305 & 1.5 &      0.59$\pm$  0.04 &      1.53$\pm$  0.10 &      4.13$\pm$  0.17 &      2.92$\pm$  0.01 &              \nodata &    19.4 &     39.7 &  10.4 &       0.02 &       5.0 &  2 \\
  144 &   218.16364 &    -0.35937 & 1.5 &      0.55$\pm$  0.04 &      1.83$\pm$  0.09 &      6.03$\pm$  0.20 &      5.87$\pm$  0.01 &      3.29$\pm$  0.02 &    22.8 &     99.0 &   9.5 &       0.24 &       8.2 &  2 \\
  145 &   218.16907 &    -1.84870 & 2.2 &              \nodata &              \nodata &      0.45$\pm$  0.08 &      0.41$\pm$  0.02 &      0.27$\pm$  0.03 &    19.3 &     12.3 &  10.1 &    \nodata &       0.4 &  1 \\
  146 &   218.17120 &    -0.67295 & 2.0 &              \nodata &              \nodata &      8.16$\pm$  0.27 &      8.68$\pm$  0.02 &      4.78$\pm$  0.03 &    21.1 &    194.5 &  10.0 &    \nodata &       6.2 &  1 \\
  147 &   218.17444 &    -0.63119 & 2.0 &              \nodata &              \nodata &      2.76$\pm$  0.12 &      3.03$\pm$  0.02 &      1.69$\pm$  0.01 &    19.2 &     74.2 &   9.8 &    \nodata &       2.1 &  1 \\
  148 &   218.17519 &    -0.37541 & 2.3 &      2.01$\pm$  0.05 &      7.74$\pm$  0.23 &      9.24$\pm$  0.21 &      4.66$\pm$  0.02 &      4.09$\pm$  0.02 &    28.5 &     63.2 &  13.3 &       0.10 &      36.2 &  2 \\
  149 &   218.17607 &    -0.50686 & 2.0 &      0.79$\pm$  0.04 &      1.59$\pm$  0.10 &      3.28$\pm$  0.15 &      2.60$\pm$  0.02 &      1.29$\pm$  0.01 &    19.1 &     39.1 &  11.1 &       0.10 &       9.7 &  2 \\
  150 &   218.18240 &    -0.58864 & 2.0 &      0.91$\pm$  0.05 &      1.32$\pm$  0.09 &      1.57$\pm$  0.15 &      0.92$\pm$  0.01 &              \nodata &    16.6 &      6.8 &  13.9 &       0.09 &       8.0 &  2 \\
  151 &   218.18529 &    -0.43450 & 2.0 &              \nodata &              \nodata &      0.58$\pm$  0.07 &      0.70$\pm$  0.01 &      0.39$\pm$  0.03 &    19.5 &     19.3 &   9.4 &    \nodata &       0.5 &  1 \\
  152 &   218.19066 &    -0.38409 & 2.3 &      1.10$\pm$  0.09 &      6.89$\pm$  0.13 &     13.48$\pm$  0.43 &      8.96$\pm$  0.03 &      3.99$\pm$  0.02 &    16.9 &    139.4 &  11.9 &       0.42 &      38.8 &  2 \\
  153 &   218.19389 &    -0.60201 & 2.0 &      2.36$\pm$  0.06 &      3.64$\pm$  0.14 &      3.92$\pm$  0.22 &      2.14$\pm$  0.01 &      0.92$\pm$  0.02 &    14.2 &     12.7 &  14.8 &       0.12 &      18.8 &  2 \\
  154 &   218.19931 &    -0.39083 & 2.0 &     17.48$\pm$  0.16 &     20.38$\pm$  0.14 &     13.10$\pm$  0.42 &      5.41$\pm$  0.02 &              \nodata &    25.5 &     13.1 &  20.5 &       1.92 &     131.9 &  2 \\
  155 &   218.20279 &    -0.31413 & 1.5 &              \nodata &      0.49$\pm$  0.07 &      1.18$\pm$  0.07 &      1.26$\pm$  0.02 &      0.84$\pm$  0.02 &    20.9 &     22.2 &   9.6 &    \nodata &       0.9 &  1 \\
  156 &   218.22362 &    -0.39818 & 2.0 &              \nodata &      2.10$\pm$  0.08 &      2.87$\pm$  0.16 &      1.66$\pm$  0.02 &              \nodata &    23.8 &     14.5 &  13.3 &       0.11 &       9.0 &  2 \\
  157 &   218.22694 &    -2.00283 & 2.0 &              \nodata &              \nodata &      0.27$\pm$  0.06 &      0.42$\pm$  0.01 &      0.24$\pm$  0.02 &    19.2 &     17.1 &   8.6 &    \nodata &       0.3 &  1 \\
  158 &   218.23599 &    -2.02763 & 2.8 &              \nodata &              \nodata &      1.15$\pm$  0.06 &      1.01$\pm$  0.02 &      0.62$\pm$  0.02 &    24.5 &     45.0 &  10.4 &    \nodata &       1.6 &  1 \\
  159 &   218.23843 &    -0.30095 & 2.1 &              \nodata &      1.41$\pm$  0.07 &      1.71$\pm$  0.09 &      1.18$\pm$  0.01 &      0.73$\pm$  0.02 &    23.0 &     15.2 &  12.6 &       0.05 &       6.4 &  2 \\
  160 &   218.24062 &    -0.39514 & 2.1 &              \nodata &      0.87$\pm$  0.09 &      1.54$\pm$  0.09 &      0.87$\pm$  0.01 &              \nodata &    22.8 &     11.7 &  12.3 &       0.02 &       4.0 &  2 \\
  161 &   218.24518 &    -0.60239 & 2.0 &              \nodata &              \nodata &      3.19$\pm$  0.18 &      2.32$\pm$  0.03 &      1.38$\pm$  0.03 &    26.2 &     27.0 &  12.1 &    \nodata &       1.9 &  1 \\
  162 &   218.25404 &    -2.04922 & 2.8 &              \nodata &      0.60$\pm$  0.04 &      1.05$\pm$  0.09 &      1.01$\pm$  0.02 &      0.60$\pm$  0.01 &    18.7 &     38.8 &  10.6 &    \nodata &       2.8 &  1 \\
  163 &   218.25458 &    -0.35242 & 2.1 &              \nodata &      1.58$\pm$  0.06 &      2.08$\pm$  0.23 &      1.36$\pm$  0.02 &      0.70$\pm$  0.03 &    24.2 &     15.7 &  12.8 &       0.04 &       6.6 &  2 \\
  164 &   218.26382 &    -0.39015 & 2.1 &              \nodata &              \nodata &      2.13$\pm$  0.16 &      1.21$\pm$  0.02 &      0.58$\pm$  0.03 &    27.7 &      9.9 &  14.3 &    \nodata &       1.2 &  1 \\
  165 &   218.28824 &    -2.01099 & 2.0 &              \nodata &              \nodata &      0.93$\pm$  0.09 &      1.01$\pm$  0.01 &      0.70$\pm$  0.03 &    22.5 &     39.0 &   9.1 &    \nodata &       0.8 &  1 \\
  166 &   218.29642 &    -0.80482 & 2.3 &              \nodata &              \nodata &      0.31$\pm$  0.05 &      0.27$\pm$  0.01 &      0.13$\pm$  0.03 &    19.4 &      5.0 &  11.4 &    \nodata &       0.3 &  1 \\
  167 &   218.29813 &    -1.44999 & 7.4 &              \nodata &              \nodata &      0.25$\pm$  0.05 &      0.28$\pm$  0.02 &      0.17$\pm$  0.01 &    14.8 &    113.6 &   9.5 &    \nodata &       2.9 &  1 \\
  168 &   218.30522 &    -0.11718 & 2.2 &              \nodata &              \nodata &      1.04$\pm$  0.08 &      0.88$\pm$  0.02 &      0.70$\pm$  0.02 &    28.4 &     36.6 &   9.5 &    \nodata &       0.9 &  1 \\
  169 &   218.30528 &    -0.37284 & 2.1 &              \nodata &              \nodata &      0.56$\pm$  0.07 &      0.32$\pm$  0.02 &      0.18$\pm$  0.02 &    22.0 &      3.6 &  13.1 &    \nodata &       0.3 &  1 \\
  170 &   218.31230 &    -0.44349 & 2.1 &              \nodata &              \nodata &      1.25$\pm$  0.11 &      0.75$\pm$  0.02 &      0.39$\pm$  0.02 &    21.5 &      7.9 &  13.3 &    \nodata &       0.7 &  1 \\
  171 &   218.31528 &    -0.08900 & 2.2 &              \nodata &              \nodata &      1.07$\pm$  0.11 &      0.74$\pm$  0.02 &      0.56$\pm$  0.04 &    25.3 &     20.1 &  10.6 &    \nodata &       0.8 &  1 \\
  172 &   218.33670 &    -0.07875 & 2.2 &              \nodata &              \nodata &      1.77$\pm$  0.09 &      1.42$\pm$  0.03 &      0.91$\pm$  0.04 &    27.9 &     36.1 &  10.6 &    \nodata &       1.4 &  1 \\
  173 &   218.33705 &    -2.02509 & 2.0 &              \nodata &              \nodata &      0.65$\pm$  0.04 &      0.58$\pm$  0.01 &      0.42$\pm$  0.05 &    20.6 &     17.6 &   9.7 &    \nodata &       0.5 &  1 \\
  174 &   218.33766 &    -2.04468 & 2.1 &              \nodata &              \nodata &      0.41$\pm$  0.04 &      0.37$\pm$  0.01 &      0.25$\pm$  0.05 &    24.1 &     10.6 &   9.9 &    \nodata &       0.3 &  1 \\
  175 &   218.35033 &    -2.03794 & 2.1 &      0.43$\pm$  0.02 &              \nodata &      0.74$\pm$  0.09 &      0.49$\pm$  0.01 &      0.24$\pm$  0.04 &     9.7 &      5.2 &  12.8 &       0.04 &       4.2 &  2 \\
  176 &   218.36565 &    -1.11563 & 2.7 &              \nodata &              \nodata &      0.76$\pm$  1.12 &      0.71$\pm$  0.02 &      0.43$\pm$  0.03 &    25.1 &     31.1 &  10.1 &    \nodata &       1.0 &  1 \\
  177 &   218.39359 &    -1.44219 & 7.5 &              \nodata &              \nodata &      0.24$\pm$  0.06 &      0.32$\pm$  0.01 &      0.25$\pm$  0.02 &    21.0 &    265.2 &   8.3 &    \nodata &       3.5 &  1 \\
  178 &   218.39362 &    -0.18950 & 2.2 &              \nodata &              \nodata &      0.38$\pm$  0.10 &      0.30$\pm$  0.02 &      0.21$\pm$  0.02 &    28.0 &      8.4 &  10.4 &    \nodata &       0.3 &  1 \\
  179 &   218.39891 &    -2.06174 & 2.1 &              \nodata &              \nodata &      0.57$\pm$  0.05 &      0.44$\pm$  0.01 &      0.20$\pm$  0.02 &    15.8 &      5.0 &  12.3 &    \nodata &       0.4 &  1 \\
  180 &   218.40973 &    -1.12670 & 2.7 &              \nodata &              \nodata &      0.43$\pm$  0.04 &      0.34$\pm$  0.01 &      0.20$\pm$  0.02 &    16.8 &     11.6 &  10.9 &    \nodata &       0.5 &  1 \\
  181 &   218.46768 &    -1.97681 & 2.1 &              \nodata &              \nodata &      0.59$\pm$  0.07 &      0.60$\pm$  0.03 &      0.38$\pm$  0.02 &    25.1 &     18.3 &   9.7 &    \nodata &       0.5 &  1 \\
  182 &   218.55058 &    -0.93413 & 1.6 &              \nodata &              \nodata &      0.20$\pm$  0.04 &      0.16$\pm$  0.01 &      0.11$\pm$  0.01 &    21.9 &      1.8 &  11.1 &    \nodata &       0.1 &  0 \\
  183 &   218.56168 &    -1.90193 & 2.7 &              \nodata &      0.60$\pm$  0.04 &      0.32$\pm$  0.05 &      0.16$\pm$  0.02 &              \nodata &    15.0 &      0.7 &  20.5 &       0.01 &       3.0 &  2 \\
  184 &   218.58128 &    -1.44798 & 2.4 &              \nodata &              \nodata &      0.29$\pm$  0.04 &      0.31$\pm$  0.02 &      0.24$\pm$  0.03 &    21.0 &     18.9 &   8.9 &    \nodata &       0.4 &  1 \\
  185 &   218.68935 &    -0.64691 & 2.5 &              \nodata &              \nodata &      0.42$\pm$  0.04 &      0.31$\pm$  0.03 &      0.10$\pm$  0.03 &    24.9 &      2.5 &  14.7 &    \nodata &       0.3 &  0 \\
  186 &   218.69077 &    -0.58594 & 2.1 &              \nodata &              \nodata &      0.19$\pm$  0.03 &      0.17$\pm$  0.01 &      0.11$\pm$  0.01 &    17.8 &      4.9 &  10.0 &    \nodata &       0.2 &  1 \\
  187 &   218.70361 &    -0.81409 & 2.5 &              \nodata &              \nodata &      0.54$\pm$  0.07 &      0.45$\pm$  0.02 &      0.28$\pm$  0.02 &    18.6 &     14.2 &  10.6 &    \nodata &       0.6 &  1 \\
  188 &   218.70598 &    -0.49142 & 5.8 &              \nodata &              \nodata &      0.55$\pm$  0.06 &      0.60$\pm$  0.01 &      0.38$\pm$  0.03 &    26.5 &    152.0 &   9.5 &    \nodata &       3.8 &  1 \\
  189 &   218.73402 &    -0.45868 & 5.8 &              \nodata &      0.37$\pm$  0.04 &      0.88$\pm$  0.06 &      0.81$\pm$  0.02 &      0.61$\pm$  0.02 &    19.7 &    203.7 &   9.8 &       0.01 &      17.4 &  2 \\
  190 &   218.74429 &    -0.44515 & 5.8 &              \nodata &              \nodata &      0.47$\pm$  0.06 &      0.43$\pm$  0.01 &      0.23$\pm$  0.01 &    11.2 &     55.6 &  11.1 &    \nodata &       2.7 &  1 \\
  191 &   218.76701 &    -1.78701 & 2.9 &              \nodata &              \nodata &      1.11$\pm$  0.06 &      1.28$\pm$  0.01 &      0.58$\pm$  0.05 &    22.6 &     48.5 &  10.4 &    \nodata &       1.8 &  1 \\
  192 &   218.76704 &    -0.42141 & 5.8 &              \nodata &              \nodata &      0.34$\pm$  0.05 &      0.40$\pm$  0.02 &      0.30$\pm$  0.05 &    24.1 &    152.1 &   8.8 &    \nodata &       2.7 &  1 \\
  193 &   218.78169 &    -0.44537 & 5.8 &              \nodata &              \nodata &      0.19$\pm$  0.09 &      0.18$\pm$  0.01 &      0.16$\pm$  0.02 &    16.1 &     71.7 &   8.9 &    \nodata &       1.3 &  1 \\
  194 &   218.80585 &    -0.38295 & 1.6 &              \nodata &              \nodata &      0.50$\pm$  0.10 &      0.41$\pm$  0.01 &      0.24$\pm$  0.01 &    15.8 &      5.1 &  10.8 &    \nodata &       0.2 &  1 \\
  195 &   218.84952 &    -1.55865 & 4.3 &              \nodata &              \nodata &      0.17$\pm$  0.02 &      0.16$\pm$  0.01 &      0.11$\pm$  0.01 &    15.1 &     19.7 &   9.9 &    \nodata &       0.6 &  1 \\
  196 &   218.91626 &    -1.72617 & 2.6 &              \nodata &              \nodata &      0.54$\pm$  0.03 &      0.34$\pm$  0.02 &      0.28$\pm$  0.01 &    21.6 &     12.4 &  10.8 &    \nodata &       0.5 &  1 \\
  197 &   218.98193 &    -1.28618 & 2.9 &              \nodata &              \nodata &      0.11$\pm$  0.04 &      0.07$\pm$  0.01 &      0.06$\pm$  0.02 &    15.4 &      3.6 &  10.5 &    \nodata &       0.1 &  1 \\
  198 &   219.22278 &    -1.08200 & 1.9 &              \nodata &              \nodata &      0.44$\pm$  0.05 &      0.43$\pm$  0.01 &      0.25$\pm$  0.02 &    25.4 &      8.9 &  10.2 &    \nodata &       0.3 &  1 \\
  199 &   219.23773 &    -1.11610 & 1.9 &              \nodata &              \nodata &      0.69$\pm$  0.05 &      0.38$\pm$  0.07 &      0.37$\pm$  0.02 &    26.0 &      7.2 &  11.1 &    \nodata &       0.4 &  1 \\
  200 &   219.31848 &    -1.08639 & 1.2 &              \nodata &              \nodata &      0.72$\pm$  0.06 &      0.37$\pm$  0.10 &      0.37$\pm$  0.02 &    20.2 &      2.3 &  11.5 &    \nodata &       0.1 &  1 \\
  201 &   219.33624 &    -1.12155 & 1.2 &              \nodata &              \nodata &      0.96$\pm$  0.11 &      0.88$\pm$  0.01 &      0.78$\pm$  0.02 &    23.7 &     13.0 &   9.1 &    \nodata &       0.3 &  1 \\
  202 &   219.33771 &    -1.10507 & 1.2 &              \nodata &              \nodata &      0.92$\pm$  0.05 &      0.94$\pm$  0.02 &      0.63$\pm$  0.01 &    17.9 &     10.1 &   9.5 &    \nodata &       0.3 &  1 \\
  203 &   219.35236 &    -1.13380 & 1.2 &              \nodata &              \nodata &      1.31$\pm$  0.16 &      1.35$\pm$  0.01 &      0.84$\pm$  0.02 &    30.1 &     13.0 &   9.7 &    \nodata &       0.4 &  1 \\
  204 &   219.40442 &    -1.26784 & 2.6 &              \nodata &              \nodata &      0.30$\pm$  0.02 &      0.25$\pm$  0.02 &      0.13$\pm$  0.02 &    16.9 &      6.9 &  11.1 &    \nodata &       0.3 &  1 \\
  205 &   219.54990 &    -0.80885 & 2.6 &              \nodata &              \nodata &      0.39$\pm$  0.04 &      0.25$\pm$  0.01 &      0.17$\pm$  0.01 &    17.9 &      7.1 &  11.5 &    \nodata &       0.4 &  1 \\
  206 &   219.57233 &    -1.57568 & 2.5 &              \nodata &              \nodata &      0.37$\pm$  0.05 &      0.29$\pm$  0.01 &      0.25$\pm$  0.02 &    20.3 &     14.8 &   9.7 &    \nodata &       0.4 &  1 \\
  207 &   219.66856 &    -1.34391 & 2.6 &              \nodata &              \nodata &      0.43$\pm$  0.04 &      0.41$\pm$  0.01 &      0.21$\pm$  0.04 &    24.5 &     11.8 &  10.7 &    \nodata &       0.5 &  1 \\
  208 &   219.67012 &    -1.90204 & 2.1 &              \nodata &              \nodata &      0.41$\pm$  0.02 &      0.27$\pm$  0.01 &      0.19$\pm$  0.03 &    21.8 &      5.4 &  11.1 &    \nodata &       0.3 &  1 \\
  209 &   219.72528 &    -1.30127 & 2.6 &              \nodata &              \nodata &      0.31$\pm$  0.06 &      0.28$\pm$  0.02 &      0.23$\pm$  0.03 &    19.9 &     17.2 &   9.3 &    \nodata &       0.4 &  1 \\
  210 &   219.81528 &    -0.83951 & 1.9 &              \nodata &              \nodata &      0.33$\pm$  0.03 &      0.23$\pm$  0.01 &      0.17$\pm$  0.01 &    19.8 &      4.2 &  10.8 &    \nodata &       0.2 &  1 \\
  211 &   219.85861 &    -0.95960 & 1.9 &              \nodata &              \nodata &      0.33$\pm$  0.06 &      0.33$\pm$  0.01 &      0.17$\pm$  0.01 &    20.0 &      6.7 &  10.1 &    \nodata &       0.2 &  1 \\
  212 &   219.91673 &    -1.95510 & 2.5 &              \nodata &              \nodata &      0.44$\pm$  0.11 &      0.33$\pm$  0.04 &      0.26$\pm$  0.02 &    22.0 &     13.1 &  10.2 &    \nodata &       0.4 &  1 \\
  213 &   220.08527 &    -2.02981 & 2.8 &              \nodata &              \nodata &      0.51$\pm$  0.05 &      0.37$\pm$  0.02 &      0.23$\pm$  0.02 &    21.0 &     12.3 &  11.2 &    \nodata &       0.6 &  1 \\
  214 &   220.10861 &    -0.61273 & 2.0 &              \nodata &      0.63$\pm$  0.07 &      1.36$\pm$  0.06 &      1.16$\pm$  0.01 &      0.74$\pm$  0.02 &    19.0 &     27.3 &  10.4 &       0.05 &       4.1 &  2 \\
  215 &   220.15361 &    -1.20618 & 2.7 &              \nodata &              \nodata &      0.25$\pm$  0.14 &      0.26$\pm$  0.01 &      0.15$\pm$  0.03 &    24.3 &     11.8 &   9.9 &    \nodata &       0.4 &  1 \\
  216 &   220.15628 &    -0.29484 & 2.4 &              \nodata &              \nodata &      0.46$\pm$  0.07 &      0.38$\pm$  0.01 &      0.25$\pm$  0.01 &    11.1 &     11.9 &  10.4 &    \nodata &       0.4 &  1 \\
  217 &   220.17960 &    -0.36337 & 2.4 &              \nodata &              \nodata &      0.71$\pm$  0.04 &      0.46$\pm$  0.01 &      0.32$\pm$  0.01 &    19.2 &     11.0 &  11.3 &    \nodata &       0.6 &  1 \\
  218 &   220.18361 &    -0.33092 & 2.4 &              \nodata &              \nodata &      1.41$\pm$  0.10 &      0.88$\pm$  0.02 &      0.52$\pm$  0.02 &    23.4 &     15.4 &  12.3 &    \nodata &       1.1 &  1 \\
  219 &   220.18413 &    -1.87562 & 2.7 &              \nodata &              \nodata &      0.50$\pm$  0.05 &      0.41$\pm$  0.01 &      0.25$\pm$  0.02 &    19.5 &     14.0 &  10.7 &    \nodata &       0.6 &  1 \\
  220 &   220.18965 &    -1.20219 & 2.7 &              \nodata &              \nodata &      0.40$\pm$  0.04 &      0.28$\pm$  0.02 &      0.14$\pm$  0.08 &    22.3 &      5.7 &  12.5 &    \nodata &       0.4 &  1 \\
  221 &   220.20215 &    -0.34194 & 2.4 &      1.08$\pm$  0.04 &      0.98$\pm$  0.06 &      1.79$\pm$  0.04 &      1.21$\pm$  0.01 &      0.61$\pm$  0.03 &    19.6 &     22.0 &  11.8 &       0.49 &      17.8 &  2 \\
  222 &   220.20824 &    -0.16897 & 3.0 &              \nodata &              \nodata &      0.51$\pm$  0.03 &      0.32$\pm$  0.01 &      0.17$\pm$  0.02 &    25.4 &      7.0 &  13.0 &    \nodata &       0.6 &  1 \\
  223 &   220.25204 &    -1.91249 & 2.7 &              \nodata &              \nodata &      0.58$\pm$  0.07 &      0.43$\pm$  0.02 &      0.21$\pm$  0.01 &    16.0 &      9.8 &  11.8 &    \nodata &       0.6 &  1 \\
  224 &   220.27026 &    -1.76359 & 0.9 &              \nodata &              \nodata &      0.50$\pm$  0.09 &      0.41$\pm$  0.02 &      0.18$\pm$  0.02 &    20.9 &      0.9 &  12.1 &    \nodata &       0.1 &  0 \\
  225 &   220.29817 &    -1.71690 & 0.9 &              \nodata &              \nodata &      1.45$\pm$  0.08 &      1.24$\pm$  0.01 &      0.74$\pm$  0.03 &    26.7 &      5.4 &  10.1 &    \nodata &       0.2 &  1 \\
  226 &   220.30891 &    -1.78707 & 0.9 &              \nodata &              \nodata &      0.50$\pm$  0.23 &      0.84$\pm$  0.03 &      0.49$\pm$  0.02 &    26.4 &      7.2 &   8.4 &    \nodata &       0.1 &  1 \\
  227 &   220.31667 &    -1.74675 & 0.9 &              \nodata &              \nodata &      1.42$\pm$  0.10 &      1.19$\pm$  0.02 &      0.54$\pm$  0.03 &    34.2 &      2.7 &  11.9 &    \nodata &       0.2 &  1 \\
  228 &   220.32027 &    -1.89012 & 0.9 &              \nodata &              \nodata &      0.74$\pm$  0.18 &      0.52$\pm$  0.01 &      0.37$\pm$  0.02 &    25.3 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  229 &   220.32063 &    -1.95297 & 0.8 &              \nodata &              \nodata &      0.40$\pm$  0.07 &      0.30$\pm$  0.02 &      0.16$\pm$  0.03 &    20.9 &      0.6 &  11.9 &    \nodata &       0.0 &  0 \\
  230 &   220.32780 &    -1.76004 & 0.9 &              \nodata &              \nodata &      1.27$\pm$  0.09 &      1.16$\pm$  0.02 &      0.87$\pm$  0.03 &    30.3 &      7.6 &   9.5 &    \nodata &       0.2 &  1 \\
  231 &   220.33427 &    -1.89749 & 0.9 &              \nodata &              \nodata &      1.97$\pm$  0.19 &      1.61$\pm$  0.03 &      0.95$\pm$  0.05 &    33.7 &      5.7 &  10.8 &    \nodata &       0.2 &  1 \\
  232 &   220.36496 &    -1.96519 & 0.8 &              \nodata &              \nodata &      0.71$\pm$  0.09 &      0.75$\pm$  0.03 &      0.34$\pm$  0.03 &    23.1 &      1.9 &  10.7 &    \nodata &       0.1 &  1 \\
  233 &   220.37860 &    -1.78618 & 0.9 &              \nodata &              \nodata &      1.36$\pm$  0.09 &      1.02$\pm$  0.01 &      0.61$\pm$  0.03 &    30.7 &      3.5 &  11.1 &    \nodata &       0.2 &  1 \\
  234 &   220.38187 &    -1.97019 & 2.8 &              \nodata &              \nodata &      0.52$\pm$  0.07 &      0.30$\pm$  0.01 &      0.26$\pm$  0.05 &    18.9 &     11.4 &  11.1 &    \nodata &       0.6 &  1 \\
  235 &   220.39813 &    -1.90991 & 2.8 &              \nodata &              \nodata &      0.34$\pm$  0.04 &      0.33$\pm$  0.01 &      0.18$\pm$  0.01 &    16.8 &     12.7 &  10.4 &    \nodata &       0.5 &  1 \\
  236 &   220.42284 &    -0.58607 & 2.2 &      0.54$\pm$  0.05 &              \nodata &      0.79$\pm$  0.08 &      0.43$\pm$  0.01 &              \nodata &    25.2 &      2.5 &  16.2 &       0.04 &       5.6 &  2 \\
  237 &   220.45834 &    -0.60897 & 2.2 &     22.97$\pm$  0.18 &     26.19$\pm$  0.24 &     27.72$\pm$  0.22 &     12.02$\pm$  0.02 &      5.74$\pm$  0.02 &    20.2 &     91.3 &  15.5 &       6.60 &     293.1 &  2 \\
  238 &   220.46141 &    -0.60237 & 2.2 &     19.45$\pm$  0.18 &     21.09$\pm$  0.23 &     11.30$\pm$  0.15 &      5.29$\pm$  0.02 &              \nodata &    14.3 &     16.4 &  20.8 &       3.15 &     200.7 &  2 \\
  239 &   220.47417 &    -1.59828 & 0.9 &              \nodata &              \nodata &      0.36$\pm$  0.06 &      0.39$\pm$  0.02 &      0.24$\pm$  0.08 &    24.1 &      2.4 &   9.5 &    \nodata &       0.1 &  1 \\
  240 &   220.48645 &    -1.93346 & 2.8 &              \nodata &              \nodata &      0.61$\pm$  0.10 &      0.62$\pm$  0.02 &      0.28$\pm$  0.02 &    24.5 &     18.4 &  10.9 &    \nodata &       0.8 &  1 \\
  241 &   220.50360 &    -1.93499 & 0.7 &              \nodata &              \nodata &      0.52$\pm$  0.05 &      0.47$\pm$  0.02 &      0.23$\pm$  0.01 &    20.3 &      0.9 &  11.1 &    \nodata &       0.0 &  1 \\
  242 &   220.57458 &    -1.94131 & 0.7 &              \nodata &              \nodata &      0.75$\pm$  0.11 &      0.54$\pm$  0.01 &      0.40$\pm$  0.05 &    24.8 &      1.6 &  10.5 &    \nodata &       0.1 &  1 \\
  243 &   220.57959 &    -2.01522 & 0.7 &              \nodata &              \nodata &      0.47$\pm$  0.12 &      0.48$\pm$  0.02 &      0.25$\pm$  0.02 &    24.2 &      1.2 &  10.2 &    \nodata &       0.0 &  1 \\
  244 &   220.58614 &    -1.99846 & 0.7 &              \nodata &              \nodata &      0.59$\pm$  0.07 &      0.38$\pm$  0.03 &      0.24$\pm$  0.02 &    31.6 &      0.7 &  11.7 &    \nodata &       0.0 &  0 \\
  245 &   220.61360 &    -1.93542 & 0.7 &              \nodata &              \nodata &      0.75$\pm$  0.10 &      0.88$\pm$  0.03 &      0.53$\pm$  0.01 &    15.4 &      3.5 &   9.3 &    \nodata &       0.1 &  1 \\
  246 &   220.62610 &    -1.86985 & 0.7 &              \nodata &              \nodata &      0.56$\pm$  0.06 &      0.38$\pm$  0.01 &      0.21$\pm$  0.02 &    20.5 &      0.6 &  12.1 &    \nodata &       0.0 &  0 \\
  247 &   220.62987 &    -1.98768 & 0.7 &              \nodata &              \nodata &      0.22$\pm$  0.05 &      0.32$\pm$  0.00 &      0.28$\pm$  0.01 &     8.9 &      3.2 &   7.9 &    \nodata &       0.0 &  1 \\
  248 &   220.63036 &    -2.02230 & 0.7 &              \nodata &              \nodata &      0.75$\pm$  0.06 &      0.73$\pm$  0.02 &      0.40$\pm$  0.03 &    24.5 &      1.9 &  10.3 &    \nodata &       0.1 &  1 \\
  249 &   220.64902 &    -1.68893 & 0.8 &              \nodata &              \nodata &      0.54$\pm$  0.05 &      0.41$\pm$  0.02 &      0.16$\pm$  0.08 &    19.2 &      0.5 &  13.6 &    \nodata &       0.1 &  0 \\
  250 &   220.65720 &    -1.96683 & 0.7 &      0.70$\pm$  0.03 &      0.72$\pm$  0.07 &      1.99$\pm$  0.07 &      1.69$\pm$  0.02 &      0.86$\pm$  0.06 &    18.5 &      4.5 &  10.2 &       0.23 &       1.1 &  2 \\
  251 &   220.66861 &    -1.96927 & 0.7 &              \nodata &              \nodata &      1.23$\pm$  0.12 &      1.39$\pm$  0.02 &      0.39$\pm$  0.04 &    22.3 &      1.1 &  12.8 &    \nodata &       0.1 &  1 \\
  252 &   220.67680 &    -1.97724 & 0.7 &              \nodata &              \nodata &      1.30$\pm$  0.08 &      1.35$\pm$  0.02 &      0.95$\pm$  0.05 &    25.3 &      5.9 &   9.3 &    \nodata &       0.1 &  1 \\
  253 &   220.68027 &    -1.61378 & 0.8 &              \nodata &              \nodata &      0.48$\pm$  0.05 &      0.32$\pm$  0.02 &      0.28$\pm$  0.02 &    18.9 &      1.4 &  10.4 &    \nodata &       0.1 &  1 \\
  254 &   220.68097 &    -1.86537 & 0.7 &      1.13$\pm$  0.05 &      2.93$\pm$  0.10 &      7.24$\pm$  0.20 &      4.90$\pm$  0.01 &      4.20$\pm$  0.01 &    15.5 &     17.6 &  10.1 &       0.12 &       2.2 &  2 \\
  255 &   220.68314 &    -1.79279 & 0.7 &              \nodata &              \nodata &      1.45$\pm$  0.10 &      1.93$\pm$  0.01 &      1.21$\pm$  0.03 &    22.1 &      9.7 &   8.8 &    \nodata &       0.2 &  1 \\
  256 &   220.68343 &    -1.82118 & 0.7 &              \nodata &              \nodata &      2.45$\pm$  0.12 &      2.43$\pm$  0.02 &      2.11$\pm$  0.03 &    25.6 &     14.2 &   8.9 &    \nodata &       0.3 &  1 \\
  257 &   220.68738 &    -1.64756 & 0.8 &              \nodata &      0.83$\pm$  0.07 &      2.70$\pm$  0.09 &      2.03$\pm$  0.02 &      1.10$\pm$  0.01 &    20.3 &      8.1 &  10.0 &    \nodata &       0.5 &  1 \\
  258 &   220.68959 &    -1.84020 & 0.7 &              \nodata &              \nodata &      1.40$\pm$  0.10 &      3.24$\pm$  0.01 &      2.47$\pm$  0.01 &    21.0 &     45.9 &   7.1 &    \nodata &       0.3 &  1 \\
  259 &   220.69145 &    -1.76785 & 0.7 &              \nodata &              \nodata &      0.66$\pm$  0.06 &      0.62$\pm$  0.01 &      0.41$\pm$  0.01 &    18.9 &      2.2 &   9.8 &    \nodata &       0.1 &  1 \\
  260 &   220.71892 &    -2.09471 & 0.5 &              \nodata &              \nodata &      0.48$\pm$  0.13 &      0.54$\pm$  0.03 &      0.24$\pm$  0.03 &    26.7 &      0.5 &  10.5 &    \nodata &       0.0 &  0 \\
  261 &   220.71959 &    -1.74963 & 0.8 &              \nodata &      0.60$\pm$  0.06 &      2.69$\pm$  0.13 &      2.15$\pm$  0.02 &      1.22$\pm$  0.03 &    18.3 &     11.7 &   9.3 &    \nodata &       0.5 &  1 \\
  262 &   220.72655 &    -2.02186 & 2.7 &              \nodata &              \nodata &      0.20$\pm$  0.06 &      0.16$\pm$  0.01 &      0.09$\pm$  0.01 &    12.7 &      4.3 &  11.4 &    \nodata &       0.2 &  1 \\
  263 &   220.74297 &    -1.71511 & 0.8 &              \nodata &      0.61$\pm$  0.08 &      1.86$\pm$  0.13 &      1.53$\pm$  0.01 &      0.83$\pm$  0.02 &    12.7 &      6.1 &  10.0 &       0.03 &       0.6 &  2 \\
  264 &   220.77162 &    -1.72315 & 0.8 &      3.18$\pm$  0.09 &     22.07$\pm$  0.26 &     29.11$\pm$  0.38 &     17.91$\pm$  0.02 &      8.56$\pm$  0.03 &    18.8 &     27.3 &  13.2 &       0.49 &      12.2 &  2 \\
  265 &   220.77525 &    -1.66612 & 0.8 &              \nodata &              \nodata &      1.58$\pm$  0.14 &      1.18$\pm$  0.02 &      0.51$\pm$  0.03 &    23.6 &      1.7 &  13.0 &    \nodata &       0.2 &  1 \\
  266 &   220.77763 &    -2.07407 & 2.7 &              \nodata &              \nodata &      0.58$\pm$  0.05 &      0.45$\pm$  0.01 &      0.32$\pm$  0.01 &    16.3 &     21.9 &  10.1 &    \nodata &       0.7 &  1 \\
  267 &   220.78081 &    -2.06005 & 2.7 &              \nodata &              \nodata &      1.17$\pm$  0.20 &      0.96$\pm$  0.02 &      0.76$\pm$  0.02 &    35.2 &     55.9 &   9.7 &    \nodata &       1.5 &  1 \\
  268 &   220.78998 &    -1.71551 & 0.8 &    350.99$\pm$  0.70 &    116.76$\pm$  0.58 &     76.06$\pm$  0.61 &     26.79$\pm$  0.03 &      9.98$\pm$  0.03 &    30.9 &     11.7 &  21.2 &     123.21 &     493.6 &  2 \\
  269 &   220.80859 &    -1.74176 & 0.8 &              \nodata &      3.84$\pm$  0.12 &      4.16$\pm$  0.12 &      2.10$\pm$  0.01 &      1.10$\pm$  0.03 &    20.5 &      2.6 &  14.5 &    \nodata &       0.9 &  1 \\
  270 &   220.81714 &    -1.72115 & 0.8 &      2.10$\pm$  0.08 &      5.23$\pm$  0.11 &      5.19$\pm$  0.20 &      2.48$\pm$  0.02 &      1.20$\pm$  0.03 &    20.4 &      2.5 &  15.4 &       0.23 &       3.9 &  2 \\
  271 &   220.84007 &    -2.00722 & 0.5 &              \nodata &              \nodata &      1.18$\pm$  0.11 &      0.81$\pm$  0.01 &      0.54$\pm$  0.03 &    28.7 &      0.8 &  11.2 &    \nodata &       0.0 &  1 \\
  272 &   220.85739 &    -2.12180 & 0.5 &              \nodata &              \nodata &      0.63$\pm$  0.15 &      0.48$\pm$  0.01 &      0.29$\pm$  0.02 &    30.0 &      0.4 &  11.1 &    \nodata &       0.0 &  0 \\
  273 &   220.86861 &    -1.98951 & 0.5 &              \nodata &              \nodata &      2.03$\pm$  0.14 &      1.91$\pm$  0.01 &      1.09$\pm$  0.03 &    25.6 &      2.2 &  10.3 &    \nodata &       0.1 &  1 \\
  274 &   220.90346 &    -1.97350 & 0.5 &              \nodata &              \nodata &      0.81$\pm$  0.07 &      0.70$\pm$  0.01 &      0.58$\pm$  0.02 &    19.5 &      1.3 &   9.4 &    \nodata &       0.0 &  1 \\
  275 &   220.91592 &    -1.84368 & 0.4 &              \nodata &              \nodata &      0.27$\pm$  0.04 &      0.21$\pm$  0.03 &      0.07$\pm$  0.03 &    24.5 &      0.1 &  13.8 &    \nodata &       0.0 &  0 \\
  276 &   220.95256 &    -1.94321 & 0.4 &              \nodata &              \nodata &      1.49$\pm$  0.15 &      0.91$\pm$  0.02 &      0.57$\pm$  0.02 &    28.1 &      0.5 &  12.1 &    \nodata &       0.0 &  0 \\
  277 &   221.01361 &    -0.30341 & 1.8 &              \nodata &              \nodata &      0.29$\pm$  0.02 &      0.13$\pm$  0.02 &      0.10$\pm$  0.03 &    16.1 &      1.2 &  13.1 &    \nodata &       0.1 &  0 \\
  278 &   221.01779 &    -1.88110 & 0.4 &              \nodata &      0.34$\pm$  0.04 &      1.13$\pm$  0.07 &      0.78$\pm$  0.02 &      0.37$\pm$  0.03 &    23.9 &      0.6 &  10.4 &    \nodata &       0.0 &  1 \\
  279 &   221.02028 &    -1.85618 & 0.4 &              \nodata &              \nodata &      0.37$\pm$  0.06 &      0.28$\pm$  0.02 &      0.18$\pm$  0.01 &    20.2 &      0.2 &  10.7 &    \nodata &       0.0 &  0 \\
  280 &   221.04073 &    -2.01474 & 2.7 &              \nodata &              \nodata &      0.34$\pm$  0.07 &      0.27$\pm$  0.01 &      0.17$\pm$  0.02 &    23.6 &     10.2 &  10.7 &    \nodata &       0.4 &  1 \\
  281 &   221.04996 &    -1.84921 & 0.4 &              \nodata &              \nodata &      0.33$\pm$  0.11 &      0.28$\pm$  0.02 &      0.21$\pm$  0.04 &    21.5 &      0.3 &   9.8 &    \nodata &       0.0 &  0 \\
  282 &   221.06265 &    -1.82691 & 0.4 &              \nodata &              \nodata &      0.46$\pm$  0.08 &      0.31$\pm$  0.01 &      0.16$\pm$  0.03 &    17.4 &      0.1 &  12.4 &    \nodata &       0.0 &  0 \\
  283 &   221.06631 &    -1.89868 & 0.4 &              \nodata &              \nodata &      0.73$\pm$  0.07 &      0.43$\pm$  0.02 &      0.23$\pm$  0.04 &    27.6 &      0.2 &  13.1 &    \nodata &       0.0 &  0 \\
  284 &   221.07498 &    -2.09293 & 2.7 &              \nodata &              \nodata &      0.34$\pm$  0.04 &      0.26$\pm$  0.01 &      0.16$\pm$  0.01 &    17.0 &      8.6 &  11.1 &    \nodata &       0.4 &  1 \\
  285 &   221.10945 &    -1.80266 & 0.4 &              \nodata &              \nodata &      0.61$\pm$  0.08 &      0.53$\pm$  0.02 &      0.41$\pm$  0.02 &    26.2 &      0.6 &   9.6 &    \nodata &       0.0 &  1 \\
  286 &   221.12860 &    -1.78952 & 0.4 &              \nodata &              \nodata &      0.69$\pm$  0.11 &      0.69$\pm$  0.01 &      0.41$\pm$  0.02 &    25.5 &      0.6 &   9.9 &    \nodata &       0.0 &  1 \\
  287 &   221.13835 &    -1.77993 & 0.4 &              \nodata &              \nodata &      0.73$\pm$  0.44 &      0.78$\pm$  0.01 &      0.46$\pm$  0.03 &    30.3 &      0.8 &   9.5 &    \nodata &       0.0 &  1 \\
  288 &   221.14677 &    -1.70049 & 0.4 &              \nodata &              \nodata &      0.94$\pm$  0.21 &      0.80$\pm$  0.03 &      0.48$\pm$  0.04 &    25.4 &      0.6 &  10.6 &    \nodata &       0.0 &  1 \\
  289 &   221.15402 &    -1.76118 & 0.4 &              \nodata &              \nodata &      0.62$\pm$  0.05 &      0.47$\pm$  0.02 &      0.28$\pm$  0.02 &    23.9 &      0.3 &  10.7 &    \nodata &       0.0 &  0 \\
  290 &   221.18008 &    -1.60550 & 0.4 &              \nodata &              \nodata &      0.38$\pm$  0.05 &      0.33$\pm$  0.01 &      0.20$\pm$  0.04 &    25.9 &      0.3 &  10.4 &    \nodata &       0.0 &  0 \\
  291 &   221.20360 &    -1.70795 & 0.4 &              \nodata &              \nodata &      1.05$\pm$  0.12 &      1.29$\pm$  0.02 &      0.82$\pm$  0.03 &    22.2 &      1.8 &   9.1 &    \nodata &       0.0 &  1 \\
  292 &   221.21077 &    -1.69173 & 0.4 &              \nodata &              \nodata &      1.91$\pm$  0.13 &      1.90$\pm$  0.03 &      1.45$\pm$  0.04 &    28.6 &      2.9 &   9.2 &    \nodata &       0.1 &  1 \\
  293 &   221.21512 &    -1.74699 & 0.4 &              \nodata &              \nodata &      0.48$\pm$  0.07 &      0.31$\pm$  0.02 &      0.20$\pm$  0.06 &    23.6 &      0.2 &  11.7 &    \nodata &       0.0 &  0 \\
  294 &   221.22061 &    -1.70672 & 0.4 &              \nodata &              \nodata &      1.61$\pm$  0.08 &      1.38$\pm$  0.03 &      1.00$\pm$  0.05 &    30.5 &      1.6 &   9.9 &    \nodata &       0.0 &  1 \\
  295 &   221.23824 &    -1.68452 & 0.4 &              \nodata &              \nodata &      0.67$\pm$  0.05 &      0.65$\pm$  0.01 &      0.31$\pm$  0.02 &    18.7 &      0.4 &  11.1 &    \nodata &       0.0 &  0 \\
  296 &   221.24693 &    -1.66071 & 0.4 &              \nodata &              \nodata &      0.83$\pm$  0.12 &      0.50$\pm$  0.02 &      0.31$\pm$  0.02 &    30.5 &      0.4 &  11.1 &    \nodata &       0.0 &  0 \\
  297 &   221.25288 &    -1.88401 & 3.0 &              \nodata &              \nodata &      0.56$\pm$  0.05 &      0.41$\pm$  0.01 &      0.28$\pm$  0.01 &    18.9 &     19.4 &  10.7 &    \nodata &       0.8 &  1 \\
  298 &   221.27051 &    -1.86055 & 3.0 &              \nodata &              \nodata &      0.64$\pm$  0.08 &      0.40$\pm$  0.02 &      0.22$\pm$  0.02 &    22.3 &      9.8 &  12.7 &    \nodata &       0.8 &  1 \\
  299 &   221.28821 &    -1.54326 & 0.5 &              \nodata &              \nodata &      0.91$\pm$  0.05 &      0.60$\pm$  0.01 &      0.19$\pm$  0.03 &    26.4 &      0.2 &  16.3 &    \nodata &       0.0 &  0 \\
  300 &   221.31360 &    -1.49345 & 0.5 &              \nodata &              \nodata &      0.64$\pm$  0.04 &      0.64$\pm$  0.01 &      0.38$\pm$  0.02 &    15.8 &      1.5 &   9.1 &    \nodata &       0.0 &  1 \\
  301 &   221.40959 &    -1.45116 & 0.5 &              \nodata &              \nodata &      0.39$\pm$  0.04 &      0.53$\pm$  0.01 &      0.25$\pm$  0.01 &    16.7 &      0.8 &   9.6 &    \nodata &       0.0 &  1 \\
  302 &   221.41096 &    -1.46285 & 0.5 &              \nodata &              \nodata &      0.51$\pm$  0.05 &      0.70$\pm$  0.01 &      0.64$\pm$  0.02 &    25.8 &      3.6 &   7.9 &    \nodata &       0.0 &  1 \\
  303 &   221.41943 &    -1.88986 & 0.4 &              \nodata &              \nodata &      0.44$\pm$  0.07 &      0.37$\pm$  0.01 &      0.24$\pm$  0.01 &    16.1 &      0.3 &  10.3 &    \nodata &       0.0 &  0 \\
  304 &   221.44730 &    -1.45209 & 0.5 &              \nodata &              \nodata &      0.83$\pm$  0.04 &      0.62$\pm$  0.02 &      0.39$\pm$  0.09 &    19.2 &      0.6 &  11.1 &    \nodata &       0.0 &  1 \\
  305 &   221.45702 &    -1.43383 & 0.5 &              \nodata &              \nodata &      0.67$\pm$  0.06 &      0.46$\pm$  0.02 &      0.42$\pm$  0.02 &    19.7 &      0.9 &  10.1 &    \nodata &       0.0 &  1 \\
  306 &   221.47028 &    -1.44233 & 0.5 &              \nodata &              \nodata &      0.96$\pm$  0.12 &      0.72$\pm$  0.02 &      0.44$\pm$  0.03 &    28.3 &      0.9 &  10.9 &    \nodata &       0.0 &  1 \\
  307 &   221.61063 &    -1.96285 & 3.4 &              \nodata &              \nodata &      0.43$\pm$  0.07 &      0.42$\pm$  0.01 &      0.26$\pm$  0.01 &    13.1 &     30.8 &   9.9 &    \nodata &       0.9 &  1 \\
  308 &   221.62140 &    -1.97294 & 3.4 &              \nodata &              \nodata &      0.67$\pm$  0.21 &      0.80$\pm$  0.01 &      0.73$\pm$  0.01 &    23.9 &    146.9 &   8.3 &    \nodata &       1.9 &  1 \\
  309 &   221.64833 &    -0.64641 & 1.8 &              \nodata &              \nodata &      0.89$\pm$  0.26 &      0.69$\pm$  0.01 &      0.44$\pm$  0.04 &    32.8 &     11.5 &  10.7 &    \nodata &       0.5 &  1 \\
  310 &   221.65941 &    -1.97432 & 3.4 &              \nodata &              \nodata &      1.34$\pm$  0.06 &      1.04$\pm$  0.02 &      0.59$\pm$  0.03 &    24.3 &     47.7 &  11.2 &    \nodata &       2.4 &  1 \\
  311 &   221.67384 &    -0.65854 & 1.8 &              \nodata &              \nodata &      0.43$\pm$  0.04 &      0.29$\pm$  0.01 &      0.17$\pm$  0.01 &    18.1 &      3.3 &  11.8 &    \nodata &       0.2 &  1 \\
  312 &   221.67769 &    -1.89724 & 3.4 &      0.68$\pm$  0.04 &      0.83$\pm$  0.04 &      1.26$\pm$  0.11 &      0.89$\pm$  0.02 &      0.70$\pm$  0.01 &    20.3 &     44.0 &  11.4 &       1.06 &      39.2 &  2 \\
  313 &   221.68977 &    -1.91388 & 3.4 &              \nodata &              \nodata &      0.91$\pm$  0.07 &      0.68$\pm$  0.01 &      0.50$\pm$  0.01 &    21.0 &     46.6 &  10.4 &    \nodata &       1.7 &  1 \\
  314 &   221.76068 &    -1.87185 & 3.4 &              \nodata &              \nodata &      0.93$\pm$  0.06 &      0.66$\pm$  0.02 &      0.24$\pm$  0.02 &    24.1 &     11.0 &  14.5 &    \nodata &       1.4 &  1 \\
  315 &   221.77640 &    -1.89046 & 3.4 &              \nodata &              \nodata &      1.28$\pm$  0.08 &      0.91$\pm$  0.01 &      0.61$\pm$  0.03 &    26.4 &     49.1 &  10.9 &    \nodata &       2.2 &  1 \\
  316 &   221.78694 &    -1.46119 & 1.1 &              \nodata &              \nodata &      0.73$\pm$  0.07 &      0.52$\pm$  0.01 &      0.27$\pm$  0.02 &    24.1 &      2.0 &  12.1 &    \nodata &       0.1 &  1 \\
  317 &   221.79367 &    -1.93285 & 3.4 &              \nodata &              \nodata &      4.06$\pm$  0.08 &      3.67$\pm$  0.05 &      1.79$\pm$  0.01 &    21.8 &    154.7 &  11.1 &    \nodata &       7.6 &  1 \\
  318 &   221.79500 &    -1.85506 & 3.4 &              \nodata &              \nodata &      0.68$\pm$  0.05 &      0.45$\pm$  0.02 &      0.27$\pm$  0.03 &    19.4 &     18.3 &  11.7 &    \nodata &       1.1 &  1 \\
  319 &   221.84097 &    -1.99511 & 3.4 &      2.81$\pm$  0.13 &      6.09$\pm$  0.16 &      3.05$\pm$  0.19 &      1.30$\pm$  0.01 &              \nodata &    17.3 &      7.9 &  22.4 &       0.08 &      63.5 &  2 \\
  320 &   221.85423 &    -1.97388 & 3.4 &      2.35$\pm$  0.10 &              \nodata &      3.08$\pm$  0.83 &      1.41$\pm$  0.02 &              \nodata &    24.6 &     11.2 &  19.9 &       0.07 &      45.5 &  2 \\
  321 &   221.85603 &    -2.00270 & 3.4 &      1.45$\pm$  0.10 &      7.16$\pm$  0.24 &      6.35$\pm$  0.27 &      3.16$\pm$  0.03 &              \nodata &    26.4 &     43.3 &  16.2 &       0.28 &      68.0 &  2 \\
  322 &   221.87639 &    -1.50934 & 1.1 &              \nodata &              \nodata &      0.61$\pm$  0.08 &      0.40$\pm$  0.02 &      0.17$\pm$  0.04 &    21.8 &      1.0 &  13.7 &    \nodata &       0.1 &  0 \\
  323 &   221.87692 &    -1.54629 & 1.1 &              \nodata &              \nodata &      0.83$\pm$  0.08 &      0.55$\pm$  0.02 &      0.40$\pm$  0.02 &    25.8 &      3.3 &  11.1 &    \nodata &       0.2 &  1 \\
  324 &   221.88266 &    -2.00579 & 3.4 &      7.42$\pm$  0.24 &      5.69$\pm$  0.15 &      4.13$\pm$  0.16 &      1.74$\pm$  0.02 &              \nodata &    25.7 &     16.7 &  18.7 &       0.30 &     121.2 &  2 \\
  325 &   221.88997 &    -1.94734 & 3.4 &      0.23$\pm$  0.03 &      2.20$\pm$  0.13 &      6.09$\pm$  0.13 &      4.80$\pm$  0.03 &      2.86$\pm$  0.04 &    24.8 &    327.3 &  10.1 &       0.06 &      28.9 &  2 \\
  326 &   221.89005 &    -1.97390 & 3.4 &              \nodata &      2.90$\pm$  0.10 &      4.01$\pm$  0.14 &      1.77$\pm$  0.02 &      0.62$\pm$  0.02 &    25.2 &     26.2 &  15.3 &       0.05 &      27.4 &  2 \\
  327 &   221.90764 &    -1.94720 & 3.4 &      0.56$\pm$  0.03 &      1.53$\pm$  0.13 &      4.87$\pm$  0.24 &      4.04$\pm$  0.03 &              \nodata &    30.0 &    328.4 &   9.7 &       0.19 &      31.8 &  2 \\
  328 &   221.92062 &    -1.94709 & 3.4 &              \nodata &              \nodata &      3.91$\pm$  0.23 &      3.37$\pm$  0.03 &      2.24$\pm$  0.04 &    30.7 &    237.7 &  10.1 &    \nodata &       7.7 &  1 \\
  329 &   221.94850 &    -1.98371 & 3.4 &     14.56$\pm$  0.38 &      9.23$\pm$  0.23 &     12.94$\pm$  0.25 &      5.66$\pm$  0.01 &      3.14$\pm$  0.02 &    25.7 &    135.1 &  14.0 &    \nodata &     137.3 &  2 \\
  330 &   221.96013 &    -1.99328 & 3.4 &     51.84$\pm$  0.26 &     49.44$\pm$  0.40 &     30.59$\pm$  0.43 &     16.56$\pm$  0.02 &      8.54$\pm$  0.02 &    22.4 &    211.4 &  17.0 &      15.03 &    1367.9 &  2 \\
  331 &   221.98361 &    -1.66118 & 1.2 &              \nodata &              \nodata &      0.47$\pm$  0.04 &      0.40$\pm$  0.02 &      0.23$\pm$  0.02 &    23.4 &      2.4 &  10.7 &    \nodata &       0.1 &  1 \\
  332 &   222.02690 &    -2.03539 & 3.4 &      0.92$\pm$  0.03 &      1.61$\pm$  0.08 &      3.22$\pm$  0.08 &      2.68$\pm$  0.01 &      1.57$\pm$  0.01 &    20.8 &    116.2 &  11.1 &       0.08 &      29.1 &  2 \\
  333 &   222.03059 &    -2.01666 & 3.4 &              \nodata &              \nodata &      1.45$\pm$  0.07 &      1.24$\pm$  0.01 &      0.77$\pm$  0.01 &    20.8 &     90.0 &  10.1 &    \nodata &       2.8 &  1 \\
  334 &   222.05750 &    -2.03285 & 3.4 &              \nodata &              \nodata &      1.47$\pm$  0.07 &      1.02$\pm$  0.01 &      0.98$\pm$  0.02 &    21.6 &     89.0 &   9.9 &    \nodata &       2.8 &  1 \\
  335 &   222.06302 &    -1.35355 & 1.4 &              \nodata &              \nodata &      0.51$\pm$  0.05 &      0.38$\pm$  0.02 &      0.20$\pm$  0.01 &    19.4 &      2.5 &  11.8 &    \nodata &       0.2 &  1 \\
  336 &   222.06860 &    -1.72828 & 1.2 &              \nodata &              \nodata &      0.43$\pm$  0.03 &      0.28$\pm$  0.01 &      0.15$\pm$  0.01 &    19.1 &      1.0 &  12.7 &    \nodata &       0.1 &  0 \\
  337 &   222.07347 &    -1.61539 & 1.2 &              \nodata &              \nodata &      0.32$\pm$  0.04 &      0.27$\pm$  0.01 &      0.10$\pm$  0.07 &    16.9 &      0.7 &  13.0 &    \nodata &       0.1 &  0 \\
  338 &   222.10800 &    -1.66619 & 1.2 &              \nodata &              \nodata &      0.34$\pm$  0.05 &      0.23$\pm$  0.01 &      0.07$\pm$  0.01 &    11.0 &      0.3 &  16.3 &    \nodata &       0.1 &  0 \\
  339 &   222.11191 &    -1.98560 & 3.2 &              \nodata &      1.39$\pm$  0.07 &      1.42$\pm$  0.12 &      0.99$\pm$  0.01 &      0.50$\pm$  0.02 &    21.9 &     21.1 &  13.5 &    \nodata &       4.9 &  1 \\
  340 &   222.20792 &    -1.72119 & 1.4 &              \nodata &              \nodata &      0.43$\pm$  0.09 &      0.30$\pm$  0.01 &      0.17$\pm$  0.02 &    20.3 &      2.2 &  11.6 &    \nodata &       0.1 &  1 \\
  341 &   222.21552 &    -1.74081 & 1.4 &              \nodata &              \nodata &      1.00$\pm$  0.10 &      0.84$\pm$  0.02 &      0.47$\pm$  0.06 &    32.3 &      6.9 &  10.9 &    \nodata &       0.3 &  1 \\
  342 &   222.22256 &    -1.70764 & 1.4 &              \nodata &              \nodata &      0.40$\pm$  0.04 &      0.25$\pm$  0.01 &      0.14$\pm$  0.01 &    10.4 &      1.3 &  12.6 &    \nodata &       0.1 &  1 \\
  343 &   222.22420 &    -0.52362 & 1.1 &              \nodata &              \nodata &      0.44$\pm$  0.09 &      0.47$\pm$  0.01 &      0.31$\pm$  0.01 &    22.1 &      4.3 &   9.3 &    \nodata &       0.1 &  1 \\
  344 &   222.22839 &    -0.48183 & 1.1 &              \nodata &              \nodata &      0.75$\pm$  0.50 &      0.87$\pm$  0.01 &      0.54$\pm$  0.02 &    27.5 &      8.0 &   9.3 &    \nodata &       0.2 &  1 \\
  345 &   222.22861 &    -1.97452 & 3.2 &              \nodata &              \nodata &      0.36$\pm$  0.04 &      0.22$\pm$  0.03 &      0.14$\pm$  0.01 &    17.8 &      7.8 &  12.0 &    \nodata &       0.5 &  1 \\
  346 &   222.23027 &    -1.71933 & 1.4 &              \nodata &              \nodata &      0.82$\pm$  0.09 &      0.84$\pm$  0.02 &      0.50$\pm$  0.03 &    20.9 &     10.3 &   9.8 &    \nodata &       0.3 &  1 \\
  347 &   222.25806 &    -1.65205 & 1.4 &      0.21$\pm$  0.01 &      0.41$\pm$  0.06 &      0.47$\pm$  0.07 &      0.24$\pm$  0.02 &      0.09$\pm$  0.03 &    17.3 &      0.6 &  15.1 &       0.01 &       0.9 &  2 \\
  348 &   222.28526 &    -1.97143 & 3.2 &              \nodata &              \nodata &      0.76$\pm$  0.05 &      0.51$\pm$  0.01 &      0.23$\pm$  0.03 &    16.1 &     11.5 &  13.1 &    \nodata &       1.0 &  1 \\
  349 &   222.29474 &    -1.94483 & 3.2 &              \nodata &              \nodata &      0.92$\pm$  0.11 &      0.54$\pm$  0.02 &      0.51$\pm$  0.06 &    25.5 &     31.0 &  10.8 &    \nodata &       1.4 &  1 \\
  350 &   222.30548 &    -1.96571 & 3.2 &              \nodata &              \nodata &      1.27$\pm$  0.13 &      0.94$\pm$  0.01 &      0.63$\pm$  0.07 &    26.6 &     47.5 &  10.8 &    \nodata &       2.0 &  1 \\
  351 &   222.33113 &    -1.26244 & 1.4 &              \nodata &              \nodata &      0.39$\pm$  0.04 &      0.28$\pm$  0.01 &      0.17$\pm$  0.01 &    18.7 &      2.1 &  11.6 &    \nodata &       0.1 &  1 \\
  352 &   222.40762 &    -0.43437 & 1.0 &              \nodata &              \nodata &      0.80$\pm$  0.05 &      0.73$\pm$  0.01 &      0.45$\pm$  0.02 &    17.6 &      4.5 &  10.2 &    \nodata &       0.2 &  1 \\
  353 &   222.43056 &    -0.37747 & 1.0 &              \nodata &              \nodata &      0.28$\pm$  0.04 &      0.21$\pm$  0.03 &      0.16$\pm$  0.01 &    19.0 &      1.3 &  10.4 &    \nodata &       0.0 &  1 \\
  354 &   222.44499 &    -0.19538 & 4.7 &      0.95$\pm$  0.04 &      1.21$\pm$  0.06 &      1.83$\pm$  0.04 &      1.31$\pm$  0.01 &      0.71$\pm$  0.01 &    17.1 &     91.5 &  12.0 &       0.08 &      45.7 &  2 \\
  355 &   222.46452 &    -0.21392 & 4.7 &              \nodata &              \nodata &      0.33$\pm$  0.05 &      0.25$\pm$  0.02 &      0.18$\pm$  0.03 &    17.0 &     31.3 &  10.4 &    \nodata &       1.2 &  1 \\
  356 &   222.48000 &    -0.36760 & 1.0 &              \nodata &              \nodata &      0.51$\pm$  0.09 &      0.36$\pm$  0.01 &      0.24$\pm$  0.02 &    24.1 &      1.8 &  11.0 &    \nodata &       0.1 &  1 \\
  357 &   222.50493 &    -1.67362 & 1.2 &              \nodata &              \nodata &      1.98$\pm$  0.37 &      0.92$\pm$  0.01 &      0.54$\pm$  0.02 &    31.9 &      2.3 &  14.5 &    \nodata &       0.3 &  0 \\
  358 &   222.53471 &    -1.59515 & 1.2 &              \nodata &              \nodata &      1.20$\pm$  0.10 &      0.71$\pm$  0.02 &      0.71$\pm$  0.01 &    24.5 &      5.9 &  10.5 &    \nodata &       0.2 &  1 \\
  359 &   222.56842 &    -1.58987 & 3.6 &              \nodata &      0.68$\pm$  0.07 &      2.85$\pm$  0.47 &      2.17$\pm$  0.01 &      1.26$\pm$  0.03 &    28.5 &    205.3 &   9.5 &       0.01 &      13.5 &  2 \\
  360 &   222.58058 &    -1.63926 & 1.2 &              \nodata &              \nodata &      0.33$\pm$  0.12 &      0.43$\pm$  0.01 &      0.41$\pm$  0.01 &    11.8 &     11.5 &   7.9 &    \nodata &       0.1 &  1 \\
  361 &   222.58540 &    -1.62588 & 1.2 &      0.17$\pm$  0.02 &              \nodata &      2.97$\pm$  0.12 &      2.30$\pm$  0.01 &      1.52$\pm$  0.02 &    22.1 &     16.3 &  10.6 &       0.03 &       1.8 &  2 \\
  362 &   222.58748 &    -1.66868 & 1.2 &              \nodata &              \nodata &      2.91$\pm$  0.96 &      1.44$\pm$  0.01 &      0.78$\pm$  0.02 &    30.5 &      3.7 &  14.3 &    \nodata &       0.4 &  1 \\
  363 &   222.59723 &    -1.54188 & 3.6 &              \nodata &              \nodata &      5.02$\pm$  0.85 &      1.51$\pm$  0.05 &      0.83$\pm$  0.07 &    60.0 &     13.8 &  21.5 &    \nodata &       5.5 &  0 \\
  364 &   222.59981 &    -1.60397 & 3.6 &      8.69$\pm$  0.21 &     16.68$\pm$  0.13 &     18.08$\pm$  0.18 &      8.82$\pm$  0.02 &      3.63$\pm$  0.03 &    21.2 &    161.2 &  15.3 &       0.44 &     253.5 &  2 \\
  365 &   222.62677 &    -1.61108 & 3.6 &      1.25$\pm$  0.04 &      8.10$\pm$  0.15 &      9.58$\pm$  0.18 &      4.60$\pm$  0.01 &              \nodata &    27.4 &     99.2 &  14.7 &       0.13 &      79.8 &  2 \\
  366 &   222.63492 &    -1.59053 & 3.6 &     10.82$\pm$  0.17 &     12.99$\pm$  0.31 &      5.05$\pm$  0.13 &      2.83$\pm$  0.01 &      1.50$\pm$  0.01 &    20.2 &     30.6 &  19.3 &       1.00 &     256.8 &  2 \\
  367 &   222.67039 &    -0.36185 & 1.0 &              \nodata &              \nodata &      0.75$\pm$  0.05 &      0.69$\pm$  0.01 &      0.53$\pm$  0.01 &    15.1 &      6.2 &   9.4 &    \nodata &       0.1 &  1 \\
  368 &   222.68245 &    -1.57599 & 3.6 &      0.95$\pm$  0.08 &      3.19$\pm$  0.09 &      5.73$\pm$  0.15 &      3.23$\pm$  0.02 &      1.72$\pm$  0.03 &    33.8 &    122.0 &  12.3 &       0.03 &      43.0 &  2 \\
  369 &   222.69707 &    -1.57972 & 3.6 &      0.94$\pm$  0.07 &      2.87$\pm$  0.13 &      3.84$\pm$  0.10 &      2.26$\pm$  0.01 &      0.92$\pm$  0.02 &    20.9 &     54.1 &  13.7 &       0.07 &      38.7 &  2 \\
  370 &   222.69827 &    -1.38536 & 1.2 &              \nodata &              \nodata &      0.79$\pm$  0.06 &      0.48$\pm$  0.01 &      0.25$\pm$  0.18 &    22.1 &      1.5 &  13.2 &    \nodata &       0.1 &  0 \\
  371 &   222.70326 &    -1.39869 & 1.2 &              \nodata &              \nodata &      0.62$\pm$  0.04 &      0.52$\pm$  0.01 &      0.17$\pm$  0.13 &    15.1 &      1.1 &  13.8 &    \nodata &       0.1 &  0 \\
  372 &   222.70799 &    -1.69619 & 1.2 &              \nodata &              \nodata &      0.55$\pm$  0.18 &      0.45$\pm$  0.02 &      0.24$\pm$  0.04 &    30.1 &      2.5 &  11.1 &    \nodata &       0.1 &  1 \\
  373 &   222.71811 &    -1.58156 & 1.2 &              \nodata &      3.05$\pm$  0.15 &      4.23$\pm$  0.17 &      2.09$\pm$  0.02 &      1.05$\pm$  0.02 &    23.4 &      6.1 &  13.7 &       0.08 &       3.9 &  2 \\
  374 &   222.73155 &    -1.69959 & 1.2 &              \nodata &              \nodata &      0.87$\pm$ 17.38 &      0.62$\pm$  0.02 &      0.30$\pm$  0.04 &    31.6 &      2.2 &  12.5 &    \nodata &       0.2 &  0 \\
  375 &   222.74771 &    -1.63462 & 1.2 &              \nodata &              \nodata &      1.26$\pm$  0.10 &      0.76$\pm$  0.01 &      0.42$\pm$  0.02 &    28.8 &      2.7 &  12.9 &    \nodata &       0.2 &  1 \\
  376 &   222.75381 &    -1.58264 & 1.2 &              \nodata &              \nodata &      0.83$\pm$  0.10 &      1.77$\pm$  0.01 &      0.89$\pm$  0.01 &    12.7 &     27.5 &   8.1 &    \nodata &       0.4 &  1 \\
  377 &   222.76486 &    -0.33217 & 1.0 &              \nodata &      0.54$\pm$  0.07 &      2.11$\pm$  0.07 &      1.87$\pm$  0.01 &      1.26$\pm$  0.01 &    19.2 &     18.8 &   9.1 &       0.07 &       1.2 &  2 \\
  378 &   222.77548 &    -1.57931 & 1.2 &              \nodata &              \nodata &      4.44$\pm$  0.29 &      2.23$\pm$  0.01 &      1.57$\pm$ 31.30 &    23.9 &      8.8 &  12.8 &    \nodata &       0.7 &  1 \\
  379 &   222.78471 &    -1.57365 & 1.2 &              \nodata &      0.85$\pm$  0.06 &      1.31$\pm$  0.09 &      1.18$\pm$  0.01 &              \nodata &    23.3 &      5.6 &  11.4 &       0.08 &       1.6 &  2 \\
  380 &   222.78636 &    -1.64347 & 1.2 &              \nodata &              \nodata &      1.26$\pm$  0.09 &      0.93$\pm$  0.04 &      0.66$\pm$  0.03 &    22.9 &      7.0 &  10.5 &    \nodata &       0.3 &  1 \\
  381 &   222.78694 &    -0.32338 & 1.0 &              \nodata &              \nodata &      1.12$\pm$  0.06 &      0.96$\pm$  0.01 &      0.78$\pm$  0.02 &    21.6 &      8.5 &   9.5 &    \nodata &       0.2 &  1 \\
  382 &   222.78970 &    -1.65013 & 1.2 &              \nodata &              \nodata &      0.75$\pm$  0.07 &      0.67$\pm$  0.03 &      0.61$\pm$  0.02 &    18.6 &     10.0 &   9.1 &    \nodata &       0.2 &  1 \\
  383 &   222.81094 &    -1.65026 & 1.2 &              \nodata &              \nodata &      1.97$\pm$  0.10 &      1.45$\pm$  0.01 &      0.92$\pm$  0.02 &    26.9 &     10.1 &  10.7 &    \nodata &       0.4 &  1 \\
  384 &   222.81493 &    -2.06935 & 3.2 &              \nodata &              \nodata &      0.43$\pm$  0.06 &      0.29$\pm$  0.01 &      0.17$\pm$  0.02 &    20.1 &      9.9 &  11.9 &    \nodata &       0.6 &  1 \\
  385 &   222.81668 &    -1.60961 & 1.2 &      0.68$\pm$  0.03 &      4.65$\pm$  0.13 &      5.41$\pm$  0.12 &      2.81$\pm$  0.02 &      1.20$\pm$  0.04 &    26.9 &      6.2 &  14.6 &    \nodata &       4.0 &  2 \\
  386 &   222.81987 &    -1.58147 & 1.2 &              \nodata &      1.68$\pm$  0.07 &      1.18$\pm$  0.10 &      0.63$\pm$  0.01 &              \nodata &    16.0 &      0.8 &  17.5 &       0.06 &       2.0 &  2 \\
  387 &   222.82413 &    -1.55637 & 1.2 &              \nodata &      0.22$\pm$  0.06 &      0.14$\pm$  0.04 &      0.07$\pm$  0.01 &              \nodata &     6.0 &      0.1 &  19.3 &    \nodata &       0.1 &  0 \\
  388 &   222.82747 &    -0.40408 & 1.0 &              \nodata &              \nodata &      0.32$\pm$  0.08 &      0.48$\pm$  0.01 &      0.41$\pm$  0.01 &    17.6 &     12.7 &   7.4 &    \nodata &       0.1 &  1 \\
  389 &   222.83113 &    -0.38453 & 1.0 &              \nodata &              \nodata &      1.14$\pm$  0.11 &      0.89$\pm$  0.03 &      0.51$\pm$  0.07 &    23.7 &      5.4 &  10.1 &    \nodata &       0.2 &  1 \\
  390 &   222.84862 &    -0.34452 & 1.0 &              \nodata &              \nodata &      0.42$\pm$  0.06 &      0.30$\pm$  0.01 &      0.18$\pm$  0.03 &    18.5 &      1.2 &  11.5 &    \nodata &       0.1 &  1 \\
  391 &   222.85194 &    -1.40858 & 1.2 &              \nodata &              \nodata &      0.32$\pm$  0.04 &      0.27$\pm$  0.01 &      0.16$\pm$  0.01 &    16.7 &      2.0 &  10.6 &    \nodata &       0.1 &  1 \\
  392 &   222.85612 &    -1.59384 & 3.5 &              \nodata &      0.89$\pm$  0.09 &      2.86$\pm$  0.07 &      1.73$\pm$  0.02 &      1.10$\pm$  0.01 &    18.2 &    113.5 &  10.5 &       0.03 &      15.4 &  2 \\
  393 &   222.86479 &    -1.98605 & 3.2 &              \nodata &              \nodata &      0.17$\pm$  0.07 &      0.15$\pm$  0.01 &      0.08$\pm$  0.01 &    14.6 &      6.8 &  10.7 &    \nodata &       0.3 &  1 \\
  394 &   222.87193 &    -1.51286 & 0.7 &              \nodata &              \nodata &      0.49$\pm$  0.06 &      0.37$\pm$  0.02 &      0.17$\pm$  0.02 &    19.3 &      0.5 &  12.4 &    \nodata &       0.0 &  0 \\
  395 &   222.87569 &    -1.59096 & 3.5 &      0.24$\pm$  0.04 &      1.46$\pm$  0.12 &      1.27$\pm$  0.11 &      0.64$\pm$  0.01 &      0.27$\pm$  0.01 &     8.9 &      8.6 &  16.4 &       0.01 &      12.3 &  2 \\
  396 &   222.88792 &    -1.58922 & 3.5 &              \nodata &              \nodata &      1.82$\pm$  0.11 &      1.66$\pm$  0.03 &      0.97$\pm$  0.02 &    25.1 &    126.8 &  10.1 &    \nodata &       4.0 &  1 \\
  397 &   222.89861 &    -2.09140 & 3.2 &              \nodata &              \nodata &      0.41$\pm$  0.09 &      0.31$\pm$  0.02 &      0.19$\pm$  0.01 &    20.9 &     13.5 &  11.1 &    \nodata &       0.6 &  1 \\
  398 &   222.90027 &    -1.37600 & 0.8 &              \nodata &              \nodata &      0.98$\pm$ 19.52 &      0.58$\pm$  0.02 &      0.37$\pm$  0.02 &    32.8 &      1.2 &  12.1 &    \nodata &       0.1 &  0 \\
  399 &   222.91457 &    -1.63621 & 3.5 &              \nodata &              \nodata &      0.43$\pm$  0.12 &      1.00$\pm$  0.06 &      0.10$\pm$  0.01 &    17.7 &      5.1 &  14.8 &    \nodata &       1.3 &  1 \\
  400 &   222.91504 &    -0.85355 & 1.0 &              \nodata &              \nodata &      0.35$\pm$  0.03 &      0.24$\pm$  0.02 &      0.16$\pm$  0.02 &    19.9 &      1.0 &  11.1 &    \nodata &       0.0 &  0 \\
  401 &   222.91597 &    -1.56927 & 3.5 &              \nodata &              \nodata &      2.20$\pm$  0.19 &      1.53$\pm$  0.03 &      0.95$\pm$  0.03 &    27.1 &     76.2 &  11.4 &    \nodata &       4.0 &  1 \\
  402 &   222.91953 &    -0.41049 & 0.7 &              \nodata &              \nodata &      0.65$\pm$  0.07 &      0.41$\pm$  0.01 &      0.30$\pm$  0.01 &    23.6 &      1.0 &  11.2 &    \nodata &       0.1 &  1 \\
  403 &   222.92062 &    -1.51726 & 0.7 &              \nodata &              \nodata &      0.95$\pm$  0.08 &      0.77$\pm$  0.02 &      0.34$\pm$  0.02 &    24.4 &      1.2 &  12.2 &    \nodata &       0.1 &  1 \\
  404 &   222.92625 &    -1.59276 & 3.5 &              \nodata &              \nodata &      2.44$\pm$  0.09 &      1.50$\pm$  0.02 &      1.02$\pm$  0.03 &    19.4 &     70.4 &  11.7 &    \nodata &       4.2 &  1 \\
  405 &   222.93190 &    -1.66507 & 3.5 &              \nodata &              \nodata &      1.12$\pm$  0.06 &      0.80$\pm$  0.02 &      0.40$\pm$  0.03 &    19.5 &     27.1 &  12.4 &    \nodata &       2.0 &  1 \\
  406 &   222.93993 &    -1.62058 & 3.5 &              \nodata &              \nodata &      1.77$\pm$  0.09 &      1.14$\pm$  0.01 &      0.53$\pm$  0.03 &    24.6 &     26.4 &  13.6 &    \nodata &       2.9 &  1 \\
  407 &   222.94356 &    -1.05401 & 1.0 &              \nodata &              \nodata &      0.63$\pm$  0.04 &      0.44$\pm$  0.02 &      0.24$\pm$  0.03 &    23.0 &      1.5 &  11.7 &    \nodata &       0.1 &  1 \\
  408 &   222.94872 &    -1.03252 & 1.0 &              \nodata &              \nodata &      0.27$\pm$  0.04 &      0.14$\pm$  0.01 &      0.06$\pm$  0.02 &    11.6 &      0.2 &  15.2 &    \nodata &       0.0 &  0 \\
  409 &   222.95105 &    -1.60145 & 3.5 &      0.27$\pm$  0.03 &      1.47$\pm$  0.11 &      2.47$\pm$  0.16 &      1.65$\pm$  0.02 &      0.69$\pm$  0.03 &    15.1 &     52.2 &  12.3 &    \nodata &      14.3 &  2 \\
  410 &   222.95894 &    -1.81255 & 3.2 &              \nodata &              \nodata &      0.37$\pm$  0.06 &      0.23$\pm$  0.01 &      0.10$\pm$  0.03 &    22.9 &      6.7 &  12.3 &    \nodata &       0.5 &  1 \\
  411 &   222.96379 &    -1.62430 & 3.5 &              \nodata &              \nodata &      1.23$\pm$  0.11 &      0.67$\pm$  0.01 &      0.30$\pm$  0.03 &    18.3 &     12.7 &  15.0 &    \nodata &       1.8 &  1 \\
  412 &   222.96652 &    -1.58795 & 3.5 &              \nodata &              \nodata &      1.18$\pm$  0.08 &      0.58$\pm$  0.01 &      0.26$\pm$  0.03 &    25.8 &      9.5 &  15.9 &    \nodata &       1.6 &  1 \\
  413 &   222.97255 &    -1.55855 & 0.7 &      0.59$\pm$  0.04 &      0.94$\pm$  0.09 &      0.80$\pm$  0.13 &      0.71$\pm$  0.04 &              \nodata &    14.5 &      0.4 &  14.8 &       0.05 &       0.7 &  2 \\
  414 &   222.97340 &    -0.61340 & 5.7 &      1.30$\pm$  0.05 &      1.20$\pm$  0.06 &      1.52$\pm$  0.03 &      0.89$\pm$  0.02 &      0.45$\pm$  0.01 &    18.7 &     64.6 &  13.3 &       0.05 &      69.0 &  2 \\
  415 &   222.97495 &    -0.44952 & 0.9 &              \nodata &              \nodata &      0.37$\pm$  0.06 &      0.31$\pm$  0.01 &      0.22$\pm$  0.02 &    23.0 &      1.7 &  10.2 &    \nodata &       0.1 &  1 \\
  416 &   222.97861 &    -1.66099 & 1.2 &              \nodata &              \nodata &      0.51$\pm$  0.11 &      0.43$\pm$  0.02 &      0.22$\pm$  0.05 &    17.5 &      2.2 &  11.2 &    \nodata &       0.1 &  1 \\
  417 &   222.98337 &    -1.45358 & 1.2 &              \nodata &              \nodata &      1.06$\pm$  0.17 &      1.30$\pm$  0.01 &      0.73$\pm$  0.02 &    25.7 &     13.6 &   9.4 &    \nodata &       0.3 &  1 \\
  418 &   222.99214 &    -1.43047 & 1.2 &      0.89$\pm$  0.04 &      1.16$\pm$  0.09 &      2.16$\pm$  0.11 &      1.48$\pm$  0.02 &      0.79$\pm$  0.03 &    16.8 &      7.9 &  11.6 &       0.07 &       3.0 &  2 \\
  419 &   222.99365 &    -1.51953 & 0.7 &              \nodata &              \nodata &      1.95$\pm$  0.22 &      1.73$\pm$  0.02 &      0.45$\pm$  0.04 &    34.3 &      0.6 &  17.7 &    \nodata &       0.2 &  0 \\
  420 &   222.99698 &    -1.51120 & 0.7 &              \nodata &              \nodata &      1.26$\pm$  0.16 &      1.21$\pm$  0.01 &      0.79$\pm$  0.03 &    26.7 &      5.3 &   9.5 &    \nodata &       0.1 &  1 \\
  421 &   223.00484 &    -1.94195 & 1.2 &              \nodata &              \nodata &      0.42$\pm$  0.10 &      0.35$\pm$  0.01 &      0.14$\pm$  0.03 &    25.1 &      1.1 &  12.4 &    \nodata &       0.1 &  0 \\
  422 &   223.00908 &    -1.36770 & 0.8 &              \nodata &              \nodata &      0.47$\pm$  0.07 &      0.25$\pm$  0.02 &      0.07$\pm$  0.02 &    19.2 &      0.0 &  33.6 &    \nodata &       0.0 &  0 \\
  423 &   223.01208 &    -1.50200 & 1.2 &              \nodata &      0.45$\pm$  0.05 &      1.01$\pm$  0.14 &      0.58$\pm$  0.02 &      0.30$\pm$  0.02 &    22.4 &      3.1 &  11.6 &    \nodata &       0.4 &  1 \\
  424 &   223.01291 &    -1.47151 & 1.2 &              \nodata &              \nodata &      0.71$\pm$  0.10 &      0.44$\pm$  0.01 &      0.28$\pm$  0.01 &    15.5 &      2.2 &  12.1 &    \nodata &       0.1 &  1 \\
  425 &   223.01425 &    -1.57421 & 1.2 &              \nodata &              \nodata &      2.14$\pm$  0.14 &      1.19$\pm$  0.01 &      0.65$\pm$  0.03 &    25.3 &      3.9 &  13.5 &    \nodata &       0.4 &  1 \\
  426 &   223.02278 &    -1.77786 & 3.4 &              \nodata &              \nodata &      0.52$\pm$  0.08 &      0.50$\pm$  0.01 &      0.27$\pm$  0.02 &    14.2 &     28.5 &  10.4 &    \nodata &       1.1 &  1 \\
  427 &   223.02487 &    -1.76720 & 3.4 &              \nodata &      0.19$\pm$  0.04 &      0.41$\pm$  0.08 &      0.37$\pm$  0.01 &      0.13$\pm$  0.01 &    12.1 &     12.5 &  11.3 &       0.03 &       4.0 &  2 \\
  428 &   223.03162 &    -1.30387 & 0.8 &              \nodata &              \nodata &      0.48$\pm$  0.04 &      0.49$\pm$  0.04 &      0.27$\pm$  0.01 &    19.7 &      1.6 &  10.1 &    \nodata &       0.1 &  1 \\
  429 &   223.03275 &    -1.40421 & 1.2 &              \nodata &              \nodata &      1.00$\pm$  0.07 &      0.61$\pm$  0.03 &      0.28$\pm$  0.03 &    24.8 &      1.9 &  13.6 &    \nodata &       0.2 &  0 \\
  430 &   223.03484 &    -1.56766 & 1.2 &              \nodata &              \nodata &      0.93$\pm$  0.14 &      0.68$\pm$  0.02 &      0.45$\pm$  0.02 &    22.4 &      4.7 &  10.9 &    \nodata &       0.2 &  1 \\
  431 &   223.03651 &    -1.77189 & 3.4 &      0.26$\pm$  0.03 &      0.32$\pm$  0.07 &      0.48$\pm$  0.07 &      0.36$\pm$  0.01 &      0.18$\pm$  0.01 &    10.6 &     12.5 &  12.0 &    \nodata &       4.1 &  2 \\
  432 &   223.03957 &    -0.44354 & 1.1 &              \nodata &              \nodata &      0.39$\pm$  0.04 &      0.38$\pm$  0.01 &      0.15$\pm$  0.01 &    15.1 &      1.3 &  11.7 &    \nodata &       0.1 &  1 \\
  433 &   223.04083 &    -1.64808 & 1.2 &              \nodata &              \nodata &      1.06$\pm$  0.11 &      0.62$\pm$  0.01 &      0.39$\pm$  0.02 &    32.9 &      2.6 &  12.3 &    \nodata &       0.2 &  1 \\
  434 &   223.04205 &    -1.48186 & 1.2 &      0.15$\pm$  0.01 &              \nodata &      1.20$\pm$  0.08 &      0.90$\pm$  0.02 &      0.50$\pm$  0.02 &    23.3 &      4.9 &  11.5 &       0.07 &       1.2 &  2 \\
  435 &   223.05009 &    -0.38869 & 1.1 &              \nodata &              \nodata &      0.35$\pm$  0.04 &      0.24$\pm$  0.01 &      0.14$\pm$  0.03 &    19.2 &      1.0 &  12.0 &    \nodata &       0.1 &  0 \\
  436 &   223.05023 &    -1.91044 & 1.2 &              \nodata &              \nodata &      0.30$\pm$  0.06 &      0.20$\pm$  0.01 &      0.10$\pm$  0.01 &    16.9 &      0.6 &  13.0 &    \nodata &       0.1 &  0 \\
  437 &   223.05197 &    -1.86582 & 1.2 &              \nodata &              \nodata &      1.02$\pm$  0.09 &      0.64$\pm$  0.02 &      0.44$\pm$  0.03 &    29.4 &      3.5 &  11.6 &    \nodata &       0.2 &  1 \\
  438 &   223.05559 &    -1.82892 & 3.4 &              \nodata &              \nodata &      0.28$\pm$  0.07 &      0.19$\pm$  0.01 &      0.10$\pm$  0.02 &    10.3 &      6.9 &  12.0 &    \nodata &       0.5 &  1 \\
  439 &   223.05699 &    -1.27096 & 0.8 &              \nodata &              \nodata &      0.47$\pm$  0.04 &      0.39$\pm$  0.01 &      0.20$\pm$  0.01 &    21.6 &      0.8 &  11.4 &    \nodata &       0.0 &  0 \\
  440 &   223.05861 &    -1.94953 & 1.2 &              \nodata &              \nodata &      0.46$\pm$  0.06 &      0.42$\pm$  0.01 &      0.21$\pm$  0.01 &    17.1 &      2.2 &  11.0 &    \nodata &       0.1 &  1 \\
  441 &   223.06108 &    -1.65532 & 1.2 &              \nodata &              \nodata &      0.86$\pm$  0.40 &      0.56$\pm$  0.02 &      0.29$\pm$  0.04 &    34.2 &      2.0 &  12.8 &    \nodata &       0.2 &  0 \\
  442 &   223.06293 &    -1.39705 & 0.8 &              \nodata &              \nodata &      0.60$\pm$  0.13 &      0.35$\pm$  0.02 &      0.17$\pm$  0.05 &    26.0 &      0.4 &  13.9 &    \nodata &       0.0 &  0 \\
  443 &   223.06514 &    -1.29952 & 0.8 &              \nodata &              \nodata &      0.37$\pm$  0.05 &      0.33$\pm$  0.01 &      0.24$\pm$  0.01 &    20.2 &      1.5 &   9.7 &    \nodata &       0.0 &  1 \\
  444 &   223.06929 &    -1.94058 & 1.2 &              \nodata &              \nodata &      0.37$\pm$  0.10 &      0.32$\pm$  0.01 &      0.27$\pm$  0.02 &    15.4 &      4.1 &   9.3 &    \nodata &       0.1 &  1 \\
  445 &   223.07265 &    -1.55845 & 1.2 &              \nodata &              \nodata &      1.65$\pm$  0.16 &      0.85$\pm$  0.01 &      0.31$\pm$  0.05 &    31.6 &      1.1 &  18.0 &    \nodata &       0.3 &  0 \\
  446 &   223.07832 &    -1.87203 & 1.2 &              \nodata &              \nodata &      0.57$\pm$  0.12 &      0.54$\pm$  0.02 &      0.35$\pm$  0.02 &    23.3 &      4.9 &   9.9 &    \nodata &       0.1 &  1 \\
  447 &   223.08694 &    -1.55981 & 1.2 &              \nodata &              \nodata &      1.52$\pm$  0.07 &      0.84$\pm$  0.02 &      0.35$\pm$  0.04 &    23.5 &      1.6 &  15.7 &    \nodata &       0.3 &  0 \\
  448 &   223.08853 &    -1.94225 & 1.2 &              \nodata &              \nodata &      0.82$\pm$  0.08 &      0.90$\pm$  0.01 &      0.44$\pm$  0.03 &    23.5 &      6.7 &  10.1 &    \nodata &       0.2 &  1 \\
  449 &   223.09561 &    -1.48521 & 1.2 &              \nodata &              \nodata &      1.61$\pm$  0.15 &      1.92$\pm$  0.01 &      1.24$\pm$  0.02 &    15.5 &     25.6 &   9.1 &    \nodata &       0.5 &  1 \\
  450 &   223.09947 &    -0.69093 & 0.9 &              \nodata &              \nodata &      0.74$\pm$  0.04 &      0.49$\pm$  0.01 &      0.30$\pm$  0.02 &    27.6 &      1.5 &  11.7 &    \nodata &       0.1 &  1 \\
  451 &   223.10693 &    -1.57471 & 1.2 &              \nodata &              \nodata &      0.56$\pm$  0.08 &      0.31$\pm$  0.01 &      0.20$\pm$  0.02 &    24.3 &      1.3 &  12.7 &    \nodata &       0.1 &  0 \\
  452 &   223.12990 &    -2.05228 & 1.2 &              \nodata &              \nodata &      0.43$\pm$  0.19 &      0.53$\pm$  0.01 &      0.25$\pm$  0.02 &    26.0 &      3.7 &  10.0 &    \nodata &       0.1 &  1 \\
  453 &   223.13829 &    -1.28272 & 0.8 &              \nodata &              \nodata &      0.44$\pm$  0.04 &      0.34$\pm$  0.02 &      0.25$\pm$  0.02 &    25.4 &      1.3 &  10.2 &    \nodata &       0.0 &  1 \\
  454 &   223.13840 &    -1.43799 & 1.2 &              \nodata &      0.55$\pm$  0.04 &      0.92$\pm$  0.11 &      0.52$\pm$  0.02 &      0.29$\pm$  0.05 &    24.9 &      2.4 &  12.1 &    \nodata &       0.4 &  1 \\
  455 &   223.14328 &    -0.19754 & 0.8 &              \nodata &              \nodata &      0.38$\pm$  0.04 &      0.29$\pm$  0.01 &      0.19$\pm$  0.01 &    20.0 &      0.8 &  10.9 &    \nodata &       0.0 &  1 \\
  456 &   223.14444 &    -1.78344 & 3.4 &              \nodata &      0.46$\pm$  0.05 &      1.27$\pm$  0.07 &      0.96$\pm$  0.01 &      0.50$\pm$  0.02 &    19.2 &     55.6 &  10.4 &    \nodata &       4.0 &  1 \\
  457 &   223.16089 &    -1.29860 & 0.8 &              \nodata &              \nodata &      0.94$\pm$  0.15 &      0.65$\pm$  0.02 &      0.59$\pm$  0.03 &    35.3 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  458 &   223.16231 &    -1.71619 & 1.2 &              \nodata &              \nodata &      0.40$\pm$  0.06 &      0.33$\pm$  0.01 &      0.20$\pm$  0.01 &    16.1 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  459 &   223.17906 &    -0.66603 & 0.9 &              \nodata &              \nodata &      0.67$\pm$  0.04 &      0.42$\pm$  0.02 &      0.20$\pm$  0.03 &    31.3 &      0.4 &  16.0 &    \nodata &       0.1 &  0 \\
  460 &   223.17934 &    -1.67436 & 3.3 &              \nodata &              \nodata &      0.38$\pm$  0.06 &      0.26$\pm$  0.01 &      0.11$\pm$  0.02 &    19.8 &      5.2 &  13.6 &    \nodata &       0.5 &  1 \\
  461 &   223.19714 &    -0.65160 & 0.9 &              \nodata &              \nodata &      0.29$\pm$  0.03 &      0.22$\pm$  0.01 &      0.15$\pm$  0.01 &    16.7 &      1.0 &  10.7 &    \nodata &       0.0 &  1 \\
  462 &   223.20377 &    -0.70562 & 1.0 &              \nodata &              \nodata &      0.68$\pm$  0.03 &      0.26$\pm$  0.01 &      0.25$\pm$  0.02 &    20.2 &      0.7 &  13.0 &    \nodata &       0.1 &  0 \\
  463 &   223.24860 &    -1.88349 & 3.1 &              \nodata &              \nodata &      1.50$\pm$  0.16 &      0.91$\pm$  0.02 &      0.43$\pm$  0.02 &    30.6 &     16.3 &  14.1 &    \nodata &       1.9 &  1 \\
  464 &   223.24872 &    -1.65500 & 3.3 &              \nodata &              \nodata &      0.97$\pm$  0.08 &      0.70$\pm$  0.01 &      0.35$\pm$  0.02 &    20.2 &     21.6 &  12.2 &    \nodata &       1.5 &  1 \\
  465 &   223.26091 &    -1.84888 & 3.1 &              \nodata &              \nodata &      0.57$\pm$  0.07 &      0.64$\pm$  0.01 &      0.41$\pm$  0.04 &    21.2 &     51.1 &   9.3 &    \nodata &       1.2 &  1 \\
  466 &   223.27808 &    -1.65952 & 3.3 &              \nodata &              \nodata &      1.34$\pm$  0.10 &      0.94$\pm$  0.01 &      0.40$\pm$  0.01 &    21.8 &     20.3 &  13.3 &    \nodata &       2.0 &  1 \\
  467 &   223.28690 &    -1.00619 & 1.0 &              \nodata &              \nodata &      0.32$\pm$  0.04 &      0.25$\pm$  0.01 &      0.20$\pm$  0.01 &    19.5 &      1.8 &   9.9 &    \nodata &       0.1 &  1 \\
  468 &   223.28694 &    -1.80786 & 3.1 &              \nodata &              \nodata &      0.75$\pm$  0.08 &      0.54$\pm$  0.02 &      0.28$\pm$  0.03 &    27.1 &     16.5 &  12.0 &    \nodata &       1.1 &  1 \\
  469 &   223.29581 &    -1.87834 & 3.1 &              \nodata &              \nodata &      0.75$\pm$  0.11 &      0.69$\pm$  0.01 &      0.37$\pm$  0.02 &    14.2 &     30.6 &  10.7 &    \nodata &       1.3 &  1 \\
  470 &   223.29851 &    -1.08897 & 1.0 &              \nodata &              \nodata &      0.43$\pm$  0.03 &      0.28$\pm$  0.01 &      0.19$\pm$  0.03 &    17.8 &      1.2 &  11.2 &    \nodata &       0.1 &  1 \\
  471 &   223.31477 &    -0.88728 & 1.0 &      0.48$\pm$  0.02 &      0.24$\pm$  0.03 &      0.17$\pm$  0.06 &      0.05$\pm$  0.01 &              \nodata &     8.6 &      0.0 &  21.2 &       0.01 &       0.6 &  2 \\
  472 &   223.33730 &    -1.87369 & 1.2 &              \nodata &              \nodata &      1.68$\pm$  0.33 &      1.50$\pm$  0.01 &      0.84$\pm$  0.04 &    31.3 &      8.6 &  11.1 &    \nodata &       0.4 &  1 \\
  473 &   223.34309 &    -1.72302 & 1.2 &              \nodata &              \nodata &      0.77$\pm$  0.14 &      0.49$\pm$  0.01 &      0.26$\pm$  0.01 &    19.4 &      1.8 &  12.7 &    \nodata &       0.1 &  1 \\
  474 &   223.34862 &    -0.74233 & 0.8 &              \nodata &              \nodata &      0.19$\pm$  0.02 &      0.16$\pm$  0.02 &      0.07$\pm$  0.03 &    23.2 &      0.3 &  11.9 &    \nodata &       0.0 &  0 \\
  475 &   223.34940 &    -1.86552 & 1.2 &              \nodata &              \nodata &      0.75$\pm$ 15.06 &      1.26$\pm$  0.02 &      0.56$\pm$  0.03 &    27.7 &     11.8 &   9.1 &    \nodata &       0.3 &  1 \\
  476 &   223.37361 &    -1.59898 & 1.2 &              \nodata &              \nodata &      0.72$\pm$  0.06 &      0.65$\pm$  0.01 &      0.31$\pm$  0.02 &    23.9 &      2.9 &  11.6 &    \nodata &       0.2 &  1 \\
  477 &   223.37543 &    -1.86953 & 1.2 &              \nodata &              \nodata &      1.24$\pm$  0.07 &      0.74$\pm$  0.03 &      0.61$\pm$  0.03 &    19.9 &      5.0 &  11.1 &    \nodata &       0.2 &  1 \\
  478 &   223.40527 &    -1.80164 & 1.2 &              \nodata &              \nodata &      1.41$\pm$  0.13 &      1.04$\pm$  0.03 &      0.64$\pm$  0.03 &    28.9 &      6.3 &  11.1 &    \nodata &       0.3 &  1 \\
  479 &   223.40964 &    -0.94786 & 1.0 &              \nodata &              \nodata &      0.69$\pm$  0.04 &      0.60$\pm$  0.02 &      0.56$\pm$  0.01 &    18.7 &      6.5 &   9.1 &    \nodata &       0.1 &  1 \\
  480 &   223.41028 &    -0.85286 & 1.0 &              \nodata &              \nodata &      1.35$\pm$  0.06 &      1.24$\pm$  0.02 &      0.51$\pm$  0.01 &    22.1 &      3.3 &  11.9 &    \nodata &       0.2 &  1 \\
  481 &   223.41595 &    -1.84052 & 1.2 &              \nodata &              \nodata &      2.01$\pm$  0.13 &      2.00$\pm$  0.01 &      1.27$\pm$  0.02 &    27.0 &     19.2 &   9.7 &    \nodata &       0.5 &  1 \\
  482 &   223.41833 &    -1.83520 & 1.2 &      0.35$\pm$  0.03 &      0.81$\pm$  0.11 &      1.81$\pm$  0.10 &      2.14$\pm$  0.01 &      1.01$\pm$  0.01 &    19.9 &     15.0 &  10.1 &       0.16 &       2.2 &  2 \\
  483 &   223.42528 &    -1.59261 & 1.2 &              \nodata &              \nodata &      0.38$\pm$  0.08 &      0.25$\pm$  0.02 &      0.09$\pm$  0.03 &    19.6 &      0.5 &  14.6 &    \nodata &       0.1 &  0 \\
  484 &   223.42528 &    -0.92787 & 1.0 &              \nodata &              \nodata &      2.44$\pm$  0.16 &      2.69$\pm$  0.02 &      2.13$\pm$  0.03 &    23.4 &     31.7 &   8.7 &    \nodata &       0.5 &  1 \\
  485 &   223.43175 &    -1.82718 & 1.2 &              \nodata &              \nodata &      1.99$\pm$  0.15 &      2.34$\pm$  0.01 &      0.80$\pm$  0.02 &    28.0 &      8.3 &  11.5 &    \nodata &       0.5 &  1 \\
  486 &   223.43361 &    -1.73632 & 1.2 &              \nodata &              \nodata &     10.85$\pm$  0.18 &      4.38$\pm$  0.03 &      3.85$\pm$  0.02 &    31.6 &     18.0 &  13.0 &    \nodata &       1.7 &  1 \\
  487 &   223.43385 &    -1.87511 & 1.2 &      0.29$\pm$  0.04 &      0.79$\pm$  0.08 &      0.48$\pm$  0.12 &      0.17$\pm$  0.01 &              \nodata &    13.6 &      0.1 &  22.2 &       0.02 &       1.0 &  2 \\
  488 &   223.43474 &    -1.81328 & 1.2 &      3.42$\pm$  0.08 &      4.60$\pm$  0.16 &      5.01$\pm$  0.24 &      2.69$\pm$  0.01 &      1.20$\pm$  0.01 &    13.2 &      6.1 &  14.7 &       0.84 &      12.3 &  2 \\
  489 &   223.43942 &    -0.93338 & 1.0 &      0.86$\pm$  0.04 &      1.39$\pm$  0.09 &      2.36$\pm$  0.11 &      1.69$\pm$  0.01 &              \nodata &    13.6 &      5.6 &  11.7 &       0.02 &       1.9 &  2 \\
  490 &   223.44583 &    -1.74260 & 1.2 &              \nodata &              \nodata &      4.86$\pm$  0.12 &      2.84$\pm$  0.01 &      1.39$\pm$  0.02 &    19.1 &      7.9 &  13.8 &    \nodata &       0.8 &  1 \\
  491 &   223.45030 &    -0.86363 & 1.0 &              \nodata &              \nodata &      0.31$\pm$  0.06 &      0.44$\pm$  0.01 &      0.31$\pm$  0.03 &    25.9 &      5.5 &   8.4 &    \nodata &       0.1 &  1 \\
  492 &   223.45251 &    -0.93630 & 1.0 &     12.37$\pm$  0.14 &     11.01$\pm$  0.18 &      8.85$\pm$  0.22 &      4.81$\pm$  0.02 &      1.65$\pm$  0.03 &    14.7 &      4.6 &  17.0 &       3.13 &      27.5 &  2 \\
  493 &   223.45625 &    -1.74560 & 1.2 &              \nodata &              \nodata &      2.67$\pm$  0.13 &      2.83$\pm$  0.01 &      1.80$\pm$  0.03 &    19.4 &     30.3 &   9.5 &    \nodata &       0.8 &  1 \\
  494 &   223.46800 &    -0.88045 & 1.0 &              \nodata &              \nodata &      0.34$\pm$  0.06 &      0.26$\pm$  0.02 &      0.10$\pm$  0.02 &    19.0 &      0.5 &  13.1 &    \nodata &       0.0 &  0 \\
  495 &   223.46904 &    -0.40646 & 0.8 &              \nodata &      0.37$\pm$  0.02 &      0.30$\pm$  0.03 &      0.16$\pm$  0.02 &              \nodata &    19.3 &      0.1 &  16.4 &       0.01 &       0.2 &  2 \\
  496 &   223.47890 &    -0.91579 & 1.0 &              \nodata &              \nodata &      0.76$\pm$  0.06 &      0.81$\pm$  0.01 &      0.53$\pm$  0.02 &    18.5 &      6.4 &   9.4 &    \nodata &       0.2 &  1 \\
  497 &   223.48235 &    -0.99317 & 1.0 &              \nodata &      1.24$\pm$  0.06 &      1.30$\pm$  0.15 &      0.85$\pm$  0.01 &      0.46$\pm$  0.02 &    26.0 &      1.7 &  13.6 &       0.01 &       0.9 &  2 \\
  498 &   223.48395 &    -1.75978 & 1.2 &              \nodata &              \nodata &      6.58$\pm$  0.28 &      6.59$\pm$  0.01 &      3.55$\pm$  0.03 &    24.7 &     47.2 &  10.3 &    \nodata &       1.7 &  1 \\
  499 &   223.49496 &    -1.63762 & 1.2 &              \nodata &              \nodata &      0.68$\pm$  0.13 &      0.49$\pm$  0.02 &      0.32$\pm$  0.03 &    26.4 &      3.1 &  11.0 &    \nodata &       0.1 &  1 \\
  500 &   223.49736 &    -0.59913 & 0.8 &              \nodata &              \nodata &      0.40$\pm$  0.03 &      0.30$\pm$  0.02 &      0.14$\pm$  0.02 &    16.8 &      0.4 &  12.6 &    \nodata &       0.0 &  0 \\
  501 &   223.50287 &    -0.92286 & 1.0 &              \nodata &              \nodata &      0.64$\pm$  0.06 &      0.59$\pm$  0.01 &      0.46$\pm$  0.02 &    22.8 &      5.1 &   9.4 &    \nodata &       0.1 &  1 \\
  502 &   223.51814 &    -1.83536 & 1.1 &              \nodata &              \nodata &      2.77$\pm$  0.16 &      1.32$\pm$  0.02 &      1.29$\pm$  0.02 &    25.1 &      6.8 &  12.0 &    \nodata &       0.5 &  1 \\
  503 &   223.51830 &    -1.77699 & 1.1 &      1.90$\pm$  0.08 &      4.10$\pm$  0.20 &      9.36$\pm$  0.19 &      6.72$\pm$  0.01 &      4.88$\pm$  0.02 &    24.1 &     61.8 &  10.1 &       0.09 &       7.8 &  2 \\
  504 &   223.52119 &    -0.56286 & 0.8 &              \nodata &              \nodata &      0.28$\pm$  0.04 &      0.25$\pm$  0.01 &      0.16$\pm$  0.02 &    14.6 &      0.9 &  10.2 &    \nodata &       0.0 &  1 \\
  505 &   223.52808 &    -1.79086 & 1.1 &      0.23$\pm$  0.04 &      1.87$\pm$  0.18 &     11.25$\pm$  0.21 &     10.77$\pm$  0.02 &      7.87$\pm$  0.02 &    28.6 &    208.2 &   8.3 &       0.05 &       5.2 &  2 \\
  506 &   223.53317 &    -1.85961 & 1.1 &      0.26$\pm$  0.04 &      1.31$\pm$  0.16 &      7.91$\pm$  0.38 &      5.51$\pm$  0.02 &      3.60$\pm$  0.01 &    24.9 &     75.1 &   8.9 &       0.07 &       3.5 &  2 \\
  507 &   223.53740 &    -0.93668 & 1.0 &              \nodata &              \nodata &      0.58$\pm$  0.06 &      0.54$\pm$  0.01 &      0.42$\pm$  0.01 &    15.1 &      4.8 &   9.4 &    \nodata &       0.1 &  1 \\
  508 &   223.54027 &    -1.80403 & 1.1 &              \nodata &              \nodata &      1.82$\pm$  0.19 &      1.83$\pm$  0.01 &      1.24$\pm$  0.01 &    17.2 &     19.2 &   9.5 &    \nodata &       0.5 &  1 \\
  509 &   223.54720 &    -0.95313 & 1.0 &              \nodata &              \nodata &      2.57$\pm$  0.09 &      2.25$\pm$  0.01 &      1.57$\pm$  0.03 &    24.4 &     15.3 &   9.9 &    \nodata &       0.5 &  1 \\
  510 &   223.56526 &    -1.87287 & 1.1 &              \nodata &              \nodata &      1.59$\pm$  0.14 &      1.35$\pm$  0.01 &      1.35$\pm$  0.02 &    24.5 &     19.9 &   9.1 &    \nodata &       0.4 &  1 \\
  511 &   223.57730 &    -1.81759 & 1.1 &              \nodata &              \nodata &      1.35$\pm$  0.18 &      1.17$\pm$  0.02 &      0.86$\pm$  0.01 &    16.7 &     11.2 &   9.8 &    \nodata &       0.3 &  1 \\
  512 &   223.58498 &    -1.76281 & 1.1 &      0.66$\pm$  0.06 &      1.36$\pm$  0.25 &      1.26$\pm$  0.22 &      0.98$\pm$  0.01 &      0.44$\pm$  0.01 &    21.2 &      2.5 &  13.6 &       0.08 &       2.3 &  2 \\
  513 &   223.58656 &    -1.85283 & 1.1 &              \nodata &              \nodata &      0.98$\pm$  0.35 &      0.69$\pm$  0.01 &      0.28$\pm$  0.02 &    12.0 &      1.7 &  13.7 &    \nodata &       0.2 &  1 \\
  514 &   223.59427 &    -1.86906 & 1.1 &              \nodata &              \nodata &      1.83$\pm$  0.25 &      1.86$\pm$  0.02 &      0.86$\pm$  0.04 &    22.1 &      9.7 &  10.8 &    \nodata &       0.4 &  1 \\
  515 &   223.59512 &    -1.82017 & 1.1 &              \nodata &              \nodata &      4.36$\pm$  0.18 &      2.32$\pm$  0.04 &      1.69$\pm$  0.02 &    31.5 &     10.5 &  12.1 &    \nodata &       0.7 &  1 \\
  516 &   223.59544 &    -0.92339 & 1.0 &              \nodata &              \nodata &      1.81$\pm$  0.08 &      1.89$\pm$  0.02 &      1.11$\pm$  0.03 &    22.9 &     11.9 &   9.8 &    \nodata &       0.3 &  1 \\
  517 &   223.60013 &    -1.86221 & 1.1 &              \nodata &      1.95$\pm$  0.12 &      2.96$\pm$  0.30 &      2.08$\pm$  0.02 &              \nodata &    23.2 &      8.0 &  12.2 &       0.05 &       2.6 &  2 \\
  518 &   223.60364 &    -1.77837 & 1.1 &      1.23$\pm$  0.18 &      2.23$\pm$  0.12 &      1.78$\pm$  0.12 &      0.72$\pm$  0.02 &              \nodata &    22.1 &      0.8 &  18.1 &       0.05 &       3.3 &  2 \\
  519 &   223.60861 &    -0.88459 & 1.0 &              \nodata &              \nodata &      0.67$\pm$  0.10 &      0.68$\pm$  0.03 &      0.57$\pm$  0.02 &    20.0 &      7.7 &   8.9 &    \nodata &       0.1 &  1 \\
  520 &   223.61470 &    -1.89882 & 1.1 &      4.93$\pm$  0.19 &      4.55$\pm$  0.20 &      1.95$\pm$  0.26 &      0.99$\pm$  0.03 &              \nodata &    18.1 &      0.6 &  22.8 &       0.34 &      10.6 &  2 \\
  521 &   223.62488 &    -1.72885 & 1.1 &              \nodata &      1.01$\pm$  0.13 &      0.98$\pm$  0.12 &      0.55$\pm$  0.02 &              \nodata &    25.7 &      1.1 &  15.0 &       0.01 &       0.9 &  2 \\
  522 &   223.63028 &    -0.70208 & 0.8 &              \nodata &              \nodata &      0.29$\pm$  0.07 &      0.35$\pm$  0.01 &      0.16$\pm$  0.02 &    21.1 &      1.0 &  10.2 &    \nodata &       0.0 &  1 \\
  523 &   223.63716 &    -1.89807 & 1.1 &              \nodata &              \nodata &      1.59$\pm$  0.11 &      1.23$\pm$  0.01 &      0.76$\pm$  0.02 &    17.3 &      6.8 &  11.1 &    \nodata &       0.3 &  1 \\
  524 &   223.64027 &    -1.85328 & 1.1 &              \nodata &              \nodata &      1.67$\pm$  0.19 &      1.43$\pm$  0.01 &      1.01$\pm$  0.04 &    19.0 &     12.8 &  10.0 &    \nodata &       0.4 &  1 \\
  525 &   223.64360 &    -1.11120 & 1.0 &              \nodata &              \nodata &      0.72$\pm$  0.12 &      0.36$\pm$  0.02 &      0.23$\pm$  0.02 &    24.6 &      1.0 &  13.0 &    \nodata &       0.1 &  0 \\
  526 &   223.64798 &    -1.79046 & 1.1 &              \nodata &      1.06$\pm$  0.11 &      1.73$\pm$  0.15 &      1.27$\pm$  0.01 &              \nodata &    23.5 &      5.5 &  11.8 &       0.10 &       2.0 &  2 \\
  527 &   223.65361 &    -0.86809 & 0.8 &              \nodata &              \nodata &      1.00$\pm$  0.15 &      0.88$\pm$  0.02 &      0.46$\pm$  0.05 &    26.2 &      2.3 &  10.9 &    \nodata &       0.1 &  1 \\
  528 &   223.65729 &    -1.96564 & 1.1 &      6.79$\pm$  0.14 &      6.48$\pm$  0.16 &      7.83$\pm$  0.34 &      3.76$\pm$  0.02 &      1.41$\pm$  0.03 &    25.9 &      6.1 &  15.2 &       0.41 &      13.7 &  2 \\
  529 &   223.66194 &    -0.84791 & 0.8 &              \nodata &              \nodata &      0.43$\pm$  0.10 &      0.51$\pm$  0.02 &      0.38$\pm$  0.02 &    25.9 &      3.7 &   8.7 &    \nodata &       0.1 &  1 \\
  530 &   223.66194 &    -0.81619 & 0.8 &              \nodata &              \nodata &      0.36$\pm$  0.09 &      0.36$\pm$  0.01 &      0.23$\pm$  0.02 &    19.9 &      1.6 &   9.7 &    \nodata &       0.0 &  1 \\
  531 &   223.66371 &    -1.80012 & 1.1 &      5.87$\pm$  0.29 &      5.40$\pm$  0.59 &      5.70$\pm$  0.47 &      2.60$\pm$  0.03 &      1.22$\pm$  0.02 &    32.5 &      4.8 &  15.7 &       0.20 &      12.2 &  2 \\
  532 &   223.67334 &    -0.74704 & 0.8 &              \nodata &              \nodata &      0.78$\pm$  0.06 &      0.69$\pm$  0.02 &      0.23$\pm$  0.02 &    24.6 &      0.6 &  13.6 &    \nodata &       0.1 &  0 \\
  533 &   223.67926 &    -1.10755 & 1.0 &              \nodata &              \nodata &      0.56$\pm$  0.05 &      0.31$\pm$  0.02 &      0.15$\pm$  0.02 &    17.6 &      0.5 &  14.6 &    \nodata &       0.1 &  0 \\
  534 &   223.68062 &    -1.88802 & 1.1 &              \nodata &              \nodata &      3.72$\pm$  0.16 &      3.10$\pm$  0.02 &      2.02$\pm$  0.03 &    23.4 &     23.1 &  10.4 &    \nodata &       0.8 &  1 \\
  535 &   223.68073 &    -1.75561 & 1.1 &      9.90$\pm$  0.80 &      4.25$\pm$  0.12 &      2.12$\pm$  0.44 &      0.91$\pm$  0.02 &              \nodata &    23.9 &      0.6 &  22.4 &       0.10 &      13.2 &  2 \\
  536 &   223.68161 &    -0.74865 & 0.8 &              \nodata &              \nodata &      0.79$\pm$  0.07 &      0.71$\pm$  0.02 &      0.49$\pm$  0.02 &    26.4 &      4.1 &   9.1 &    \nodata &       0.1 &  1 \\
  537 &   223.69362 &    -0.83443 & 0.8 &              \nodata &              \nodata &      0.40$\pm$  0.05 &      0.42$\pm$  0.01 &      0.29$\pm$  0.02 &    17.3 &      2.2 &   9.4 &    \nodata &       0.1 &  1 \\
  538 &   223.70442 &    -1.77953 & 1.1 &              \nodata &              \nodata &      2.00$\pm$  0.22 &      1.57$\pm$  0.02 &      0.78$\pm$  0.04 &    24.6 &      6.6 &  11.8 &    \nodata &       0.4 &  1 \\
  539 &   223.72227 &    -1.98775 & 1.1 &              \nodata &      2.73$\pm$  0.25 &      3.25$\pm$  0.15 &      4.63$\pm$  0.02 &              \nodata &    16.8 &     12.8 &  11.6 &       0.07 &       3.2 &  2 \\
  540 &   223.72473 &    -0.84729 & 0.8 &      0.46$\pm$  0.02 &      0.67$\pm$  0.04 &      2.78$\pm$  0.09 &      2.36$\pm$  0.02 &      1.66$\pm$  0.02 &    25.7 &     14.6 &   9.1 &       0.13 &       1.2 &  2 \\
  541 &   223.72644 &    -0.12151 & 1.0 &              \nodata &              \nodata &      0.96$\pm$  0.05 &      0.69$\pm$  0.01 &      0.44$\pm$  0.02 &    18.7 &      2.8 &  11.1 &    \nodata &       0.1 &  1 \\
  542 &   223.73253 &    -1.90505 & 1.1 &      2.51$\pm$  0.10 &      5.96$\pm$  0.21 &      4.92$\pm$  0.15 &      3.20$\pm$  0.00 &      1.53$\pm$  0.03 &     8.6 &      5.9 &  14.7 &       0.21 &       7.5 &  2 \\
  543 &   223.73430 &    -0.82835 & 0.8 &              \nodata &      0.76$\pm$  0.08 &      1.20$\pm$  0.11 &      1.25$\pm$  0.01 &      0.81$\pm$  0.01 &    14.0 &      4.1 &  10.5 &    \nodata &       0.3 &  1 \\
  544 &   223.73595 &    -1.78453 & 1.1 &              \nodata &              \nodata &      2.77$\pm$  0.27 &      2.12$\pm$  0.02 &      1.16$\pm$  0.04 &    30.5 &     10.2 &  11.5 &    \nodata &       0.6 &  1 \\
  545 &   223.74008 &    -0.78903 & 0.8 &              \nodata &              \nodata &      0.74$\pm$  0.07 &      0.74$\pm$  0.02 &      0.43$\pm$  0.02 &    19.9 &      2.4 &  10.1 &    \nodata &       0.1 &  1 \\
  546 &   223.74031 &    -1.76021 & 1.1 &              \nodata &              \nodata &      2.69$\pm$  0.35 &      1.85$\pm$  0.02 &      1.24$\pm$  0.02 &    28.7 &     11.0 &  11.1 &    \nodata &       0.5 &  1 \\
  547 &   223.74309 &    -1.67066 & 1.3 &              \nodata &              \nodata &      0.71$\pm$  0.13 &      0.55$\pm$  0.01 &      0.29$\pm$  0.01 &    15.2 &      3.1 &  11.5 &    \nodata &       0.2 &  1 \\
  548 &   223.74458 &    -1.90972 & 1.1 &      4.45$\pm$  0.09 &      4.57$\pm$  0.21 &      5.02$\pm$  0.23 &      3.89$\pm$  0.01 &      1.62$\pm$  0.04 &    16.0 &      8.9 &  13.3 &       1.43 &      13.3 &  2 \\
  549 &   223.74734 &    -0.87097 & 0.8 &      1.29$\pm$  0.05 &      3.16$\pm$  0.11 &      3.52$\pm$  0.16 &      2.18$\pm$  0.02 &      1.09$\pm$  0.02 &    14.5 &      2.8 &  13.7 &       0.01 &       1.9 &  2 \\
  550 &   223.74777 &    -1.11150 & 0.9 &              \nodata &              \nodata &      1.30$\pm$  0.07 &      1.00$\pm$  0.02 &      0.93$\pm$  0.03 &    23.4 &      7.7 &   9.5 &    \nodata &       0.2 &  1 \\
  551 &   223.74796 &    -1.14737 & 0.9 &              \nodata &              \nodata &      0.27$\pm$  0.07 &      0.19$\pm$  0.01 &      0.12$\pm$  0.01 &    14.3 &      1.1 &  10.1 &    \nodata &       0.0 &  1 \\
  552 &   223.75101 &    -1.08787 & 0.8 &              \nodata &              \nodata &      0.48$\pm$  0.08 &      0.35$\pm$  0.01 &      0.22$\pm$  0.02 &    16.4 &      1.0 &  11.1 &    \nodata &       0.0 &  1 \\
  553 &   223.75519 &    -1.81576 & 1.1 &              \nodata &              \nodata &      1.41$\pm$  0.20 &      1.27$\pm$  0.02 &      0.79$\pm$  0.02 &    18.1 &      9.8 &  10.2 &    \nodata &       0.3 &  1 \\
  554 &   223.76877 &    -0.06406 & 1.0 &              \nodata &              \nodata &      0.89$\pm$  0.03 &      0.43$\pm$  0.01 &      0.25$\pm$  0.02 &    22.4 &      0.8 &  14.1 &    \nodata &       0.1 &  0 \\
  555 &   223.77863 &    -1.82442 & 1.1 &              \nodata &      0.90$\pm$  0.09 &      1.87$\pm$  0.23 &      1.39$\pm$  0.02 &              \nodata &    23.7 &      7.9 &  11.0 &       0.06 &       1.6 &  2 \\
  556 &   223.77907 &    -1.96897 & 1.1 &      0.84$\pm$  0.09 &      1.23$\pm$  0.13 &      1.01$\pm$  0.15 &      0.61$\pm$  0.01 &              \nodata &    10.1 &      1.1 &  15.2 &       0.05 &       1.9 &  2 \\
  557 &   223.77994 &    -0.05393 & 1.0 &              \nodata &              \nodata &      0.76$\pm$  0.04 &      0.52$\pm$  0.01 &      0.30$\pm$  0.02 &    22.0 &      1.6 &  11.8 &    \nodata &       0.1 &  1 \\
  558 &   223.77998 &    -1.09112 & 0.9 &              \nodata &              \nodata &      0.58$\pm$  0.11 &      0.38$\pm$  0.03 &      0.25$\pm$  0.02 &    23.4 &      1.2 &  11.6 &    \nodata &       0.1 &  0 \\
  559 &   223.78171 &    -0.80509 & 0.8 &              \nodata &              \nodata &      0.73$\pm$  0.10 &      0.64$\pm$  0.02 &      0.53$\pm$  0.04 &    20.2 &      3.8 &   9.3 &    \nodata &       0.1 &  1 \\
  560 &   223.78377 &    -0.81954 & 0.8 &              \nodata &              \nodata &      0.56$\pm$  0.10 &      0.55$\pm$  0.02 &      0.35$\pm$  0.02 &    20.5 &      2.3 &   9.8 &    \nodata &       0.1 &  1 \\
  561 &   223.78526 &    -1.81287 & 1.1 &              \nodata &              \nodata &      5.67$\pm$  2.09 &      3.71$\pm$  0.02 &      2.52$\pm$  0.03 &    39.1 &     20.7 &  11.3 &    \nodata &       1.1 &  1 \\
  562 &   223.78952 &    -1.96029 & 1.1 &      1.79$\pm$  0.06 &      5.31$\pm$  0.22 &      4.66$\pm$  0.15 &      2.28$\pm$  0.02 &      1.25$\pm$  0.02 &    24.1 &      4.0 &  15.5 &       0.12 &       5.8 &  2 \\
  563 &   223.79861 &    -1.64567 & 1.3 &              \nodata &      0.85$\pm$  0.08 &      0.94$\pm$  0.10 &      0.52$\pm$  0.01 &              \nodata &    19.9 &      1.4 &  14.5 &       0.02 &       1.2 &  2 \\
  564 &   223.80055 &    -1.82971 & 1.1 &              \nodata &              \nodata &      3.87$\pm$  0.17 &      3.37$\pm$  0.01 &      2.20$\pm$  0.02 &    26.0 &     26.2 &  10.2 &    \nodata &       0.9 &  1 \\
  565 &   223.80098 &    -0.84007 & 0.8 &              \nodata &              \nodata &      0.81$\pm$  0.13 &      0.70$\pm$  0.03 &      0.41$\pm$  0.05 &    24.1 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  566 &   223.80861 &    -1.48786 & 1.3 &              \nodata &              \nodata &      0.64$\pm$  0.05 &      0.38$\pm$  0.01 &      0.13$\pm$  0.02 &    15.1 &      0.7 &  16.2 &    \nodata &       0.1 &  0 \\
  567 &   223.81619 &    -1.64809 & 1.3 &              \nodata &              \nodata &      2.25$\pm$  0.27 &      1.11$\pm$  0.03 &      0.57$\pm$  0.02 &    33.6 &      1.8 &  17.7 &    \nodata &       0.4 &  0 \\
  568 &   223.83205 &    -1.83230 & 1.1 &              \nodata &      1.33$\pm$  0.09 &      3.52$\pm$  0.25 &      2.28$\pm$  0.02 &      1.99$\pm$  0.01 &    23.3 &     19.5 &  10.3 &    \nodata &       1.3 &  1 \\
  569 &   223.83426 &    -1.52120 & 1.3 &              \nodata &              \nodata &      2.13$\pm$  0.12 &      1.59$\pm$  0.03 &      0.91$\pm$  0.03 &    24.6 &      9.8 &  11.4 &    \nodata &       0.5 &  1 \\
  570 &   223.83655 &    -1.53128 & 1.3 &              \nodata &              \nodata &      1.69$\pm$  0.17 &      1.67$\pm$  0.03 &      0.54$\pm$  0.03 &    21.1 &      5.0 &  12.7 &    \nodata &       0.4 &  1 \\
  571 &   223.83768 &    -1.86863 & 1.1 &              \nodata &              \nodata &      1.43$\pm$  0.13 &      1.37$\pm$  0.01 &      0.85$\pm$  0.03 &    13.9 &     10.8 &  10.1 &    \nodata &       0.3 &  1 \\
  572 &   223.84377 &    -1.48866 & 1.3 &              \nodata &      1.06$\pm$  0.08 &      1.18$\pm$  0.13 &      0.60$\pm$  0.01 &      0.29$\pm$  0.01 &    20.0 &      2.4 &  13.6 &       0.02 &       1.4 &  2 \\
  573 &   223.84630 &    -1.87010 & 1.1 &      0.68$\pm$  0.05 &      1.39$\pm$  0.17 &      2.66$\pm$  0.21 &      2.46$\pm$  0.04 &              \nodata &    17.6 &     14.6 &  10.7 &       0.14 &       3.0 &  2 \\
  574 &   223.84694 &    -1.93481 & 1.1 &              \nodata &              \nodata &      2.35$\pm$  0.17 &      1.51$\pm$  0.02 &      0.78$\pm$  0.03 &    24.2 &      5.0 &  12.8 &    \nodata &       0.4 &  1 \\
  575 &   223.85141 &    -0.89910 & 0.8 &              \nodata &              \nodata &      0.49$\pm$  0.05 &      0.34$\pm$  0.01 &      0.30$\pm$  0.01 &    17.7 &      1.5 &  10.1 &    \nodata &       0.1 &  1 \\
  576 &   223.85164 &    -1.18779 & 0.9 &              \nodata &              \nodata &      0.64$\pm$  0.17 &      0.52$\pm$  0.05 &      0.35$\pm$  0.02 &    16.4 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  577 &   223.85423 &    -1.78700 & 1.1 &      0.85$\pm$  0.05 &      1.63$\pm$  0.09 &      3.01$\pm$  0.28 &      1.86$\pm$  0.02 &      0.74$\pm$  0.03 &    31.7 &      5.7 &  12.6 &       0.03 &       2.8 &  2 \\
  578 &   223.85878 &    -1.12276 & 0.9 &              \nodata &              \nodata &      0.84$\pm$  0.18 &      1.02$\pm$  0.01 &      0.63$\pm$  0.01 &    19.6 &      7.3 &   9.2 &    \nodata &       0.2 &  1 \\
  579 &   223.86028 &    -0.87139 & 0.8 &              \nodata &              \nodata &      0.47$\pm$  0.09 &      0.37$\pm$  0.01 &      0.33$\pm$  0.02 &    17.2 &      2.0 &   9.6 &    \nodata &       0.1 &  1 \\
  580 &   223.86278 &    -0.90451 & 0.8 &              \nodata &              \nodata &      0.42$\pm$  0.04 &      0.36$\pm$  0.01 &      0.23$\pm$  0.01 &    14.4 &      1.3 &  10.3 &    \nodata &       0.0 &  1 \\
  581 &   223.87694 &    -0.87620 & 0.8 &              \nodata &              \nodata &      0.48$\pm$  0.07 &      0.49$\pm$  0.01 &      0.32$\pm$  0.02 &    24.5 &      2.3 &   9.6 &    \nodata &       0.1 &  1 \\
  582 &   223.87755 &    -1.58461 & 1.3 &              \nodata &              \nodata &      0.74$\pm$  0.12 &      0.48$\pm$  0.01 &      0.31$\pm$  0.01 &    18.2 &      3.1 &  11.5 &    \nodata &       0.2 &  1 \\
  583 &   223.87941 &    -1.43669 & 1.3 &              \nodata &      1.83$\pm$  0.07 &      2.20$\pm$  0.15 &      1.45$\pm$  0.01 &      0.52$\pm$  0.02 &    22.5 &      3.8 &  14.0 &       0.03 &       2.5 &  2 \\
  584 &   223.88095 &    -1.12962 & 0.9 &              \nodata &              \nodata &      0.60$\pm$  0.09 &      0.61$\pm$  0.01 &      0.51$\pm$  0.01 &    12.9 &      5.9 &   8.9 &    \nodata &       0.1 &  1 \\
  585 &   223.88525 &    -2.00384 & 1.1 &              \nodata &      1.44$\pm$  0.09 &      0.98$\pm$  0.18 &      0.46$\pm$  0.01 &              \nodata &    19.7 &      0.5 &  18.5 &       0.02 &       1.2 &  2 \\
  586 &   223.88632 &    -0.89515 & 0.8 &              \nodata &              \nodata &      0.39$\pm$  0.09 &      0.25$\pm$  0.02 &      0.17$\pm$  0.02 &    20.8 &      1.1 &  10.1 &    \nodata &       0.0 &  1 \\
  587 &   223.88988 &    -1.87494 & 1.1 &              \nodata &      0.47$\pm$  0.18 &      1.48$\pm$  0.15 &      2.36$\pm$  0.01 &      1.99$\pm$  0.03 &    23.5 &     49.0 &   8.1 &       0.01 &       1.1 &  2 \\
  588 &   223.89125 &    -1.71452 & 1.1 &              \nodata &              \nodata &      0.95$\pm$  0.04 &      0.45$\pm$  0.01 &      0.27$\pm$  0.01 &     8.9 &      1.2 &  14.1 &    \nodata &       0.1 &  1 \\
  589 &   223.89288 &    -1.84989 & 1.1 &      0.50$\pm$  0.04 &      0.92$\pm$  0.14 &      2.18$\pm$  0.20 &      1.77$\pm$  0.01 &      1.34$\pm$  0.01 &    17.6 &     14.8 &  10.1 &       0.03 &       1.9 &  2 \\
  590 &   223.89372 &    -1.21371 & 0.9 &              \nodata &              \nodata &      0.53$\pm$  0.12 &      0.41$\pm$  0.01 &      0.35$\pm$  0.02 &    27.1 &      3.0 &   9.7 &    \nodata &       0.1 &  1 \\
  591 &   223.89456 &    -1.90002 & 1.1 &              \nodata &              \nodata &      0.57$\pm$  0.15 &      1.50$\pm$  0.04 &      0.21$\pm$  0.01 &     7.7 &      1.7 &  12.1 &    \nodata &       0.2 &  1 \\
  592 &   223.89989 &    -1.85853 & 1.1 &              \nodata &      0.72$\pm$  0.13 &      1.13$\pm$  0.17 &      0.98$\pm$  0.01 &              \nodata &    12.8 &      4.4 &  11.4 &    \nodata &       0.5 &  1 \\
  593 &   223.90250 &    -1.87620 & 1.1 &              \nodata &              \nodata &      2.39$\pm$  0.25 &      3.45$\pm$  0.01 &      2.12$\pm$  0.03 &    24.1 &     46.4 &   8.7 &    \nodata &       0.8 &  1 \\
  594 &   223.90266 &    -1.44495 & 1.3 &              \nodata &      0.97$\pm$  0.06 &      1.00$\pm$  0.12 &      0.44$\pm$  0.01 &              \nodata &    21.3 &      0.9 &  16.0 &       0.07 &       1.8 &  2 \\
  595 &   223.90669 &    -1.80657 & 1.1 &              \nodata &              \nodata &      9.86$\pm$  0.79 &      5.66$\pm$  0.15 &      3.78$\pm$  0.06 &    52.4 &     24.3 &  12.2 &    \nodata &       1.7 &  1 \\
  596 &   223.91028 &    -1.46620 & 1.3 &              \nodata &              \nodata &      2.09$\pm$  0.09 &      1.23$\pm$  0.01 &      0.71$\pm$  0.02 &    23.6 &      5.4 &  12.7 &    \nodata &       0.4 &  1 \\
  597 &   223.91878 &    -1.49035 & 1.3 &              \nodata &              \nodata &      2.22$\pm$  0.80 &      2.06$\pm$  0.02 &      1.44$\pm$  0.02 &    22.2 &     25.0 &   9.7 &    \nodata &       0.7 &  1 \\
  598 &   223.92104 &    -1.60540 & 1.3 &              \nodata &              \nodata &      0.96$\pm$  0.21 &      0.80$\pm$  0.03 &      0.35$\pm$  0.03 &    21.9 &      3.3 &  12.3 &    \nodata &       0.2 &  1 \\
  599 &   223.92487 &    -1.15411 & 0.9 &              \nodata &      0.41$\pm$  0.06 &      1.65$\pm$  0.44 &      2.69$\pm$  0.02 &      2.02$\pm$  0.19 &    21.9 &     31.4 &   8.3 &    \nodata &       0.6 &  1 \\
  600 &   223.92694 &    -0.78995 & 0.8 &              \nodata &              \nodata &      0.88$\pm$  0.11 &      0.61$\pm$  0.02 &      0.35$\pm$  0.03 &    23.9 &      1.3 &  11.8 &    \nodata &       0.1 &  1 \\
  601 &   223.93051 &    -1.88770 & 1.1 &      1.18$\pm$  0.07 &      2.16$\pm$  0.17 &      2.80$\pm$  0.25 &      1.87$\pm$  0.01 &      0.79$\pm$  0.02 &    14.1 &      4.3 &  13.6 &    \nodata &       2.6 &  2 \\
  602 &   223.93158 &    -1.65494 & 1.1 &              \nodata &              \nodata &      0.75$\pm$  0.09 &      0.46$\pm$  0.01 &      0.23$\pm$  0.04 &    25.0 &      1.3 &  13.3 &    \nodata &       0.1 &  0 \\
  603 &   223.93387 &    -1.49817 & 1.3 &              \nodata &      2.38$\pm$  0.09 &      3.99$\pm$  0.12 &      2.59$\pm$  0.01 &      1.30$\pm$  0.02 &    25.3 &     12.5 &  12.1 &    \nodata &       1.9 &  1 \\
  604 &   223.93506 &    -1.50724 & 1.3 &              \nodata &              \nodata &      3.90$\pm$  0.12 &      2.16$\pm$  0.02 &      0.66$\pm$  0.02 &    25.5 &      2.4 &  19.1 &    \nodata &       0.7 &  0 \\
  605 &   223.93608 &    -1.89748 & 1.1 &      0.35$\pm$  0.07 &      1.28$\pm$  0.12 &      2.37$\pm$  0.17 &      1.82$\pm$  0.01 &              \nodata &    27.4 &      9.3 &  11.2 &    \nodata &       1.5 &  2 \\
  606 &   223.94341 &    -1.97331 & 1.1 &              \nodata &              \nodata &      2.33$\pm$  0.13 &      1.62$\pm$  0.01 &      0.64$\pm$  0.01 &    22.8 &      3.5 &  14.0 &    \nodata &       0.4 &  1 \\
  607 &   223.94472 &    -0.96151 & 3.6 &              \nodata &              \nodata &      0.67$\pm$  0.08 &      0.56$\pm$  0.02 &      0.37$\pm$  0.03 &    24.7 &     40.4 &  10.4 &    \nodata &       1.5 &  1 \\
  608 &   223.94691 &    -1.06714 & 0.9 &              \nodata &              \nodata &      0.27$\pm$  0.05 &      0.22$\pm$  0.02 &      0.10$\pm$  0.03 &    21.5 &      0.5 &  12.1 &    \nodata &       0.0 &  0 \\
  609 &   223.94861 &    -1.16364 & 0.9 &              \nodata &              \nodata &      0.94$\pm$  0.06 &      0.97$\pm$  0.01 &      0.70$\pm$  0.01 &    21.9 &      7.5 &   9.2 &    \nodata &       0.2 &  1 \\
  610 &   223.94992 &    -0.90822 & 3.6 &              \nodata &              \nodata &      0.33$\pm$  0.06 &      0.25$\pm$  0.01 &      0.13$\pm$  0.05 &    18.3 &     10.3 &  11.8 &    \nodata &       0.6 &  1 \\
  611 &   223.95480 &    -0.58193 & 0.8 &      0.56$\pm$  0.04 &      0.68$\pm$  0.04 &      0.18$\pm$  0.05 &      0.01$\pm$  0.00 &              \nodata &     1.2 &      0.0 &  14.8 &       0.04 &       0.7 &  2 \\
  612 &   223.95763 &    -1.11681 & 0.9 &              \nodata &              \nodata &      1.30$\pm$ 25.94 &      1.00$\pm$  0.02 &      0.63$\pm$  0.02 &    32.2 &      4.1 &  10.8 &    \nodata &       0.2 &  1 \\
  613 &   223.96527 &    -1.17333 & 0.9 &              \nodata &              \nodata &      0.41$\pm$  0.08 &      0.36$\pm$  0.01 &      0.29$\pm$  0.01 &    13.8 &      2.6 &   9.5 &    \nodata &       0.1 &  1 \\
  614 &   223.96693 &    -1.88535 & 1.1 &              \nodata &              \nodata &      2.22$\pm$  0.14 &      1.51$\pm$  0.01 &      0.71$\pm$  0.02 &    24.1 &      4.6 &  12.9 &    \nodata &       0.4 &  1 \\
  615 &   223.97079 &    -1.83067 & 1.1 &              \nodata &      1.22$\pm$  0.16 &      7.63$\pm$  0.22 &      7.95$\pm$  0.02 &      6.10$\pm$  0.02 &    30.2 &    193.5 &   7.9 &    \nodata &       3.0 &  1 \\
  616 &   223.98596 &    -1.13722 & 0.9 &              \nodata &              \nodata &      0.94$\pm$  0.10 &      0.85$\pm$  0.02 &      0.39$\pm$  0.02 &    18.4 &      2.4 &  11.4 &    \nodata &       0.1 &  1 \\
  617 &   223.98892 &    -1.81974 & 1.1 &      3.95$\pm$  0.09 &      9.43$\pm$  0.18 &     12.85$\pm$  0.31 &     10.37$\pm$  0.01 &      6.91$\pm$  0.01 &    19.0 &     50.2 &  11.6 &       0.07 &      13.6 &  2 \\
  618 &   223.99164 &    -1.88733 & 1.1 &              \nodata &              \nodata &      2.48$\pm$  0.23 &      1.33$\pm$  0.01 &      0.59$\pm$  0.03 &    25.9 &      2.4 &  15.4 &    \nodata &       0.4 &  1 \\
  619 &   224.00452 &    -1.73126 & 1.1 &      1.53$\pm$  0.07 &      3.67$\pm$  0.17 &      5.26$\pm$  0.21 &      3.20$\pm$  0.01 &      1.91$\pm$  0.02 &    20.5 &     11.7 &  12.5 &       0.12 &       5.5 &  2 \\
  620 &   224.01366 &    -1.68320 & 1.1 &      2.45$\pm$  0.09 &      6.35$\pm$  0.19 &      7.87$\pm$  0.21 &      5.00$\pm$  0.06 &      2.85$\pm$  0.01 &    15.0 &     15.8 &  12.9 &       0.06 &       8.1 &  2 \\
  621 &   224.01607 &    -1.71020 & 1.1 &      1.77$\pm$  0.07 &      3.00$\pm$  0.17 &      4.40$\pm$  0.29 &      3.31$\pm$  0.01 &      2.51$\pm$  0.03 &    19.9 &     17.1 &  11.4 &       0.72 &       7.5 &  2 \\
  622 &   224.01776 &    -1.64680 & 1.1 &              \nodata &              \nodata &      1.12$\pm$  0.07 &      1.18$\pm$  0.00 &      0.84$\pm$  0.02 &    11.8 &     13.4 &   9.2 &    \nodata &       0.3 &  1 \\
  623 &   224.01990 &    -1.66953 & 1.1 &              \nodata &              \nodata &      1.20$\pm$  0.13 &      1.21$\pm$  0.02 &      0.81$\pm$  0.01 &    10.7 &     11.3 &   9.5 &    \nodata &       0.3 &  1 \\
  624 &   224.02362 &    -0.11928 & 0.9 &              \nodata &              \nodata &      0.34$\pm$  0.05 &      0.26$\pm$  0.01 &      0.21$\pm$  0.01 &    16.7 &      1.6 &  10.0 &    \nodata &       0.1 &  1 \\
  625 &   224.02505 &    -1.16522 & 0.9 &              \nodata &              \nodata &      1.25$\pm$  0.13 &      0.91$\pm$  0.02 &      0.44$\pm$  0.03 &    28.0 &      2.1 &  12.4 &    \nodata &       0.2 &  1 \\
  626 &   224.02553 &    -1.19359 & 0.9 &              \nodata &              \nodata &      1.53$\pm$  0.16 &      1.42$\pm$  0.02 &      0.79$\pm$  0.02 &    30.4 &      6.0 &  10.5 &    \nodata &       0.2 &  1 \\
  627 &   224.02635 &    -1.62812 & 1.1 &              \nodata &              \nodata &      1.47$\pm$  0.09 &      1.07$\pm$  0.01 &      0.50$\pm$  0.02 &    22.3 &      3.4 &  12.5 &    \nodata &       0.3 &  1 \\
  628 &   224.05360 &    -1.19887 & 0.9 &              \nodata &              \nodata &      0.66$\pm$  0.12 &      0.72$\pm$  0.02 &      0.28$\pm$  0.03 &    23.0 &      1.9 &  11.2 &    \nodata &       0.1 &  1 \\
  629 &   224.05435 &    -1.94756 & 1.1 &              \nodata &      2.44$\pm$  0.20 &      7.47$\pm$  0.37 &      4.20$\pm$  0.03 &      2.31$\pm$  0.03 &    36.8 &     22.5 &  11.1 &    \nodata &       2.4 &  1 \\
  630 &   224.05940 &    -1.91428 & 1.1 &              \nodata &              \nodata &      1.90$\pm$  0.15 &      1.27$\pm$  0.01 &      0.62$\pm$  0.03 &    26.2 &      4.1 &  12.8 &    \nodata &       0.3 &  1 \\
  631 &   224.06139 &    -1.76787 & 1.1 &              \nodata &              \nodata &      2.33$\pm$  0.12 &      1.03$\pm$  0.02 &      0.38$\pm$  0.02 &    33.2 &      0.9 &  20.2 &    \nodata &       0.3 &  0 \\
  632 &   224.07361 &    -0.17304 & 0.9 &              \nodata &              \nodata &      0.35$\pm$  0.05 &      0.30$\pm$  0.01 &      0.17$\pm$  0.01 &    20.6 &      1.2 &  10.8 &    \nodata &       0.1 &  1 \\
  633 &   224.07870 &    -1.20919 & 0.9 &              \nodata &              \nodata &      0.67$\pm$  0.26 &      1.93$\pm$  0.04 &      0.42$\pm$  0.03 &    24.5 &      4.5 &   9.7 &    \nodata &       0.2 &  1 \\
  634 &   224.07895 &    -1.96155 & 1.1 &              \nodata &              \nodata &      2.82$\pm$  0.17 &      2.93$\pm$  0.01 &      2.81$\pm$  0.02 &    23.4 &     57.6 &   8.5 &    \nodata &       0.8 &  1 \\
  635 &   224.08058 &    -1.98522 & 1.1 &              \nodata &              \nodata &      2.22$\pm$  0.28 &      1.82$\pm$  0.01 &      1.56$\pm$  0.02 &    27.3 &     21.1 &   9.5 &    \nodata &       0.5 &  1 \\
  636 &   224.08095 &    -1.12886 & 0.9 &              \nodata &              \nodata &      1.84$\pm$  0.19 &      2.30$\pm$  0.03 &      1.82$\pm$  0.02 &    30.1 &     27.1 &   8.4 &    \nodata &       0.4 &  1 \\
  637 &   224.08249 &    -1.95217 & 1.1 &              \nodata &      0.84$\pm$  0.22 &      3.37$\pm$  0.14 &      3.10$\pm$  0.01 &      1.49$\pm$  0.01 &    19.2 &     26.4 &   9.5 &       0.04 &       1.9 &  2 \\
  638 &   224.08719 &    -1.96632 & 1.1 &      0.24$\pm$  0.05 &      0.45$\pm$  0.10 &      1.26$\pm$  0.12 &      1.27$\pm$  0.01 &              \nodata &    14.6 &     13.3 &   9.4 &    \nodata &       0.8 &  2 \\
  639 &   224.09500 &    -1.87034 & 1.1 &              \nodata &              \nodata &      2.13$\pm$  0.19 &      1.17$\pm$  0.02 &      0.69$\pm$  0.06 &    29.4 &      3.9 &  13.1 &    \nodata &       0.3 &  1 \\
  640 &   224.09650 &    -1.84404 & 1.1 &              \nodata &              \nodata &      1.53$\pm$  0.28 &      1.18$\pm$  0.01 &      0.70$\pm$  0.02 &    29.3 &      6.5 &  11.1 &    \nodata &       0.3 &  1 \\
  641 &   224.09785 &    -1.11317 & 0.9 &      0.25$\pm$  0.03 &      2.46$\pm$  0.11 &      8.56$\pm$  0.44 &      7.15$\pm$  0.01 &      4.52$\pm$  0.03 &    21.6 &     47.2 &   9.5 &       0.04 &       2.8 &  2 \\
  642 &   224.10175 &    -1.79669 & 1.1 &              \nodata &      1.15$\pm$  0.08 &      5.50$\pm$  0.20 &      0.97$\pm$  0.03 &              \nodata &    33.4 &      3.3 &  12.8 &       0.01 &       1.6 &  2 \\
  643 &   224.10960 &    -1.96574 & 1.1 &      4.89$\pm$  0.10 &      8.19$\pm$  0.21 &      9.82$\pm$  0.31 &      6.91$\pm$  0.02 &      2.68$\pm$  0.03 &    16.2 &     15.7 &  13.6 &       0.43 &      15.3 &  2 \\
  644 &   224.11028 &    -1.27501 & 0.9 &              \nodata &              \nodata &      2.72$\pm$  0.16 &      1.94$\pm$  0.03 &      1.04$\pm$  0.02 &    29.4 &      5.3 &  11.9 &    \nodata &       0.3 &  1 \\
  645 &   224.11250 &    -1.59808 & 1.5 &              \nodata &              \nodata &      0.54$\pm$  0.06 &      0.39$\pm$  0.02 &      0.27$\pm$  0.01 &    15.1 &      4.1 &  10.9 &    \nodata &       0.2 &  1 \\
  646 &   224.11566 &    -1.52120 & 1.5 &              \nodata &              \nodata &      0.95$\pm$  0.06 &      0.49$\pm$  0.02 &      0.27$\pm$  0.04 &    23.9 &      2.0 &  14.3 &    \nodata &       0.2 &  0 \\
  647 &   224.11861 &    -1.74453 & 1.1 &              \nodata &              \nodata &      1.36$\pm$  0.14 &      1.39$\pm$  0.01 &      1.01$\pm$  0.01 &    21.2 &     15.5 &   9.3 &    \nodata &       0.3 &  1 \\
  648 &   224.11893 &    -1.91625 & 1.1 &              \nodata &              \nodata &      2.28$\pm$  0.26 &      1.45$\pm$  0.02 &      0.74$\pm$  0.02 &    28.4 &      4.7 &  13.0 &    \nodata &       0.4 &  1 \\
  649 &   224.11919 &    -1.10325 & 0.9 &      0.71$\pm$  0.03 &      4.33$\pm$  0.16 &      7.48$\pm$  0.13 &      7.91$\pm$  0.02 &      4.72$\pm$  0.01 &    20.6 &     33.7 &  10.4 &       0.11 &       3.9 &  2 \\
  650 &   224.12708 &    -1.08521 & 0.9 &              \nodata &              \nodata &      2.89$\pm$  0.10 &      3.41$\pm$  0.01 &      2.70$\pm$  0.02 &    20.2 &     36.4 &   8.6 &    \nodata &       0.6 &  1 \\
  651 &   224.13164 &    -1.10598 & 0.9 &      1.55$\pm$  0.06 &      1.62$\pm$  0.11 &      3.50$\pm$  0.11 &      2.63$\pm$  0.01 &              \nodata &    19.9 &     10.3 &  10.8 &       0.34 &       3.5 &  2 \\
  652 &   224.13194 &    -1.09787 & 0.9 &              \nodata &              \nodata &      2.21$\pm$  0.10 &      2.68$\pm$  0.01 &      1.74$\pm$  0.01 &    17.3 &     21.1 &   9.0 &    \nodata &       0.4 &  1 \\
  653 &   224.13362 &    -1.75298 & 1.5 &              \nodata &      1.22$\pm$  0.11 &      3.16$\pm$  0.23 &      2.45$\pm$  0.02 &      1.90$\pm$  0.01 &    19.5 &     34.7 &  10.1 &       0.01 &       3.0 &  2 \\
  654 &   224.13771 &    -1.51432 & 1.5 &              \nodata &              \nodata &      0.61$\pm$  0.06 &      0.31$\pm$  0.01 &      0.16$\pm$  0.01 &    17.8 &      1.2 &  14.7 &    \nodata &       0.2 &  0 \\
  655 &   224.14061 &    -1.96140 & 1.1 &              \nodata &      0.42$\pm$  0.14 &      3.12$\pm$  0.16 &      2.92$\pm$  0.01 &      1.91$\pm$  0.02 &    26.0 &     59.6 &   8.1 &    \nodata &       1.1 &  1 \\
  656 &   224.14182 &    -0.85457 & 0.8 &              \nodata &              \nodata &      0.81$\pm$  0.27 &      0.78$\pm$  0.02 &      0.69$\pm$  0.01 &    20.1 &      5.4 &   8.9 &    \nodata &       0.1 &  1 \\
  657 &   224.14194 &    -0.34721 & 0.9 &              \nodata &              \nodata &      0.20$\pm$  0.04 &      0.20$\pm$  0.01 &      0.07$\pm$  0.01 &    11.0 &      0.3 &  12.2 &    \nodata &       0.0 &  0 \\
  658 &   224.14420 &    -1.74118 & 1.5 &      0.56$\pm$  0.04 &      1.56$\pm$  0.12 &      5.13$\pm$  0.14 &      4.70$\pm$  0.02 &      1.97$\pm$  0.01 &    21.6 &     48.7 &  10.1 &       0.01 &       5.0 &  2 \\
  659 &   224.14648 &    -1.21325 & 0.9 &              \nodata &              \nodata &      0.40$\pm$  0.04 &      0.38$\pm$  0.01 &      0.20$\pm$  0.02 &    17.7 &      1.6 &  10.4 &    \nodata &       0.1 &  1 \\
  660 &   224.14891 &    -1.80812 & 1.1 &              \nodata &              \nodata &      6.32$\pm$  0.25 &      4.34$\pm$  0.02 &      2.46$\pm$  0.04 &    30.5 &     19.2 &  11.9 &    \nodata &       1.2 &  1 \\
  661 &   224.15317 &    -1.74151 & 1.5 &              \nodata &              \nodata &      4.72$\pm$  0.19 &      5.86$\pm$  0.02 &      3.42$\pm$  0.02 &    26.6 &     99.9 &   9.3 &    \nodata &       2.3 &  1 \\
  662 &   224.15817 &    -1.74984 & 1.5 &              \nodata &              \nodata &      2.83$\pm$  0.13 &      4.73$\pm$  0.01 &      2.66$\pm$  0.01 &    19.8 &    109.3 &   8.5 &    \nodata &       1.7 &  1 \\
  663 &   224.16173 &    -1.07454 & 0.9 &              \nodata &              \nodata &      1.63$\pm$  0.16 &      1.63$\pm$  0.01 &      1.36$\pm$  0.02 &    20.2 &     13.3 &   8.9 &    \nodata &       0.3 &  1 \\
  664 &   224.16476 &    -1.55668 & 1.5 &              \nodata &              \nodata &      1.15$\pm$  0.07 &      0.46$\pm$  0.02 &      0.31$\pm$  0.02 &    22.5 &      1.8 &  15.0 &    \nodata &       0.3 &  0 \\
  665 &   224.16719 &    -1.76209 & 1.5 &      0.11$\pm$  0.01 &      1.33$\pm$  0.12 &      4.96$\pm$  0.25 &      7.55$\pm$  0.01 &      4.53$\pm$  0.01 &    23.1 &    198.2 &   8.4 &    \nodata &       4.6 &  2 \\
  666 &   224.17250 &    -0.87692 & 0.8 &              \nodata &              \nodata &      1.20$\pm$  0.19 &      0.90$\pm$  0.01 &      0.59$\pm$  0.06 &    31.1 &      2.7 &  10.8 &    \nodata &       0.1 &  1 \\
  667 &   224.17378 &    -1.97505 & 1.1 &              \nodata &              \nodata &      4.61$\pm$  0.42 &      2.63$\pm$  0.02 &      1.06$\pm$  0.04 &    33.1 &      4.5 &  15.6 &    \nodata &       0.7 &  1 \\
  668 &   224.17648 &    -1.63467 & 1.5 &              \nodata &      1.56$\pm$  0.06 &      1.03$\pm$  0.06 &      0.48$\pm$  0.02 &              \nodata &    21.0 &      0.6 &  20.5 &       0.04 &       2.6 &  2 \\
  669 &   224.17860 &    -1.76362 & 1.5 &              \nodata &              \nodata &      5.52$\pm$  0.22 &      6.50$\pm$  0.02 &      4.06$\pm$  0.02 &    34.6 &    117.0 &   9.2 &    \nodata &       2.6 &  1 \\
  670 &   224.18361 &    -0.27953 & 0.9 &              \nodata &              \nodata &      0.45$\pm$  0.04 &      0.40$\pm$  0.01 &      0.22$\pm$  0.01 &    21.6 &      1.4 &  10.6 &    \nodata &       0.1 &  1 \\
  671 &   224.18558 &    -1.05020 & 0.9 &      5.79$\pm$  0.10 &     17.20$\pm$  0.24 &     21.34$\pm$  0.28 &     13.30$\pm$  0.01 &      4.86$\pm$  0.02 &    16.9 &     15.7 &  14.1 &       0.31 &      12.7 &  2 \\
  672 &   224.18906 &    -1.78121 & 1.5 &      0.49$\pm$  0.07 &      1.18$\pm$  0.08 &      3.05$\pm$  0.23 &      2.56$\pm$  0.01 &      2.00$\pm$  0.04 &    21.9 &     41.5 &   9.8 &       0.03 &       3.9 &  2 \\
  673 &   224.20534 &    -1.78594 & 1.5 &              \nodata &              \nodata &      2.84$\pm$  0.12 &      2.17$\pm$  0.01 &      1.21$\pm$  0.03 &    24.1 &     17.8 &  11.4 &    \nodata &       0.9 &  1 \\
  674 &   224.20605 &    -1.50343 & 1.5 &              \nodata &              \nodata &      0.45$\pm$  0.07 &      0.54$\pm$  0.01 &      0.30$\pm$  0.01 &    19.0 &      8.1 &   9.5 &    \nodata &       0.2 &  1 \\
  675 &   224.21378 &    -1.53713 & 1.5 &              \nodata &              \nodata &      1.09$\pm$  0.08 &      0.64$\pm$  0.01 &      0.30$\pm$  0.02 &    29.3 &      2.6 &  14.0 &    \nodata &       0.3 &  0 \\
  676 &   224.21519 &    -1.96772 & 1.1 &      0.70$\pm$  0.05 &      1.37$\pm$  0.13 &      2.39$\pm$  0.19 &      1.92$\pm$  0.01 &      1.27$\pm$  0.03 &    18.4 &     11.8 &  10.9 &       0.12 &       2.9 &  2 \\
  677 &   224.22595 &    -1.93188 & 1.1 &              \nodata &              \nodata &      3.77$\pm$  0.20 &      2.68$\pm$  0.02 &      1.61$\pm$  0.03 &    31.7 &     13.9 &  11.4 &    \nodata &       0.7 &  1 \\
  678 &   224.22614 &    -0.86249 & 0.8 &      1.54$\pm$  0.06 &      1.15$\pm$  0.10 &      2.05$\pm$  0.47 &      1.32$\pm$  0.02 &              \nodata &    19.8 &      2.6 &  11.9 &       0.16 &       1.8 &  2 \\
  679 &   224.22694 &    -1.05284 & 0.9 &     11.98$\pm$  0.14 &     26.76$\pm$  0.24 &     28.09$\pm$  0.34 &     14.35$\pm$  0.01 &      6.00$\pm$  0.01 &    19.2 &     14.8 &  15.2 &       0.77 &      21.8 &  2 \\
  680 &   224.22977 &    -1.95120 & 1.1 &              \nodata &              \nodata &      5.91$\pm$  0.20 &      3.15$\pm$  0.02 &      2.43$\pm$  0.03 &    31.4 &     15.6 &  11.9 &    \nodata &       1.0 &  1 \\
  681 &   224.23131 &    -1.71965 & 1.5 &              \nodata &              \nodata &      3.21$\pm$  0.10 &      1.98$\pm$  0.01 &      1.18$\pm$  0.02 &    25.7 &     13.2 &  12.3 &    \nodata &       0.9 &  1 \\
  682 &   224.23840 &    -1.09235 & 0.9 &      0.77$\pm$  0.06 &      2.58$\pm$  0.08 &      3.60$\pm$  0.11 &      1.76$\pm$  0.02 &      0.63$\pm$  0.01 &    19.4 &      1.9 &  14.8 &       0.18 &       2.1 &  2 \\
  683 &   224.23933 &    -1.96573 & 1.1 &              \nodata &      1.35$\pm$  0.09 &      3.25$\pm$  0.11 &      1.78$\pm$  0.01 &              \nodata &    20.5 &      9.5 &  11.4 &       0.10 &       2.5 &  2 \\
  684 &   224.24265 &    -1.92941 & 1.1 &      0.81$\pm$  0.04 &      4.15$\pm$  0.11 &      8.44$\pm$  0.37 &      5.58$\pm$  0.01 &      2.67$\pm$  0.05 &    28.5 &     24.4 &  11.7 &       0.09 &       5.8 &  2 \\
  685 &   224.24466 &    -1.05043 & 0.9 &     26.62$\pm$  0.19 &     44.46$\pm$  0.40 &     40.70$\pm$  1.02 &     19.12$\pm$  0.02 &      8.66$\pm$  0.01 &    16.4 &     21.9 &  15.2 &       0.42 &      36.0 &  2 \\
  686 &   224.24527 &    -1.68742 & 1.5 &              \nodata &              \nodata &      0.61$\pm$  0.05 &      0.43$\pm$  0.01 &      0.27$\pm$  0.01 &    16.6 &      3.8 &  11.3 &    \nodata &       0.2 &  1 \\
  687 &   224.24817 &    -0.92974 & 0.9 &     11.60$\pm$  0.14 &     23.87$\pm$  0.21 &     24.01$\pm$  0.38 &     13.16$\pm$  0.01 &      5.43$\pm$  0.01 &    16.8 &     13.9 &  15.1 &       0.94 &      20.8 &  2 \\
  688 &   224.25121 &    -1.66769 & 1.5 &              \nodata &              \nodata &      0.63$\pm$  0.12 &      0.54$\pm$  0.03 &      0.29$\pm$  0.02 &    21.6 &      4.8 &  11.0 &    \nodata &       0.2 &  1 \\
  689 &   224.25194 &    -1.81851 & 1.1 &              \nodata &              \nodata &      1.45$\pm$  0.09 &      1.52$\pm$  0.01 &      0.91$\pm$  0.02 &    20.2 &     13.1 &   9.8 &    \nodata &       0.4 &  1 \\
  690 &   224.25304 &    -0.90533 & 0.9 &              \nodata &              \nodata &      3.08$\pm$  0.17 &      3.99$\pm$  0.02 &      3.75$\pm$  0.04 &    28.0 &     57.7 &   7.9 &    \nodata &       0.6 &  1 \\
  691 &   224.25429 &    -0.84701 & 0.8 &     11.27$\pm$  0.12 &     15.20$\pm$  0.23 &      7.27$\pm$  0.09 &      4.52$\pm$  0.00 &              \nodata &     8.8 &      1.6 &  20.3 &       0.07 &       9.9 &  2 \\
  692 &   224.25441 &    -0.82933 & 0.8 &      1.50$\pm$  0.06 &      6.31$\pm$  0.32 &     11.52$\pm$  0.18 &      7.76$\pm$  0.02 &              \nodata &    19.2 &     16.0 &  11.7 &       0.06 &       3.8 &  2 \\
  693 &   224.25697 &    -1.89894 & 1.1 &      0.57$\pm$  0.05 &      1.22$\pm$  0.11 &      1.52$\pm$  0.09 &      0.87$\pm$  0.02 &      0.55$\pm$  0.02 &    16.7 &      3.0 &  13.0 &       0.06 &       2.0 &  2 \\
  694 &   224.25731 &    -0.85966 & 0.8 &              \nodata &              \nodata &     12.34$\pm$  0.22 &     14.60$\pm$  0.01 &     11.26$\pm$  0.06 &    26.2 &    108.9 &   8.6 &    \nodata &       1.7 &  1 \\
  695 &   224.25861 &    -1.14742 & 0.9 &              \nodata &              \nodata &      1.07$\pm$  0.07 &      0.99$\pm$  0.01 &      0.53$\pm$  0.02 &    17.9 &      3.3 &  10.6 &    \nodata &       0.1 &  1 \\
  696 &   224.26027 &    -1.84953 & 1.1 &              \nodata &              \nodata &      5.15$\pm$  0.15 &      3.81$\pm$  0.02 &      2.51$\pm$  0.05 &    30.4 &     24.2 &  10.9 &    \nodata &       1.1 &  1 \\
  697 &   224.26051 &    -0.87219 & 0.8 &      0.65$\pm$  0.02 &      1.00$\pm$  0.09 &      3.83$\pm$  0.24 &      4.95$\pm$  0.01 &              \nodata &    19.8 &     43.3 &   8.3 &       0.06 &       1.4 &  2 \\
  698 &   224.26173 &    -1.08233 & 0.9 &      0.65$\pm$  0.02 &      3.27$\pm$  0.20 &      6.31$\pm$  0.15 &      4.34$\pm$  0.02 &      2.35$\pm$  0.02 &    21.0 &     11.8 &  11.5 &    \nodata &       2.1 &  2 \\
  699 &   224.26218 &    -0.84695 & 0.8 &      0.84$\pm$  0.04 &      1.29$\pm$  0.11 &      8.89$\pm$  0.14 &      8.81$\pm$  0.01 &              \nodata &    18.0 &    114.1 &   7.8 &       0.24 &       2.6 &  2 \\
  700 &   224.26407 &    -0.82944 & 0.8 &      2.91$\pm$  0.06 &      7.01$\pm$  0.43 &      8.83$\pm$  0.14 &      7.43$\pm$  0.01 &      5.65$\pm$  0.01 &    13.9 &     18.1 &  11.4 &       0.06 &       4.6 &  2 \\
  701 &   224.26624 &    -0.20833 & 0.9 &              \nodata &              \nodata &      0.29$\pm$  0.05 &      0.25$\pm$  0.01 &      0.16$\pm$  0.01 &    19.1 &      1.1 &  10.3 &    \nodata &       0.0 &  1 \\
  702 &   224.27173 &    -0.80352 & 0.9 &      0.60$\pm$  0.02 &      1.10$\pm$  0.09 &      2.02$\pm$  0.15 &      3.32$\pm$  0.01 &      1.21$\pm$  0.03 &    15.2 &     10.9 &  10.1 &       0.12 &       1.7 &  2 \\
  703 &   224.27226 &    -1.00414 & 0.9 &              \nodata &              \nodata &      1.06$\pm$  0.15 &      0.84$\pm$  0.14 &      0.45$\pm$  0.02 &    20.0 &      2.2 &  11.4 &    \nodata &       0.1 &  1 \\
  704 &   224.27237 &    -1.06358 & 0.9 &              \nodata &      3.98$\pm$  0.11 &      8.80$\pm$  0.17 &      5.49$\pm$  0.02 &      2.63$\pm$  0.02 &    23.3 &     13.6 &  11.6 &       0.02 &       2.6 &  2 \\
  705 &   224.27271 &    -1.87298 & 1.1 &              \nodata &              \nodata &      2.41$\pm$  0.12 &      2.27$\pm$  0.01 &      1.40$\pm$  0.03 &    23.4 &     18.5 &  10.0 &    \nodata &       0.6 &  1 \\
  706 &   224.27753 &    -0.83360 & 0.8 &      1.43$\pm$  0.04 &      3.25$\pm$  0.08 &     12.29$\pm$  0.20 &     12.73$\pm$  0.01 &              \nodata &    20.9 &     90.5 &   8.7 &       0.02 &       3.5 &  2 \\
  707 &   224.27759 &    -1.09282 & 0.9 &      0.51$\pm$  0.05 &      2.78$\pm$  0.09 &      5.52$\pm$  0.13 &      3.76$\pm$  0.02 &      2.47$\pm$  0.01 &    17.8 &     12.2 &  11.1 &       0.08 &       2.2 &  2 \\
  708 &   224.28355 &    -1.83463 & 1.1 &              \nodata &              \nodata &      1.21$\pm$  0.10 &      1.12$\pm$  0.01 &      0.84$\pm$  0.02 &    17.9 &     12.3 &   9.5 &    \nodata &       0.3 &  1 \\
  709 &   224.28413 &    -0.82566 & 0.9 &      3.86$\pm$  0.06 &     10.34$\pm$  0.24 &     15.81$\pm$  0.19 &     14.77$\pm$  0.01 &      9.39$\pm$  0.02 &    19.2 &     55.8 &  10.9 &       0.24 &      10.6 &  2 \\
  710 &   224.28613 &    -1.87148 & 1.1 &              \nodata &              \nodata &      3.56$\pm$  0.27 &      3.91$\pm$  0.01 &      1.78$\pm$  0.04 &    26.7 &     21.7 &  10.5 &    \nodata &       0.9 &  1 \\
  711 &   224.28912 &    -1.95968 & 1.1 &      2.16$\pm$  0.06 &      3.70$\pm$  0.13 &      3.98$\pm$  0.22 &      2.58$\pm$  0.01 &      1.16$\pm$  0.02 &    17.8 &      5.7 &  13.9 &       0.16 &       5.8 &  2 \\
  712 &   224.28986 &    -0.78891 & 0.9 &      0.50$\pm$  0.01 &      0.53$\pm$  0.08 &      1.36$\pm$  0.15 &      1.09$\pm$  0.01 &              \nodata &    10.6 &      5.6 &  10.1 &       0.01 &       0.8 &  2 \\
  713 &   224.29196 &    -1.10102 & 0.9 &              \nodata &      3.40$\pm$  0.12 &      6.72$\pm$  0.17 &      5.14$\pm$  0.01 &      2.45$\pm$  0.01 &    24.9 &     13.2 &  11.4 &       0.05 &       2.5 &  2 \\
  714 &   224.29425 &    -1.90722 & 1.1 &              \nodata &              \nodata &      2.03$\pm$  0.19 &      1.94$\pm$  0.03 &      1.19$\pm$  0.03 &    23.8 &     14.0 &  10.0 &    \nodata &       0.4 &  1 \\
  715 &   224.29572 &    -0.87371 & 0.8 &      0.32$\pm$  0.03 &      0.80$\pm$  0.09 &      1.20$\pm$  0.18 &      0.91$\pm$  0.01 &              \nodata &    11.8 &      1.7 &  12.0 &    \nodata &       0.4 &  2 \\
  716 &   224.29828 &    -1.07302 & 0.9 &      1.12$\pm$  0.04 &      5.65$\pm$  0.13 &     10.23$\pm$  0.20 &      6.18$\pm$  0.01 &      3.63$\pm$  0.02 &    28.7 &     15.5 &  11.9 &       0.12 &       4.1 &  2 \\
  717 &   224.30237 &    -1.09298 & 0.9 &              \nodata &      3.06$\pm$  0.09 &      5.01$\pm$  0.25 &      2.35$\pm$  0.01 &              \nodata &    30.9 &      3.9 &  13.4 &       0.21 &       2.7 &  2 \\
  718 &   224.30237 &    -0.78053 & 0.9 &      0.59$\pm$  0.03 &      1.64$\pm$  0.09 &      2.99$\pm$  0.19 &      3.65$\pm$  0.02 &              \nodata &    17.4 &     15.4 &  10.2 &       0.02 &       1.8 &  2 \\
  719 &   224.30763 &    -1.03771 & 0.9 &      0.70$\pm$  0.02 &      1.33$\pm$  0.10 &      2.16$\pm$  0.23 &      2.32$\pm$  0.01 &      1.10$\pm$  0.01 &    14.8 &      6.5 &  10.9 &       0.09 &       1.5 &  2 \\
  720 &   224.30861 &    -1.85701 & 1.1 &              \nodata &              \nodata &      2.13$\pm$  0.58 &      2.84$\pm$  0.59 &      1.43$\pm$  0.05 &    33.0 &     22.1 &   9.4 &    \nodata &       0.6 &  1 \\
  721 &   224.30872 &    -0.81765 & 0.9 &      7.02$\pm$  0.11 &      7.37$\pm$  0.18 &      9.68$\pm$  0.28 &      8.55$\pm$  0.01 &              \nodata &    19.7 &     19.8 &  12.0 &       0.59 &      11.8 &  2 \\
  722 &   224.31158 &    -1.06185 & 0.9 &              \nodata &      1.07$\pm$  0.12 &      3.29$\pm$  0.20 &      3.18$\pm$  0.01 &      1.25$\pm$  0.01 &    17.1 &     10.8 &  10.1 &    \nodata &       0.7 &  1 \\
  723 &   224.31836 &    -1.04701 & 0.9 &              \nodata &              \nodata &      6.12$\pm$  0.19 &      6.56$\pm$  0.01 &      4.61$\pm$  0.02 &    30.0 &     44.0 &   9.2 &    \nodata &       0.9 &  1 \\
  724 &   224.32008 &    -1.97435 & 1.1 &      1.19$\pm$  0.06 &      2.18$\pm$  0.12 &      3.06$\pm$  0.16 &      2.04$\pm$  0.01 &              \nodata &    15.5 &      6.1 &  12.7 &       0.25 &       4.1 &  2 \\
  725 &   224.32224 &    -0.84937 & 0.9 &      4.29$\pm$  0.08 &      6.19$\pm$  0.16 &      8.26$\pm$  0.14 &      5.65$\pm$  0.01 &              \nodata &    20.2 &     11.6 &  12.8 &       3.13 &      13.5 &  2 \\
  726 &   224.32617 &    -0.66555 & 0.9 &              \nodata &              \nodata &      0.64$\pm$  0.10 &      0.50$\pm$  0.02 &      0.21$\pm$  0.03 &    21.6 &      1.0 &  12.7 &    \nodata &       0.1 &  0 \\
  727 &   224.32619 &    -1.06262 & 0.9 &              \nodata &      1.33$\pm$  0.08 &      5.75$\pm$  0.16 &      4.11$\pm$  0.01 &      2.08$\pm$  0.02 &    26.2 &     19.6 &   9.7 &       0.05 &       1.6 &  2 \\
  728 &   224.33194 &    -0.84212 & 0.9 &              \nodata &              \nodata &      2.19$\pm$  0.16 &      2.82$\pm$  0.01 &      2.28$\pm$  0.04 &    15.5 &     35.8 &   8.3 &    \nodata &       0.5 &  1 \\
  729 &   224.33252 &    -1.97626 & 1.1 &      2.20$\pm$  0.07 &      4.65$\pm$  0.16 &      6.36$\pm$  0.20 &      4.20$\pm$  0.02 &      2.02$\pm$  0.04 &    19.0 &     15.2 &  12.3 &       0.14 &       6.8 &  2 \\
  730 &   224.33328 &    -0.54790 & 0.7 &              \nodata &              \nodata &      3.25$\pm$  0.38 &      2.79$\pm$  0.03 &      2.29$\pm$  0.05 &    35.3 &     12.4 &   9.5 &    \nodata &       0.3 &  1 \\
  731 &   224.33340 &    -0.74788 & 0.9 &      9.19$\pm$  0.12 &     13.25$\pm$  0.21 &     11.07$\pm$  0.28 &      5.30$\pm$  0.02 &      1.74$\pm$  0.01 &    11.0 &      4.0 &  17.7 &       1.04 &      16.7 &  2 \\
  732 &   224.33589 &    -0.64171 & 0.9 &              \nodata &              \nodata &      0.72$\pm$  0.11 &      0.67$\pm$  0.02 &      0.36$\pm$  0.03 &    25.0 &      2.5 &  10.7 &    \nodata &       0.1 &  1 \\
  733 &   224.33864 &    -0.58645 & 0.9 &              \nodata &              \nodata &      0.87$\pm$  0.06 &      0.97$\pm$  0.01 &      0.63$\pm$  0.01 &    17.3 &      6.8 &   9.3 &    \nodata &       0.2 &  1 \\
  734 &   224.33873 &    -0.56758 & 0.7 &              \nodata &              \nodata &      1.85$\pm$  0.08 &      1.78$\pm$  0.01 &      1.21$\pm$  0.02 &    24.5 &      6.7 &   9.7 &    \nodata &       0.2 &  1 \\
  735 &   224.34319 &    -1.02459 & 0.9 &      2.36$\pm$  0.05 &      7.07$\pm$  0.14 &     12.90$\pm$  0.12 &      9.17$\pm$  0.01 &      5.28$\pm$  0.05 &    18.7 &     26.1 &  11.4 &       0.36 &       6.6 &  2 \\
  736 &   224.34431 &    -1.03567 & 0.9 &              \nodata &      0.70$\pm$  0.25 &      7.02$\pm$  0.15 &      6.78$\pm$  0.01 &      3.61$\pm$  0.04 &    22.6 &     48.8 &   8.3 &    \nodata &       1.3 &  1 \\
  737 &   224.34552 &    -0.60799 & 0.9 &              \nodata &              \nodata &      0.94$\pm$  0.17 &      1.29$\pm$  0.01 &      0.48$\pm$  0.50 &    18.3 &      3.8 &  10.5 &    \nodata &       0.2 &  1 \\
  738 &   224.34567 &    -0.60120 & 0.9 &              \nodata &              \nodata &      1.21$\pm$  0.12 &      0.60$\pm$  0.01 &      0.50$\pm$  0.67 &    23.7 &      1.8 &  12.2 &    \nodata &       0.1 &  1 \\
  739 &   224.34605 &    -0.73986 & 0.9 &      1.50$\pm$  0.04 &      2.42$\pm$  0.12 &      3.83$\pm$  0.23 &      2.82$\pm$  0.01 &      1.45$\pm$  0.01 &    16.2 &      7.6 &  11.9 &       0.11 &       3.1 &  2 \\
  740 &   224.34805 &    -0.51413 & 0.7 &              \nodata &              \nodata &      0.84$\pm$  0.06 &      0.83$\pm$  0.01 &      0.69$\pm$  0.02 &    23.9 &      4.3 &   9.1 &    \nodata &       0.1 &  1 \\
  741 &   224.34972 &    -2.01393 & 1.1 &     32.38$\pm$  0.36 &    118.75$\pm$  0.48 &    108.75$\pm$  0.76 &     57.16$\pm$  0.00 &     22.34$\pm$  0.02 &    16.5 &     83.6 &  15.9 &       6.40 &     137.8 &  2 \\
  742 &   224.35103 &    -0.97620 & 0.9 &              \nodata &              \nodata &      1.12$\pm$  0.11 &      1.19$\pm$  0.01 &      1.04$\pm$  0.02 &    26.4 &     11.3 &   8.6 &    \nodata &       0.2 &  1 \\
  743 &   224.35159 &    -0.49287 & 0.7 &              \nodata &              \nodata &      1.89$\pm$  0.14 &      2.40$\pm$  0.01 &      1.41$\pm$  0.03 &    26.8 &     10.4 &   9.1 &    \nodata &       0.2 &  1 \\
  744 &   224.35844 &    -2.02430 & 1.1 &      5.99$\pm$  0.13 &     11.92$\pm$  0.29 &     13.82$\pm$  0.33 &     11.56$\pm$  0.00 &      5.86$\pm$  0.01 &    10.1 &     35.8 &  12.4 &       0.80 &      19.6 &  2 \\
  745 &   224.36429 &    -0.57453 & 0.9 &              \nodata &              \nodata &      0.41$\pm$  0.08 &      0.49$\pm$  0.01 &      0.30$\pm$  0.02 &    13.0 &      3.3 &   9.3 &    \nodata &       0.1 &  1 \\
  746 &   224.36475 &    -2.05118 & 1.1 &      5.41$\pm$  0.05 &      9.82$\pm$  0.23 &      9.97$\pm$  0.33 &      7.22$\pm$  0.02 &              \nodata &    21.7 &     15.2 &  13.6 &       0.51 &      14.5 &  2 \\
  747 &   224.36488 &    -2.07441 & 1.1 &              \nodata &      3.25$\pm$  0.11 &      7.06$\pm$  0.19 &      3.65$\pm$  0.01 &      2.76$\pm$  0.09 &    25.7 &     18.4 &  11.4 &       0.08 &       4.0 &  2 \\
  748 &   224.36807 &    -2.08531 & 1.1 &              \nodata &      7.08$\pm$  0.34 &      7.74$\pm$  0.46 &      5.82$\pm$  0.02 &              \nodata &    31.1 &     12.3 &  13.6 &       0.13 &       7.0 &  2 \\
  749 &   224.36986 &    -0.72598 & 0.9 &      3.91$\pm$  0.07 &      4.59$\pm$  0.14 &      4.32$\pm$  0.15 &      2.35$\pm$  0.01 &      0.94$\pm$  0.02 &    12.2 &      3.2 &  15.2 &       0.06 &       5.2 &  2 \\
  750 &   224.36990 &    -2.02941 & 1.1 &      1.05$\pm$  0.05 &      3.91$\pm$  0.25 &      8.63$\pm$  0.20 &     11.05$\pm$  0.01 &              \nodata &    17.1 &     90.1 &   9.5 &       0.07 &       6.2 &  2 \\
  751 &   224.37210 &    -1.93678 & 1.1 &              \nodata &              \nodata &      2.75$\pm$  1.69 &      2.58$\pm$  0.02 &      1.89$\pm$  0.03 &    27.9 &     24.7 &   9.5 &    \nodata &       0.6 &  1 \\
  752 &   224.37325 &    -0.47919 & 0.7 &              \nodata &              \nodata &      0.79$\pm$  0.07 &      0.83$\pm$  0.01 &      0.54$\pm$  0.02 &    25.8 &      3.3 &   9.5 &    \nodata &       0.1 &  1 \\
  753 &   224.37488 &    -2.04791 & 1.1 &      2.99$\pm$  0.07 &      6.37$\pm$  0.19 &      7.57$\pm$  0.26 &      5.13$\pm$  0.02 &      2.52$\pm$  0.01 &    16.1 &     13.9 &  13.1 &       0.24 &       9.3 &  2 \\
  754 &   224.37862 &    -1.92086 & 1.1 &              \nodata &              \nodata &      3.75$\pm$  0.16 &      3.10$\pm$  0.01 &      1.85$\pm$  0.04 &    30.6 &     15.7 &  11.1 &    \nodata &       0.7 &  1 \\
  755 &   224.38319 &    -1.01548 & 0.9 &      2.92$\pm$  0.07 &      5.15$\pm$  0.15 &      5.41$\pm$  0.17 &      2.74$\pm$  0.01 &      1.27$\pm$  0.02 &    12.7 &      3.2 &  15.0 &       0.16 &       4.7 &  2 \\
  756 &   224.38483 &    -0.84225 & 0.9 &              \nodata &              \nodata &      1.48$\pm$  0.08 &      1.34$\pm$  0.01 &      0.73$\pm$  0.03 &    23.0 &      5.2 &  10.7 &    \nodata &       0.2 &  1 \\
  757 &   224.39241 &    -1.98039 & 1.1 &              \nodata &              \nodata &      1.75$\pm$  0.20 &      1.08$\pm$  0.01 &      0.57$\pm$  0.03 &    21.7 &      3.2 &  12.9 &    \nodata &       0.3 &  1 \\
  758 &   224.39384 &    -0.70904 & 0.9 &      0.86$\pm$  0.04 &      4.91$\pm$  0.14 &      8.59$\pm$  0.22 &      7.04$\pm$  0.01 &      4.33$\pm$  0.03 &    18.1 &     26.4 &  11.1 &       0.03 &       4.0 &  2 \\
  759 &   224.39561 &    -1.95779 & 1.1 &              \nodata &              \nodata &      1.97$\pm$  0.11 &      1.97$\pm$  0.01 &      1.17$\pm$  0.01 &    18.5 &     14.4 &   9.9 &    \nodata &       0.4 &  1 \\
  760 &   224.39606 &    -0.72510 & 0.9 &      4.27$\pm$  0.08 &      5.76$\pm$  0.14 &      6.03$\pm$  0.23 &      3.18$\pm$  0.01 &      1.77$\pm$  0.02 &    12.4 &      5.2 &  14.3 &       0.16 &       6.7 &  2 \\
  761 &   224.40646 &    -0.93984 & 0.9 &      0.25$\pm$  0.01 &              \nodata &      0.81$\pm$  0.07 &      0.38$\pm$  0.02 &              \nodata &    23.4 &      0.2 &  19.3 &    \nodata &       0.3 &  2 \\
  762 &   224.40698 &    -1.04630 & 0.9 &              \nodata &              \nodata &      1.56$\pm$  0.14 &      0.93$\pm$  0.02 &      0.56$\pm$  0.04 &    24.4 &      2.0 &  12.5 &    \nodata &       0.1 &  1 \\
  763 &   224.40718 &    -0.69299 & 0.9 &     14.90$\pm$  0.15 &     52.22$\pm$  0.57 &     50.50$\pm$  0.40 &     31.53$\pm$  0.03 &     12.87$\pm$  0.09 &    17.7 &     40.4 &  14.7 &       0.15 &      35.6 &  2 \\
  764 &   224.40807 &    -0.73863 & 0.9 &      1.13$\pm$  0.04 &      2.77$\pm$  0.11 &      3.25$\pm$  0.06 &      1.55$\pm$  0.01 &      1.00$\pm$  0.01 &     6.9 &      2.8 &  14.1 &       0.01 &       2.2 &  2 \\
  765 &   224.41164 &    -2.09036 & 1.1 &      1.73$\pm$  0.08 &      2.18$\pm$  0.11 &      1.53$\pm$  0.11 &      0.75$\pm$  0.02 &              \nodata &    13.4 &      0.8 &  17.9 &       0.07 &       3.5 &  2 \\
  766 &   224.41360 &    -1.95621 & 1.1 &              \nodata &              \nodata &      2.20$\pm$  0.20 &      1.91$\pm$  0.02 &      0.90$\pm$  0.01 &    24.2 &      7.2 &  11.6 &    \nodata &       0.4 &  1 \\
  767 &   224.41409 &    -1.27196 & 0.9 &              \nodata &              \nodata &      0.81$\pm$  0.06 &      0.66$\pm$  0.02 &      0.39$\pm$  0.03 &    20.6 &      2.6 &  10.9 &    \nodata &       0.1 &  1 \\
  768 &   224.42081 &    -0.69778 & 0.9 &      8.15$\pm$  0.11 &     35.00$\pm$  0.25 &     43.61$\pm$  0.39 &     25.01$\pm$  0.03 &     11.42$\pm$  0.08 &    18.0 &     41.7 &  13.6 &       0.71 &      26.7 &  2 \\
  769 &   224.42430 &    -0.55163 & 0.9 &              \nodata &              \nodata &      2.05$\pm$  0.35 &      2.96$\pm$  0.02 &      2.07$\pm$  0.04 &    32.9 &     33.2 &   8.3 &    \nodata &       0.5 &  1 \\
  770 &   224.42996 &    -2.03730 & 1.1 &      0.41$\pm$  0.04 &      1.44$\pm$  0.23 &      2.81$\pm$  0.24 &      3.17$\pm$  0.03 &              \nodata &    25.1 &     20.5 &  10.1 &       0.07 &       2.3 &  2 \\
  771 &   224.43195 &    -0.94217 & 1.0 &              \nodata &              \nodata &      0.89$\pm$  0.09 &      0.71$\pm$  0.01 &      0.42$\pm$  0.02 &    27.3 &      3.4 &  10.9 &    \nodata &       0.2 &  1 \\
  772 &   224.43466 &    -0.78151 & 0.9 &              \nodata &              \nodata &      1.26$\pm$  0.13 &      1.26$\pm$  0.01 &      0.95$\pm$  0.04 &    23.7 &      9.9 &   9.2 &    \nodata &       0.2 &  1 \\
  773 &   224.43645 &    -0.28002 & 0.9 &              \nodata &              \nodata &      0.66$\pm$  0.05 &      0.58$\pm$  0.02 &      0.28$\pm$  0.02 &    21.6 &      1.8 &  11.4 &    \nodata &       0.1 &  1 \\
  774 &   224.44051 &    -0.67038 & 0.9 &      0.32$\pm$  0.02 &      0.76$\pm$  0.07 &      2.76$\pm$  0.21 &      1.96$\pm$  0.01 &      1.06$\pm$  0.03 &    26.2 &     10.2 &   9.9 &       0.13 &       1.3 &  2 \\
  775 &   224.44063 &    -0.57954 & 0.9 &              \nodata &              \nodata &      1.04$\pm$  0.15 &      1.23$\pm$  0.03 &      0.91$\pm$  0.04 &    27.3 &     11.7 &   8.7 &    \nodata &       0.2 &  1 \\
  776 &   224.44110 &    -0.60414 & 0.9 &      0.39$\pm$  0.01 &      1.24$\pm$  0.08 &      2.66$\pm$  0.16 &      2.41$\pm$  0.02 &      1.03$\pm$  0.03 &    14.9 &      6.8 &  11.1 &    \nodata &       1.1 &  2 \\
  777 &   224.44452 &    -2.04066 & 1.1 &      3.36$\pm$  0.06 &      3.88$\pm$  0.12 &      8.00$\pm$  0.39 &      7.09$\pm$  0.05 &      4.39$\pm$  0.01 &    18.2 &     44.4 &  10.4 &       0.40 &       9.7 &  2 \\
  778 &   224.44487 &    -2.10022 & 0.9 &              \nodata &              \nodata &      1.32$\pm$  0.16 &      1.23$\pm$  0.02 &      0.61$\pm$  0.02 &    24.5 &      5.4 &  10.1 &    \nodata &       0.2 &  1 \\
  779 &   224.44861 &    -0.31915 & 1.0 &              \nodata &              \nodata &      0.35$\pm$  0.05 &      0.21$\pm$  0.01 &      0.11$\pm$  0.04 &    21.6 &      0.5 &  13.2 &    \nodata &       0.0 &  0 \\
  780 &   224.45079 &    -0.70513 & 0.9 &      0.65$\pm$  0.03 &      1.08$\pm$  0.09 &      2.29$\pm$  0.23 &      1.76$\pm$  0.02 &      1.40$\pm$  0.03 &    20.8 &      8.7 &  10.4 &       0.31 &       2.1 &  2 \\
  781 &   224.45212 &    -2.03425 & 1.1 &              \nodata &      0.92$\pm$  0.10 &      2.36$\pm$  0.20 &      4.57$\pm$  0.04 &              \nodata &    15.5 &     53.9 &   8.5 &       0.08 &       2.2 &  2 \\
  782 &   224.45479 &    -1.99367 & 1.1 &              \nodata &              \nodata &      1.28$\pm$  0.08 &      0.83$\pm$  0.01 &      0.39$\pm$  0.01 &    20.2 &      1.8 &  13.6 &    \nodata &       0.2 &  1 \\
  783 &   224.45528 &    -1.09919 & 1.0 &              \nodata &              \nodata &      0.75$\pm$  0.09 &      0.33$\pm$  0.04 &      0.20$\pm$  0.01 &    19.8 &      0.6 &  14.8 &    \nodata &       0.1 &  0 \\
  784 &   224.45647 &    -0.67829 & 0.9 &      3.88$\pm$  0.08 &      5.36$\pm$  0.14 &      3.41$\pm$  0.19 &      1.50$\pm$  0.01 &      0.59$\pm$  0.02 &     6.6 &      1.0 &  19.2 &       0.85 &       7.8 &  2 \\
  785 &   224.45924 &    -0.59018 & 0.9 &              \nodata &              \nodata &      1.43$\pm$  0.10 &      1.43$\pm$  0.01 &      0.81$\pm$  0.02 &    29.9 &      7.0 &  10.1 &    \nodata &       0.2 &  1 \\
  786 &   224.46394 &    -0.49888 & 1.0 &              \nodata &              \nodata &      0.70$\pm$  0.07 &      1.18$\pm$  0.01 &      0.92$\pm$  0.02 &    19.7 &     21.4 &   7.8 &    \nodata &       0.2 &  1 \\
  787 &   224.46959 &    -2.03874 & 1.1 &              \nodata &              \nodata &      4.00$\pm$  0.20 &      9.95$\pm$  0.07 &      6.52$\pm$  0.02 &    25.8 &    226.6 &   7.4 &    \nodata &       1.9 &  1 \\
  788 &   224.47148 &    -0.63852 & 0.9 &      0.65$\pm$  0.04 &              \nodata &      4.83$\pm$  0.26 &      5.55$\pm$  0.03 &      2.31$\pm$  0.02 &    27.8 &     15.7 &  11.1 &       0.04 &       2.5 &  2 \\
  789 &   224.47331 &    -0.69497 & 0.9 &      1.95$\pm$  0.05 &      6.00$\pm$  0.14 &      4.68$\pm$  0.10 &      3.83$\pm$  0.02 &      1.09$\pm$  0.02 &    11.7 &      3.1 &  15.7 &    \nodata &       3.5 &  2 \\
  790 &   224.47818 &    -0.30780 & 1.0 &              \nodata &      0.20$\pm$  0.05 &      0.50$\pm$  0.05 &      0.35$\pm$  0.01 &      0.17$\pm$  0.03 &    18.6 &      1.5 &  10.9 &       0.01 &       0.2 &  2 \\
  791 &   224.48149 &    -0.62037 & 0.9 &      3.71$\pm$  0.07 &      5.65$\pm$  0.15 &      5.61$\pm$  0.23 &      3.30$\pm$  0.01 &      1.99$\pm$  0.01 &    11.4 &      5.8 &  13.9 &       0.12 &       6.1 &  2 \\
  792 &   224.48274 &    -0.63637 & 0.9 &      7.04$\pm$  0.11 &     17.11$\pm$  0.21 &     20.96$\pm$  0.19 &     14.92$\pm$  0.07 &      7.45$\pm$  0.01 &    19.3 &     30.0 &  12.9 &       0.84 &      17.7 &  2 \\
  793 &   224.48524 &    -0.57152 & 0.9 &              \nodata &              \nodata &      1.69$\pm$  0.13 &      1.63$\pm$  0.01 &      1.32$\pm$  0.02 &    19.0 &     13.7 &   9.1 &    \nodata &       0.3 &  1 \\
  794 &   224.48857 &    -2.04304 & 1.1 &      0.61$\pm$  0.03 &      0.82$\pm$  0.08 &      3.29$\pm$  0.22 &      3.20$\pm$  0.02 &      2.51$\pm$  0.02 &    22.0 &     45.5 &   8.7 &    \nodata &       1.8 &  2 \\
  795 &   224.49171 &    -0.66233 & 0.9 &      1.03$\pm$  0.04 &      1.02$\pm$  0.09 &      3.38$\pm$  0.14 &      1.32$\pm$  0.06 &              \nodata &    18.2 &      4.5 &  11.5 &       0.31 &       2.5 &  2 \\
  796 &   224.49431 &    -0.66956 & 0.9 &              \nodata &              \nodata &      2.86$\pm$  0.17 &      3.83$\pm$  0.07 &      3.48$\pm$  0.01 &    21.6 &     48.8 &   8.3 &    \nodata &       0.7 &  1 \\
  797 &   224.50319 &    -1.00619 & 1.0 &      3.05$\pm$  0.07 &      3.65$\pm$  0.13 &      3.85$\pm$  0.19 &      2.15$\pm$  0.01 &      0.98$\pm$  0.01 &    16.1 &      3.9 &  14.5 &       0.65 &       7.8 &  2 \\
  798 &   224.50848 &    -2.03491 & 0.9 &              \nodata &              \nodata &      3.44$\pm$  0.21 &      3.13$\pm$  0.01 &      0.98$\pm$  0.01 &    17.0 &      4.0 &  13.6 &    \nodata &       0.4 &  1 \\
  799 &   224.50963 &    -2.02642 & 1.1 &      5.42$\pm$  0.07 &     10.45$\pm$  0.19 &     11.49$\pm$  0.55 &      5.90$\pm$  0.01 &      2.74$\pm$  0.01 &    13.0 &     11.6 &  14.7 &       0.08 &      13.2 &  2 \\
  800 &   224.51379 &    -0.90886 & 1.0 &      0.46$\pm$  0.02 &      0.58$\pm$  0.07 &      1.44$\pm$  0.11 &      1.18$\pm$  0.01 &      0.66$\pm$  0.02 &    18.5 &      6.7 &  10.4 &    \nodata &       0.8 &  2 \\
  801 &   224.52808 &    -2.03471 & 1.2 &      1.13$\pm$  0.04 &      2.19$\pm$  0.06 &      8.87$\pm$  0.28 &      7.95$\pm$  0.04 &      5.23$\pm$  0.03 &    29.5 &    104.3 &   9.1 &       0.14 &       6.5 &  2 \\
  802 &   224.52951 &    -0.49673 & 1.0 &              \nodata &              \nodata &      0.58$\pm$  0.06 &      0.57$\pm$  0.01 &      0.31$\pm$  0.02 &    17.1 &      2.6 &  10.5 &    \nodata &       0.1 &  1 \\
  803 &   224.53252 &    -1.20667 & 0.9 &              \nodata &              \nodata &      0.84$\pm$  0.07 &      0.60$\pm$  0.02 &      0.34$\pm$  0.02 &    26.0 &      1.8 &  11.7 &    \nodata &       0.1 &  1 \\
  804 &   224.53329 &    -0.93453 & 1.0 &              \nodata &              \nodata &      0.48$\pm$  0.09 &      0.36$\pm$  0.01 &      0.16$\pm$  0.02 &    17.0 &      1.5 &  11.1 &    \nodata &       0.1 &  1 \\
  805 &   224.53442 &    -1.94454 & 1.2 &              \nodata &              \nodata &      1.12$\pm$  0.15 &      0.56$\pm$  0.02 &      0.31$\pm$  0.04 &    28.4 &      1.6 &  14.3 &    \nodata &       0.2 &  0 \\
  806 &   224.53529 &    -0.29120 & 1.0 &              \nodata &              \nodata &      0.78$\pm$  0.07 &      0.59$\pm$  0.02 &      0.44$\pm$  0.02 &    25.5 &      3.6 &  10.3 &    \nodata &       0.1 &  1 \\
  807 &   224.54027 &    -0.85986 & 1.0 &              \nodata &              \nodata &      1.23$\pm$  0.10 &      1.03$\pm$  0.02 &      0.52$\pm$  0.03 &    24.6 &      3.8 &  11.6 &    \nodata &       0.2 &  1 \\
  808 &   224.54694 &    -0.58687 & 0.9 &              \nodata &              \nodata &      1.94$\pm$  0.09 &      2.50$\pm$  0.06 &      1.65$\pm$  0.05 &    23.0 &     21.7 &   8.8 &    \nodata &       0.4 &  1 \\
  809 &   224.55096 &    -0.44592 & 1.0 &              \nodata &              \nodata &      0.44$\pm$  0.06 &      0.44$\pm$  0.01 &      0.26$\pm$  0.02 &    17.6 &      2.5 &  10.1 &    \nodata &       0.1 &  1 \\
  810 &   224.55194 &    -0.57854 & 0.9 &              \nodata &              \nodata &      0.95$\pm$  0.07 &      1.83$\pm$  0.05 &      0.85$\pm$  0.03 &    19.1 &     13.0 &   8.6 &    \nodata &       0.2 &  1 \\
  811 &   224.55296 &    -0.98574 & 1.0 &      1.07$\pm$  0.03 &      1.37$\pm$  0.10 &      1.53$\pm$  0.12 &      0.93$\pm$  0.02 &      0.44$\pm$  0.02 &    13.5 &      1.3 &  14.8 &       0.02 &       2.0 &  2 \\
  812 &   224.56255 &    -0.84683 & 1.0 &              \nodata &              \nodata &      0.37$\pm$  0.04 &      0.35$\pm$  0.01 &      0.27$\pm$  0.02 &    15.1 &      3.4 &   9.3 &    \nodata &       0.1 &  1 \\
  813 &   224.56438 &    -0.88288 & 1.0 &              \nodata &              \nodata &      0.42$\pm$  0.05 &      0.36$\pm$  0.01 &      0.17$\pm$  0.03 &    21.6 &      1.2 &  11.6 &    \nodata &       0.1 &  0 \\
  814 &   224.56554 &    -1.82345 & 1.2 &              \nodata &              \nodata &      3.06$\pm$  0.13 &      3.33$\pm$  0.01 &      1.17$\pm$ 23.36 &    28.9 &     12.5 &  11.7 &    \nodata &       0.8 &  1 \\
  815 &   224.58261 &    -0.96758 & 1.0 &              \nodata &              \nodata &      1.62$\pm$  0.21 &      1.80$\pm$  0.02 &      0.80$\pm$  0.03 &    29.5 &      7.8 &  10.6 &    \nodata &       0.3 &  1 \\
  816 &   224.58485 &    -2.01319 & 1.0 &              \nodata &              \nodata &      0.79$\pm$  0.16 &      0.83$\pm$  0.02 &      0.59$\pm$  0.02 &    23.5 &      7.6 &   9.2 &    \nodata &       0.2 &  1 \\
  817 &   224.58771 &    -0.55345 & 1.0 &              \nodata &              \nodata &      1.56$\pm$  0.10 &      1.81$\pm$  0.02 &      1.79$\pm$  0.02 &    28.1 &     32.2 &   8.1 &    \nodata &       0.4 &  1 \\
  818 &   224.59193 &    -1.88837 & 1.2 &              \nodata &              \nodata &      0.34$\pm$  0.07 &      0.48$\pm$  0.01 &      0.33$\pm$  0.01 &    21.4 &      8.8 &   8.5 &    \nodata &       0.1 &  1 \\
  819 &   224.59361 &    -0.62799 & 0.9 &              \nodata &              \nodata &      0.47$\pm$  0.07 &      0.44$\pm$  0.02 &      0.22$\pm$  0.03 &    20.6 &      1.4 &  11.0 &    \nodata &       0.1 &  1 \\
  820 &   224.59508 &    -2.08921 & 1.2 &              \nodata &              \nodata &      1.04$\pm$  0.12 &      0.67$\pm$  0.01 &      0.19$\pm$  0.04 &    30.5 &      0.7 &  17.6 &    \nodata &       0.2 &  0 \\
  821 &   224.59752 &    -0.48059 & 1.0 &              \nodata &              \nodata &      1.03$\pm$  0.15 &      1.10$\pm$  0.02 &      0.86$\pm$  0.03 &    28.0 &     11.6 &   8.9 &    \nodata &       0.2 &  1 \\
  822 &   224.59766 &    -1.18078 & 1.1 &              \nodata &      0.24$\pm$  0.05 &      1.12$\pm$  0.21 &      0.87$\pm$  0.01 &      0.50$\pm$  0.02 &    18.6 &      8.6 &   9.1 &       0.01 &       0.5 &  2 \\
  823 &   224.60117 &    -1.82321 & 1.2 &              \nodata &      0.78$\pm$  0.09 &      1.42$\pm$  0.15 &      1.25$\pm$  0.01 &              \nodata &    26.3 &      7.9 &  10.9 &    \nodata &       0.7 &  1 \\
  824 &   224.60210 &    -0.92914 & 1.0 &              \nodata &              \nodata &      0.94$\pm$  0.07 &      0.89$\pm$  0.05 &      0.53$\pm$  0.01 &    24.2 &      5.5 &  10.1 &    \nodata &       0.2 &  1 \\
  825 &   224.60228 &    -1.66645 & 0.9 &              \nodata &              \nodata &      0.65$\pm$  0.10 &      0.48$\pm$  0.01 &      0.23$\pm$  0.04 &    23.5 &      1.0 &  12.4 &    \nodata &       0.1 &  0 \\
  826 &   224.60686 &    -0.90836 & 1.0 &              \nodata &              \nodata &      0.42$\pm$  0.09 &      0.34$\pm$  0.01 &      0.26$\pm$  0.01 &    17.5 &      3.0 &   9.7 &    \nodata &       0.1 &  1 \\
  827 &   224.60736 &    -1.00611 & 1.0 &    165.79$\pm$  0.50 &    103.63$\pm$  0.41 &     57.05$\pm$  0.46 &     23.51$\pm$  0.02 &     10.56$\pm$  0.01 &    16.2 &     18.4 &  20.4 &      28.75 &     324.2 &  2 \\
  828 &   224.61028 &    -0.45717 & 1.0 &              \nodata &              \nodata &      1.01$\pm$  0.07 &      1.19$\pm$  0.03 &      0.47$\pm$  0.04 &    23.2 &      4.1 &  10.8 &    \nodata &       0.2 &  1 \\
  829 &   224.61038 &    -1.00273 & 1.0 &     42.50$\pm$  0.25 &     60.76$\pm$  0.24 &     61.95$\pm$  0.62 &     20.80$\pm$  0.02 &              \nodata &    22.7 &     22.7 &  17.8 &       0.44 &      75.9 &  2 \\
  830 &   224.61362 &    -0.49869 & 1.0 &              \nodata &              \nodata &      0.76$\pm$  0.12 &      0.80$\pm$  0.02 &      0.68$\pm$  0.03 &    23.1 &      9.6 &   8.7 &    \nodata &       0.2 &  1 \\
  831 &   224.61528 &    -1.61775 & 1.0 &              \nodata &              \nodata &      1.16$\pm$  0.08 &      1.23$\pm$  0.01 &      0.77$\pm$  0.02 &    26.0 &      8.3 &   9.6 &    \nodata &       0.2 &  1 \\
  832 &   224.61574 &    -1.33985 & 1.1 &              \nodata &              \nodata &      0.32$\pm$  0.06 &      0.26$\pm$  0.01 &      0.18$\pm$  0.01 &    18.2 &      1.8 &  10.3 &    \nodata &       0.1 &  1 \\
  833 &   224.61826 &    -1.13431 & 1.0 &              \nodata &              \nodata &      0.70$\pm$  0.08 &      0.62$\pm$  0.01 &      0.49$\pm$  0.01 &    23.6 &      5.5 &   9.5 &    \nodata &       0.1 &  1 \\
  834 &   224.62444 &    -2.03529 & 1.0 &              \nodata &              \nodata &      0.57$\pm$  0.11 &      0.42$\pm$  0.02 &      0.20$\pm$  0.02 &    20.8 &      1.2 &  12.3 &    \nodata &       0.1 &  0 \\
  835 &   224.62511 &    -0.48293 & 1.0 &              \nodata &              \nodata &      1.18$\pm$  0.10 &      1.42$\pm$  0.02 &      1.24$\pm$  0.05 &    24.3 &     21.8 &   8.3 &    \nodata &       0.3 &  1 \\
  836 &   224.62695 &    -0.44340 & 1.0 &              \nodata &              \nodata &      0.78$\pm$  0.12 &      0.92$\pm$  0.01 &      0.60$\pm$  0.02 &    23.6 &      8.2 &   9.1 &    \nodata &       0.2 &  1 \\
  837 &   224.62845 &    -1.61949 & 1.0 &              \nodata &              \nodata &      0.80$\pm$  0.16 &      1.31$\pm$  0.03 &      0.59$\pm$  0.02 &    28.9 &      8.0 &   9.2 &    \nodata &       0.2 &  1 \\
  838 &   224.64122 &    -0.79287 & 1.0 &              \nodata &              \nodata &      0.52$\pm$  0.04 &      0.42$\pm$  0.01 &      0.24$\pm$  0.09 &    20.2 &      1.6 &  11.6 &    \nodata &       0.1 &  1 \\
  839 &   224.64362 &    -0.88681 & 1.0 &              \nodata &              \nodata &      0.85$\pm$  0.06 &      0.69$\pm$  0.01 &      0.31$\pm$  0.04 &    24.5 &      2.1 &  12.0 &    \nodata &       0.1 &  1 \\
  840 &   224.64377 &    -1.60225 & 1.0 &              \nodata &              \nodata &      0.85$\pm$  0.09 &      0.62$\pm$  0.02 &      0.32$\pm$  0.02 &    20.1 &      1.8 &  12.0 &    \nodata &       0.1 &  1 \\
  841 &   224.64528 &    -1.02545 & 1.0 &              \nodata &              \nodata &      2.19$\pm$  0.11 &      3.06$\pm$  0.02 &      1.11$\pm$  0.04 &    23.8 &     11.6 &  10.5 &    \nodata &       0.5 &  1 \\
  842 &   224.64560 &    -1.12209 & 1.0 &              \nodata &              \nodata &      0.87$\pm$  0.08 &      0.60$\pm$  0.02 &      0.26$\pm$  0.02 &    25.8 &      1.3 &  13.2 &    \nodata &       0.1 &  0 \\
  843 &   224.64622 &    -0.80120 & 1.0 &              \nodata &              \nodata &      0.65$\pm$  0.05 &      0.48$\pm$  0.01 &      0.21$\pm$  0.11 &    23.3 &      1.2 &  12.8 &    \nodata &       0.1 &  0 \\
  844 &   224.64824 &    -0.43994 & 1.0 &              \nodata &              \nodata &      0.68$\pm$  0.11 &      0.83$\pm$  0.01 &      0.67$\pm$  0.01 &    12.1 &     11.2 &   8.4 &    \nodata &       0.2 &  1 \\
  845 &   224.64903 &    -0.54439 & 1.0 &              \nodata &              \nodata &      0.82$\pm$  0.06 &      0.91$\pm$  0.03 &      0.41$\pm$  0.03 &    26.0 &      3.7 &  10.5 &    \nodata &       0.2 &  1 \\
  846 &   224.65298 &    -1.58222 & 1.0 &              \nodata &              \nodata &      1.11$\pm$  0.07 &      0.95$\pm$  0.01 &      0.44$\pm$  0.03 &    24.1 &      2.7 &  11.7 &    \nodata &       0.2 &  1 \\
  847 &   224.65338 &    -1.76353 & 1.0 &              \nodata &              \nodata &      3.16$\pm$  0.11 &      2.76$\pm$  0.01 &      1.60$\pm$  0.03 &    25.1 &     14.5 &  10.6 &    \nodata &       0.6 &  1 \\
  848 &   224.65628 &    -1.89188 & 1.2 &              \nodata &              \nodata &      0.42$\pm$  0.06 &      0.28$\pm$  0.02 &      0.14$\pm$  0.02 &    17.6 &      1.0 &  13.0 &    \nodata &       0.1 &  0 \\
  849 &   224.65878 &    -1.78735 & 1.2 &              \nodata &              \nodata &      1.46$\pm$  0.10 &      0.96$\pm$  0.02 &      0.64$\pm$  0.02 &    27.0 &      6.0 &  11.4 &    \nodata &       0.3 &  1 \\
  850 &   224.66942 &    -1.56488 & 1.0 &              \nodata &              \nodata &      1.00$\pm$  0.17 &      0.91$\pm$  0.02 &      0.48$\pm$  0.03 &    26.2 &      3.6 &  10.8 &    \nodata &       0.2 &  1 \\
  851 &   224.67023 &    -0.48120 & 1.0 &              \nodata &              \nodata &      0.38$\pm$  0.08 &      0.51$\pm$  0.03 &      0.25$\pm$  0.01 &    17.9 &      3.1 &   9.5 &    \nodata &       0.1 &  1 \\
  852 &   224.67027 &    -0.39621 & 1.0 &              \nodata &              \nodata &      1.11$\pm$  0.14 &      1.23$\pm$  0.01 &      0.74$\pm$  0.04 &    24.6 &      8.7 &   9.5 &    \nodata &       0.2 &  1 \\
  853 &   224.67284 &    -1.03862 & 1.1 &              \nodata &              \nodata &      1.23$\pm$  0.07 &      1.06$\pm$  0.01 &      0.65$\pm$  0.02 &    17.9 &      7.1 &  10.5 &    \nodata &       0.3 &  1 \\
  854 &   224.68654 &    -1.49524 & 1.0 &              \nodata &              \nodata &      0.57$\pm$  0.08 &      0.44$\pm$  0.02 &      0.20$\pm$  0.03 &    25.5 &      1.1 &  12.3 &    \nodata &       0.1 &  0 \\
  855 &   224.69101 &    -0.99227 & 1.1 &              \nodata &              \nodata &      2.21$\pm$  0.19 &      1.50$\pm$  0.03 &      0.90$\pm$  0.04 &    34.9 &      6.8 &  11.7 &    \nodata &       0.4 &  1 \\
  856 &   224.69597 &    -1.66223 & 1.0 &              \nodata &              \nodata &      0.93$\pm$  0.07 &      0.49$\pm$  0.01 &      0.37$\pm$  0.02 &    23.3 &      1.9 &  12.0 &    \nodata &       0.1 &  1 \\
  857 &   224.71361 &    -1.82883 & 1.2 &              \nodata &              \nodata &      1.92$\pm$  0.19 &      1.20$\pm$  0.01 &      0.93$\pm$  0.03 &    31.8 &      8.3 &  11.1 &    \nodata &       0.4 &  1 \\
  858 &   224.71526 &    -0.99539 & 1.1 &      0.78$\pm$  0.03 &      2.68$\pm$  0.14 &      4.98$\pm$  0.17 &      3.61$\pm$  0.03 &      1.59$\pm$  0.02 &    23.4 &     13.8 &  11.8 &       0.13 &       4.2 &  2 \\
  859 &   224.72194 &    -0.99885 & 1.1 &              \nodata &              \nodata &      4.05$\pm$  0.11 &      2.74$\pm$  0.01 &      1.56$\pm$  0.02 &    25.6 &     12.6 &  11.7 &    \nodata &       0.7 &  1 \\
  860 &   224.72362 &    -0.23369 & 0.7 &              \nodata &              \nodata &      0.33$\pm$  0.05 &      0.23$\pm$  0.02 &      0.13$\pm$  0.03 &    21.6 &      0.4 &  11.7 &    \nodata &       0.0 &  0 \\
  861 &   224.72626 &    -1.58336 & 1.0 &              \nodata &              \nodata &      0.51$\pm$  0.09 &      0.59$\pm$  0.01 &      0.49$\pm$  0.01 &    14.3 &      8.6 &   8.5 &    \nodata &       0.1 &  1 \\
  862 &   224.73573 &    -1.82862 & 1.0 &              \nodata &              \nodata &      2.03$\pm$  0.10 &      1.87$\pm$  0.05 &      1.02$\pm$  0.04 &    27.0 &     10.5 &  10.1 &    \nodata &       0.4 &  1 \\
  863 &   224.73793 &    -0.33488 & 1.0 &              \nodata &              \nodata &      0.51$\pm$  0.05 &      0.35$\pm$  0.01 &      0.17$\pm$  0.02 &    17.3 &      0.8 &  12.7 &    \nodata &       0.1 &  0 \\
  864 &   224.74095 &    -1.81590 & 1.0 &              \nodata &              \nodata &      2.88$\pm$  0.13 &      2.09$\pm$  0.02 &      1.92$\pm$  0.06 &    28.1 &     18.4 &   9.7 &    \nodata &       0.5 &  1 \\
  865 &   224.75027 &    -1.56005 & 1.2 &              \nodata &              \nodata &      0.93$\pm$  0.14 &      0.68$\pm$  0.02 &      0.57$\pm$  0.02 &    28.0 &      6.9 &  10.1 &    \nodata &       0.2 &  1 \\
  866 &   224.75464 &    -1.01729 & 1.1 &              \nodata &              \nodata &      1.78$\pm$  0.11 &      2.77$\pm$  0.02 &      2.06$\pm$  0.03 &    26.0 &     57.6 &   8.0 &    \nodata &       0.7 &  1 \\
  867 &   224.75885 &    -1.75132 & 1.0 &              \nodata &              \nodata &      3.63$\pm$  0.30 &      5.71$\pm$  0.02 &      3.50$\pm$  0.02 &    28.8 &     71.1 &   8.4 &    \nodata &       1.1 &  1 \\
  868 &   224.76343 &    -0.20556 & 1.0 &      1.22$\pm$  0.05 &      3.29$\pm$  0.09 &      2.86$\pm$  0.11 &      1.38$\pm$  0.02 &      0.54$\pm$  0.03 &    14.6 &      1.4 &  16.8 &       0.05 &       3.0 &  2 \\
  869 &   224.76361 &    -0.48820 & 1.0 &              \nodata &              \nodata &      0.72$\pm$  0.06 &      0.60$\pm$  0.01 &      0.40$\pm$  0.01 &    20.9 &      3.3 &  10.2 &    \nodata &       0.1 &  1 \\
  870 &   224.76541 &    -1.81522 & 1.0 &      0.65$\pm$  0.03 &      3.32$\pm$  0.14 &      5.37$\pm$  0.17 &      3.38$\pm$  0.01 &      2.00$\pm$  0.01 &    14.3 &     11.9 &  12.1 &    \nodata &       2.8 &  2 \\
  871 &   224.76581 &    -1.49407 & 1.2 &              \nodata &              \nodata &      0.98$\pm$  0.17 &      0.56$\pm$  0.01 &      0.28$\pm$  0.03 &    25.4 &      1.7 &  13.8 &    \nodata &       0.2 &  0 \\
  872 &   224.78360 &    -1.81372 & 1.0 &              \nodata &              \nodata &      7.36$\pm$  0.25 &      4.62$\pm$  0.03 &      2.38$\pm$  0.02 &    35.7 &     12.1 &  13.0 &    \nodata &       1.0 &  1 \\
  873 &   224.78464 &    -1.57732 & 1.2 &              \nodata &              \nodata &      0.95$\pm$  0.05 &      0.69$\pm$  0.02 &      0.35$\pm$  0.02 &    22.1 &      3.1 &  12.1 &    \nodata &       0.2 &  1 \\
  874 &   224.79005 &    -1.69666 & 1.0 &              \nodata &              \nodata &      2.50$\pm$  0.09 &      1.67$\pm$  0.01 &      0.96$\pm$  0.01 &    19.6 &      6.2 &  11.7 &    \nodata &       0.4 &  1 \\
  875 &   224.79051 &    -1.73547 & 1.0 &     56.16$\pm$  0.28 &     68.84$\pm$  0.48 &     42.87$\pm$  0.26 &     20.46$\pm$  0.02 &      8.27$\pm$  0.02 &    21.0 &     15.7 &  19.3 &       6.45 &     119.7 &  2 \\
  876 &   224.79312 &    -0.32209 & 1.0 &              \nodata &              \nodata &      0.58$\pm$  0.07 &      0.54$\pm$  0.04 &      0.28$\pm$  0.02 &    24.8 &      1.8 &  11.1 &    \nodata &       0.1 &  1 \\
  877 &   224.79527 &    -0.55227 & 1.0 &              \nodata &              \nodata &      0.60$\pm$  0.05 &      0.47$\pm$  0.02 &      0.11$\pm$  0.16 &    24.3 &      0.3 &  17.1 &    \nodata &       0.1 &  0 \\
  878 &   224.79610 &    -0.39721 & 1.0 &              \nodata &              \nodata &      0.41$\pm$  0.05 &      0.32$\pm$  0.01 &      0.17$\pm$  0.02 &    19.8 &      1.1 &  11.3 &    \nodata &       0.1 &  1 \\
  879 &   224.79659 &    -1.26037 & 0.7 &              \nodata &              \nodata &      0.23$\pm$  0.41 &      0.21$\pm$  0.01 &      0.13$\pm$  0.02 &    16.1 &      0.7 &  10.1 &    \nodata &       0.0 &  1 \\
  880 &   224.80194 &    -1.53094 & 1.2 &              \nodata &              \nodata &      0.96$\pm$  0.09 &      0.72$\pm$  0.02 &      0.40$\pm$  0.01 &    23.3 &      4.0 &  11.4 &    \nodata &       0.2 &  1 \\
  881 &   224.80695 &    -1.21035 & 0.7 &              \nodata &              \nodata &      0.45$\pm$  0.03 &      0.30$\pm$  0.01 &      0.17$\pm$  0.03 &    20.9 &      0.5 &  12.1 &    \nodata &       0.0 &  0 \\
  882 &   224.80702 &    -0.62801 & 1.0 &              \nodata &              \nodata &      0.44$\pm$  0.04 &      0.32$\pm$  0.02 &      0.17$\pm$  0.02 &    23.6 &      1.0 &  11.9 &    \nodata &       0.1 &  0 \\
  883 &   224.81694 &    -1.80619 & 1.0 &              \nodata &              \nodata &      1.07$\pm$  0.08 &      0.78$\pm$  0.01 &      0.61$\pm$  0.01 &    17.3 &      5.3 &  10.3 &    \nodata &       0.2 &  1 \\
  884 &   224.82162 &    -0.18720 & 1.0 &              \nodata &              \nodata &      0.30$\pm$  0.04 &      0.19$\pm$  0.02 &      0.12$\pm$  0.02 &    19.2 &      0.6 &  12.0 &    \nodata &       0.0 &  0 \\
  885 &   224.83861 &    -1.79430 & 1.0 &              \nodata &              \nodata &      1.16$\pm$  0.08 &      0.82$\pm$  0.02 &      0.60$\pm$  0.03 &    25.0 &      4.3 &  11.1 &    \nodata &       0.2 &  1 \\
  886 &   224.87282 &    -1.50561 & 1.2 &              \nodata &              \nodata &      0.37$\pm$  0.04 &      0.31$\pm$  0.01 &      0.25$\pm$  0.04 &    17.1 &      3.9 &   9.6 &    \nodata &       0.1 &  1 \\
  887 &   224.88478 &    -1.56939 & 1.2 &              \nodata &              \nodata &      0.19$\pm$  0.06 &      0.21$\pm$  0.02 &      0.17$\pm$  0.03 &    17.4 &      3.9 &   8.6 &    \nodata &       0.1 &  1 \\
  888 &   224.89590 &    -0.47621 & 1.0 &              \nodata &              \nodata &      0.20$\pm$  0.08 &      0.22$\pm$  0.01 &      0.15$\pm$  0.02 &    21.9 &      2.0 &   9.1 &    \nodata &       0.0 &  1 \\
  889 &   224.89636 &    -1.25150 & 0.5 &      5.43$\pm$  0.09 &     11.80$\pm$  0.19 &     10.17$\pm$  0.22 &      5.14$\pm$  0.01 &      2.02$\pm$  0.01 &    10.4 &      1.4 &  16.5 &       0.03 &       2.6 &  2 \\
  890 &   224.90585 &    -1.06103 & 0.7 &      0.24$\pm$  0.01 &      0.38$\pm$  0.06 &      0.21$\pm$  0.05 &      0.09$\pm$  0.01 &              \nodata &    10.8 &      0.0 &  21.9 &       0.01 &       0.2 &  2 \\
  891 &   224.93352 &    -0.36715 & 1.0 &              \nodata &              \nodata &      0.49$\pm$  0.17 &      0.35$\pm$  0.01 &      0.22$\pm$  0.02 &    26.9 &      1.4 &  11.1 &    \nodata &       0.1 &  1 \\
  892 &   224.96158 &    -1.17452 & 0.5 &              \nodata &              \nodata &      1.09$\pm$  0.07 &      0.76$\pm$  0.02 &      0.46$\pm$  0.04 &    23.6 &      0.7 &  11.5 &    \nodata &       0.0 &  1 \\
  893 &   224.98445 &    -0.56287 & 0.9 &              \nodata &              \nodata &      0.94$\pm$  0.07 &      0.75$\pm$  0.03 &      0.64$\pm$  0.02 &    27.7 &      5.7 &   9.6 &    \nodata &       0.2 &  1 \\
  894 &   225.00194 &    -0.57490 & 0.9 &              \nodata &              \nodata &      0.64$\pm$  0.10 &      0.54$\pm$  0.04 &      0.49$\pm$  0.02 &    24.1 &      4.8 &   9.3 &    \nodata &       0.1 &  1 \\
  895 &   225.01230 &    -1.59009 & 1.2 &              \nodata &              \nodata &      0.34$\pm$  0.03 &      0.27$\pm$  0.01 &      0.18$\pm$  0.01 &    17.1 &      2.4 &  10.1 &    \nodata &       0.1 &  1 \\
  896 &   225.02200 &    -0.29787 & 1.1 &              \nodata &              \nodata &      0.30$\pm$  0.07 &      0.29$\pm$  0.01 &      0.17$\pm$  0.01 &    16.8 &      1.8 &  10.2 &    \nodata &       0.1 &  1 \\
  897 &   225.02840 &    -1.06934 & 0.7 &              \nodata &              \nodata &      0.28$\pm$  0.07 &      0.25$\pm$  0.01 &      0.16$\pm$  0.02 &    12.7 &      0.7 &  10.3 &    \nodata &       0.0 &  1 \\
  898 &   225.03256 &    -1.09176 & 0.5 &              \nodata &              \nodata &      1.48$\pm$  0.08 &      1.08$\pm$  0.01 &      0.69$\pm$  0.02 &    25.0 &      1.2 &  11.0 &    \nodata &       0.1 &  1 \\
  899 &   225.06194 &    -1.09620 & 0.5 &              \nodata &              \nodata &      1.20$\pm$  0.09 &      1.03$\pm$  0.01 &      0.45$\pm$  0.04 &    23.1 &      0.7 &  11.9 &    \nodata &       0.0 &  1 \\
  900 &   225.08028 &    -1.06736 & 0.8 &              \nodata &              \nodata &      0.29$\pm$  0.06 &      0.23$\pm$  0.01 &      0.12$\pm$  0.02 &    13.4 &      0.5 &  11.6 &    \nodata &       0.0 &  0 \\
  901 &   225.08528 &    -1.03807 & 0.8 &              \nodata &              \nodata &      1.55$\pm$  0.08 &      0.96$\pm$  0.03 &      0.55$\pm$  0.04 &    34.3 &      1.8 &  12.5 &    \nodata &       0.1 &  1 \\
  902 &   225.08731 &    -0.60464 & 0.9 &              \nodata &              \nodata &      0.73$\pm$  0.11 &      0.78$\pm$  0.01 &      0.70$\pm$  0.03 &    24.2 &      9.8 &   8.5 &    \nodata &       0.1 &  1 \\
  903 &   225.12480 &    -0.97596 & 0.8 &              \nodata &              \nodata &      0.55$\pm$  0.07 &      0.44$\pm$  0.03 &      0.28$\pm$  0.02 &    24.1 &      1.5 &  10.7 &    \nodata &       0.1 &  1 \\
  904 &   225.14886 &    -0.97551 & 0.9 &              \nodata &              \nodata &      0.34$\pm$  0.07 &      0.57$\pm$  0.01 &      0.23$\pm$  0.01 &    13.4 &      2.4 &   9.5 &    \nodata &       0.1 &  1 \\
  905 &   225.15724 &    -0.98628 & 0.8 &              \nodata &              \nodata &      0.96$\pm$  0.10 &      1.15$\pm$  0.01 &      0.64$\pm$  0.02 &    21.2 &      5.1 &   9.5 &    \nodata &       0.1 &  1 \\
  906 &   225.16586 &    -0.30381 & 0.9 &              \nodata &              \nodata &      1.13$\pm$  0.22 &      0.72$\pm$  0.03 &      0.38$\pm$  0.02 &    37.8 &      1.5 &  12.8 &    \nodata &       0.1 &  0 \\
  907 &   225.17249 &    -0.89954 & 0.9 &              \nodata &              \nodata &      1.36$\pm$  0.23 &      1.17$\pm$  0.01 &      0.62$\pm$  0.04 &    30.4 &      3.7 &  11.0 &    \nodata &       0.2 &  1 \\
  908 &   225.17525 &    -0.91053 & 0.9 &              \nodata &              \nodata &      1.09$\pm$  0.08 &      1.19$\pm$  0.01 &      0.57$\pm$  0.04 &    28.4 &      4.1 &  10.4 &    \nodata &       0.2 &  1 \\
  909 &   225.17958 &    -0.24130 & 0.9 &              \nodata &              \nodata &      0.57$\pm$  0.05 &      0.43$\pm$  0.01 &      0.41$\pm$  0.01 &    17.8 &      3.0 &   9.7 &    \nodata &       0.1 &  1 \\
  910 &   225.19249 &    -0.84152 & 0.9 &              \nodata &              \nodata &      1.11$\pm$  0.17 &      0.72$\pm$  0.02 &      0.52$\pm$  0.02 &    35.7 &      2.6 &  11.1 &    \nodata &       0.1 &  1 \\
  911 &   225.21861 &    -0.64243 & 1.3 &              \nodata &              \nodata &      0.43$\pm$  0.04 &      0.23$\pm$  0.01 &      0.14$\pm$  0.02 &    17.6 &      0.9 &  13.3 &    \nodata &       0.1 &  0 \\
  912 &   225.22267 &    -0.26993 & 0.9 &              \nodata &      0.58$\pm$  0.06 &      1.07$\pm$  0.10 &      0.83$\pm$  0.02 &      0.29$\pm$  0.02 &    14.3 &      1.5 &  12.3 &    \nodata &       0.3 &  1 \\
  913 &   225.22701 &    -0.96323 & 0.9 &              \nodata &              \nodata &      0.57$\pm$  0.07 &      0.41$\pm$  0.01 &      0.28$\pm$  0.02 &    25.1 &      1.6 &  10.8 &    \nodata &       0.1 &  1 \\
  914 &   225.24666 &    -0.23131 & 1.1 &              \nodata &              \nodata &      1.89$\pm$  0.10 &      1.78$\pm$  0.01 &      0.82$\pm$  0.09 &    26.0 &      7.2 &  11.2 &    \nodata &       0.4 &  1 \\
  915 &   225.25230 &    -0.55593 & 1.1 &              \nodata &              \nodata &      1.31$\pm$  0.17 &      0.92$\pm$  0.05 &      0.47$\pm$  0.03 &    26.4 &      3.2 &  12.2 &    \nodata &       0.2 &  1 \\
  916 &   225.25284 &    -1.15143 & 0.8 &      0.34$\pm$  0.01 &      0.42$\pm$  0.03 &      1.31$\pm$  0.06 &      1.14$\pm$  0.01 &      0.69$\pm$  0.02 &    16.7 &      5.4 &   9.7 &       0.06 &       0.7 &  2 \\
  917 &   225.27676 &    -0.59287 & 1.1 &              \nodata &              \nodata &      0.86$\pm$  0.07 &      0.59$\pm$  0.01 &      0.36$\pm$  0.02 &    26.8 &      2.8 &  11.5 &    \nodata &       0.1 &  1 \\
  918 &   225.29135 &    -0.58120 & 1.1 &              \nodata &              \nodata &      5.40$\pm$  1.27 &      1.52$\pm$  0.06 &      1.31$\pm$  0.06 &    79.0 &      1.8 &  19.4 &    \nodata &       0.6 &  0 \\
  919 &   225.29695 &    -0.55935 & 1.1 &              \nodata &              \nodata &      0.84$\pm$  0.07 &      0.62$\pm$  0.01 &      0.32$\pm$  0.03 &    19.9 &      2.3 &  12.0 &    \nodata &       0.1 &  1 \\
  920 &   225.31511 &    -0.27625 & 1.1 &              \nodata &              \nodata &      0.57$\pm$  0.11 &      0.79$\pm$  0.01 &      0.49$\pm$  0.02 &    15.1 &      9.3 &   8.7 &    \nodata &       0.2 &  1 \\
  921 &   225.31541 &    -0.57747 & 1.1 &              \nodata &              \nodata &      0.65$\pm$  0.12 &      0.39$\pm$  0.01 &      0.17$\pm$  0.01 &    21.0 &      0.8 &  14.2 &    \nodata &       0.1 &  0 \\
  922 &   225.31949 &    -1.14295 & 0.8 &              \nodata &              \nodata &      0.99$\pm$  0.07 &      0.69$\pm$  0.02 &      0.41$\pm$  0.03 &    26.0 &      1.7 &  11.6 &    \nodata &       0.1 &  1 \\
  923 &   225.32629 &    -0.53244 & 1.1 &     16.54$\pm$  0.15 &     17.71$\pm$  0.25 &     14.84$\pm$  0.07 &      7.83$\pm$  0.02 &      2.82$\pm$  0.03 &    19.1 &      9.9 &  16.7 &       3.43 &      44.2 &  2 \\
  924 &   225.33392 &    -1.11957 & 0.8 &              \nodata &              \nodata &      0.77$\pm$  0.10 &      0.58$\pm$  0.03 &      0.51$\pm$  0.01 &    25.6 &      4.1 &   9.1 &    \nodata &       0.1 &  1 \\
  925 &   225.34178 &    -1.07988 & 0.8 &              \nodata &              \nodata &      0.84$\pm$  0.06 &      0.75$\pm$  0.01 &      0.36$\pm$  0.03 &    23.9 &      1.9 &  11.1 &    \nodata &       0.1 &  1 \\
  926 &   225.34790 &    -0.27405 & 1.0 &              \nodata &              \nodata &      2.15$\pm$  0.10 &      2.04$\pm$  0.02 &      1.27$\pm$  0.03 &    29.9 &     11.7 &  10.0 &    \nodata &       0.4 &  1 \\
  927 &   225.36028 &    -0.20453 & 1.0 &              \nodata &              \nodata &      0.34$\pm$  0.05 &      0.24$\pm$  0.01 &      0.20$\pm$  0.01 &    15.1 &      1.5 &  10.1 &    \nodata &       0.1 &  1 \\
  928 &   225.36090 &    -0.40918 & 1.1 &              \nodata &              \nodata &      0.78$\pm$  0.18 &      0.98$\pm$  0.01 &      0.60$\pm$  0.02 &    23.7 &     10.4 &   9.1 &    \nodata &       0.2 &  1 \\
  929 &   225.36206 &    -0.22237 & 1.0 &              \nodata &              \nodata &      0.54$\pm$  0.10 &      0.36$\pm$  0.01 &      0.20$\pm$  0.02 &    22.1 &      1.1 &  12.0 &    \nodata &       0.1 &  0 \\
  930 &   225.39027 &    -0.25121 & 1.0 &              \nodata &              \nodata &      1.88$\pm$ 37.70 &      1.63$\pm$  0.02 &      0.90$\pm$  0.03 &    40.8 &      6.6 &  10.8 &    \nodata &       0.3 &  1 \\
  931 &   225.39120 &    -0.98573 & 0.6 &              \nodata &              \nodata &      0.25$\pm$  0.05 &      0.34$\pm$  0.01 &      0.16$\pm$  0.01 &    12.0 &      0.6 &   9.6 &    \nodata &       0.0 &  1 \\
  932 &   225.39833 &    -1.02287 & 0.6 &              \nodata &              \nodata &      1.26$\pm$  0.06 &      1.06$\pm$  0.02 &      0.25$\pm$  0.05 &    22.9 &      0.2 &  17.0 &    \nodata &       0.1 &  0 \\
  933 &   225.40114 &    -0.56134 & 0.6 &      4.26$\pm$  0.08 &      4.61$\pm$  0.13 &      4.70$\pm$  0.20 &      2.61$\pm$  0.05 &      1.50$\pm$  0.01 &    15.3 &      2.1 &  14.2 &       0.19 &       3.1 &  2 \\
  934 &   225.41173 &    -0.35974 & 1.1 &              \nodata &              \nodata &      0.34$\pm$  0.06 &      0.44$\pm$  0.01 &      0.27$\pm$  0.01 &    17.9 &      4.7 &   9.1 &    \nodata &       0.1 &  1 \\
  935 &   225.42535 &    -0.31206 & 1.0 &              \nodata &              \nodata &      0.38$\pm$  0.18 &      0.60$\pm$  0.06 &      0.35$\pm$  0.02 &    20.2 &      5.8 &   8.6 &    \nodata &       0.1 &  1 \\
  936 &   225.43135 &    -0.39845 & 1.1 &              \nodata &      0.54$\pm$  0.07 &      1.25$\pm$  0.13 &      0.98$\pm$  0.01 &      0.61$\pm$  0.03 &    20.0 &      6.6 &  10.4 &       0.08 &       1.2 &  2 \\
  937 &   225.43605 &    -0.38709 & 1.1 &              \nodata &              \nodata &      0.89$\pm$  0.09 &      0.81$\pm$  0.02 &      0.66$\pm$  0.04 &    23.6 &      9.1 &   9.3 &    \nodata &       0.2 &  1 \\
  938 &   225.44194 &    -0.24260 & 1.0 &              \nodata &              \nodata &      0.79$\pm$  0.07 &      0.83$\pm$  0.01 &      0.62$\pm$  0.03 &    22.7 &      7.6 &   9.1 &    \nodata &       0.2 &  1 \\
  939 &   225.45551 &    -0.40621 & 1.1 &              \nodata &              \nodata &      0.85$\pm$  0.12 &      1.18$\pm$  0.01 &      0.77$\pm$  0.05 &    24.5 &     16.3 &   8.6 &    \nodata &       0.3 &  1 \\
  940 &   225.47861 &    -0.23307 & 1.0 &              \nodata &              \nodata &      2.50$\pm$  0.11 &      2.86$\pm$  0.01 &      1.40$\pm$  0.04 &    30.4 &     13.4 &  10.1 &    \nodata &       0.5 &  1 \\
  941 &   225.48128 &    -0.24487 & 1.0 &              \nodata &              \nodata &      1.44$\pm$  0.17 &      1.79$\pm$  0.01 &      1.33$\pm$  0.05 &    31.0 &     20.2 &   8.6 &    \nodata &       0.3 &  1 \\
  942 &   225.48631 &    -0.32224 & 1.1 &              \nodata &              \nodata &      0.77$\pm$  0.13 &      1.00$\pm$  0.01 &      0.67$\pm$  0.02 &    18.4 &     13.2 &   8.7 &    \nodata &       0.2 &  1 \\
  943 &   225.48694 &    -0.40187 & 1.1 &              \nodata &              \nodata &      1.07$\pm$  0.07 &      0.92$\pm$  0.01 &      0.47$\pm$  0.02 &    17.3 &      4.4 &  11.1 &    \nodata &       0.2 &  1 \\
\enddata
\end{deluxetable}
